Optimization Strategies for Real-Time Control of an Autonomous Melting Probe

We present an optimization-based approach for trajectory planning and control of a maneuverable melting probe with a high number of binary control variables. The dynamics of the system are modeled by a set of ordinary differential equations with a priori knowledge of system parameters of the melting process. The original planning problem is handled as an optimal control problem. Then, optimal control is used for reference trajectory planning as well as in an MPC-like algorithm. Finally, to determine binary control variables, a MINLP fitting approach is presented. The proposed strategy has recently been tested during experiments on the Langenferner glacier. The data obtained is used for model improvement by means of automated parameter identification.

==> pictures/icemole_scheme_v3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'icemole_scheme_v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.60358925bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48686005)%
    \put(0,0){\includegraphics[width=\unitlength]{pictures/icemole_scheme_v3.pdf}}%
    \put(0.37084113,0.39375604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{[1]}$}}}%
    \put(0.37084113,0.35286653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{[2]}$}}}%
    \put(0.37084113,0.31197701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{[3]}$}}}%
    \put(0.37084113,0.27108751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{[4]}$}}}%
    \put(0.45082899,0.33242177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{1}$}}}%
    \put(0.63906892,0.36514112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{[24]}$}}}%
    \put(0.75835573,0.3651406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{[17]}$}}}%
    \put(0.69867566,0.46697579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{[25]}$}}}%
    \put(0.70932722,0.30026881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{5}$}}}%
    \put(0.86403437,0.46858567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{[26]}$}}}%
    \put(0.86360063,0.02887336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{[28]}$}}}%
    \put(0.52881955,0.03173299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{[30]}$}}}%
    \put(0.52609337,0.46697474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{[32]}$}}}%
    \put(0.44267448,0.07465294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{9}$}}}%
  \end{picture}%
\endgroup%


==> pictures/integrateAll.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.458in,
height=2.547in,
at={(1.083in,0.344in)},
scale only axis,
xmin=2.7,
xmax=5.8,
xlabel style={font=\color{white!15!black}},
xlabel={y-position [m]},
ymin=-0.1,
ymax=0.3,
ytick = {-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
ylabel style={font=\color{white!15!black}},
ylabel={z-position [m]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\fontsize{18}{5}\selectfont}
]

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
2.77306843767	-0.0646455310762999\\
2.84870257842	-0.0645405830289998\\
2.92433107954	-0.0636221330321001\\
2.99994505019	-0.0618910868340001\\
3.07553560208	-0.0593484921696001\\
3.15109385104	-0.0559955385773998\\
3.22678369402	-0.051823058698\\
3.30328771133	-0.0467811961882001\\
3.38116293751	-0.0408118605565\\
3.46050074979	-0.0338772568891001\\
3.54140515237	-0.0259358524898001\\
3.62399529213	-0.0169417507880998\\
3.70840874241	-0.00684390842264992\\
3.79480573442	0.00441485005122999\\
3.88337472693	0.0168990907043001\\
3.97433997858	0.0306824224611\\
};
\addlegendentry{$\mathrm{X}_{\text{ref}}$}

\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.96497559881	-0.0221044840760003\\
4.07869949197	-0.0128205252087001\\
4.1941798225	-0.00167230221800985\\
4.31079313029	0.0113502414955002\\
4.42859789956	0.0263087338409003\\
4.54766037107	0.0432706568737\\
4.66805207115	0.0623096071143996\\
4.78985659252	0.0835071650897996\\
4.91317247397	0.106954386904\\
5.03810817011	0.132752144995\\
5.16478618682	0.16101304796\\
5.29334987143	0.191864472686\\
5.42396669144	0.22545127859\\
5.55683285471	0.261939404829\\
5.69218239445	0.30152120476\\
};


\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2.78506826598	-0.0647085835079997\\
2.84339912300487	-0.0648552850042643\\
2.90172121467164	-0.0645183082064529\\
2.96004823509939	-0.0636971974065625\\
3.01836670232685	-0.062391678141835\\
3.07668577161525	-0.0606010496928757\\
3.13495052068831	-0.0583269888265425\\
3.19322801017779	-0.0555666318295742\\
3.25147453131044	-0.0523214254386328\\
3.30968013672058	-0.048591886605001\\
3.36790040080357	-0.044373758770389\\
3.42599989175791	-0.0396770771685828\\
3.48409942846961	-0.0344923967690596\\
3.54215364501016	-0.0288230523395949\\
3.60015803099779	-0.0226693136904723\\
3.65810888198964	-0.0160314215262467\\
3.71599270630519	-0.00891090166157849\\
3.7723552448442	-0.00150839243729806\\
3.82559692608873	0.00588620182883837\\
3.87870763858665	0.0136491656365552\\
3.931484170149	0.0217479549053419\\
3.98386656726738	0.0301694545827642\\
4.03589872972316	0.0389167586094645\\
4.08774610502998	0.0480143522628573\\
4.1394629731944	0.0574701038074039\\
4.19090780331609	0.0672570546381435\\
4.24204531457251	0.077365263653598\\
4.29306419717984	0.0878295187243685\\
4.34395483603808	0.0986473833119641\\
4.39459886192453	0.109791494884971\\
4.44496169189124	0.121252278136041\\
4.49523878150514	0.133072887568257\\
4.54543757012281	0.145254267289993\\
4.59553942799048	0.157791898189203\\
4.64540849594471	0.170650609197809\\
4.69511682648864	0.183847466472622\\
4.74459828475005	0.197363260687179\\
4.79408317905247	0.211260406318352\\
4.84329336561605	0.2254602119868\\
4.90060012257335	0.242477416211697\\
4.95766381906939	0.259940789698994\\
5.01446370197226	0.277841523962014\\
5.07110680441721	0.296211713408778\\
5.08725803468015	0.301545499419809\\
};
\addlegendentry{$\mathrm{X}_{\bar{\boldsymbol{u}},\bar{\boldsymbol{p}}}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2.78506826598	-0.0647085835079997\\
2.84740577441702	-0.0649090408430091\\
2.90933805179386	-0.0646814046280664\\
2.97141765944591	-0.0640259341326646\\
3.03317873754814	-0.0629497646349888\\
3.09545161273199	-0.0614416577573946\\
3.15742325646227	-0.0595142061532181\\
3.21954184432519	-0.0571527810930954\\
3.28145747748475	-0.0543714696179567\\
3.34314433541088	-0.051176588304676\\
3.40460376575032	-0.0475709080382858\\
3.46652977903179	-0.043511114905848\\
3.52865661837089	-0.0390091704389492\\
3.59014202240462	-0.0341290003184973\\
3.65197891589493	-0.0287913649201119\\
3.71373081052555	-0.0230332443473023\\
3.77695993498238	-0.0167107765523351\\
3.84044504922582	-0.0099302465665625\\
3.9038103735773	-0.00272847694588929\\
3.96654294834674	0.00483199347096885\\
4.02891680013164	0.0127748576870497\\
4.0918912027015	0.0212269734855655\\
4.15447611366107	0.0300610737049887\\
4.21649985580805	0.0392460251923792\\
4.27826493091392	0.0488245586606944\\
4.33995792659952	0.058821570249294\\
4.40147291800017	0.0692215498180575\\
4.46302940841462	0.0800618757960443\\
4.52460675729456	0.0913433911883095\\
4.58600295206647	0.103028326200922\\
4.64670441132739	0.115013830634195\\
4.70803665575239	0.127562060257771\\
4.76918046563537	0.14050532921023\\
4.82982667228437	0.153781072721953\\
4.89048205260235	0.167495965269584\\
4.95134634084685	0.181697934720688\\
5.01211232911749	0.196315442368442\\
5.05863094540772	0.207804372843951\\
};
\addlegendentry{$\mathrm{X}_{\bar{\boldsymbol{v}},\bar{\boldsymbol{p}}}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
2.78506826598	-0.0647085835079997\\
2.85364555459834	-0.064951762753525\\
2.87610090530435	-0.0649331452902677\\
2.8861913420951	-0.0649079007040791\\
2.94899745653742	-0.0645029957550749\\
3.01197668494301	-0.0636691303349002\\
3.07553015304097	-0.0624005981900781\\
3.08079292282405	-0.0622763183308495\\
3.14304512438604	-0.0605764685794687\\
3.20540485493287	-0.0584520693840407\\
3.20854841759612	-0.0583338579276624\\
3.21825000994524	-0.0579622730447324\\
3.28045605926448	-0.05533559546073\\
3.3433026331508	-0.0522552325505945\\
3.40613615135945	-0.0487483009225178\\
3.46886409443255	-0.0448235404529971\\
3.53146753442578	-0.040479680333636\\
3.53555512356161	-0.0401811731298602\\
3.59823858296424	-0.035377978525835\\
3.6628721370868	-0.0299953543237379\\
3.72727256108908	-0.0242046971542766\\
3.79123150347356	-0.0180279877653033\\
3.80476745008532	-0.0166660214037462\\
3.86833350302035	-0.0100114190532166\\
3.93152994277231	-0.00297244861992585\\
3.99487340439019	0.00451128134120982\\
4.05807419409328	0.012408355189069\\
4.1106237522577	0.0193022642726426\\
4.11859571132693	0.0203742476150977\\
4.17593753063551	0.0282927313027876\\
4.21537936696531	0.033946858194458\\
4.27780745847145	0.0432486228539073\\
4.34029597068313	0.0529893902205174\\
4.40319553271307	0.0632298202866934\\
4.46617956734586	0.0739152610763183\\
4.52830231374089	0.0848815574338131\\
4.57703134579989	0.0937840427219863\\
4.58362711269857	0.0950091613564377\\
4.64616116368134	0.106864764826127\\
4.70909063112769	0.119228597071507\\
4.71597936092439	0.120608781210098\\
4.75046403527623	0.12759743781702\\
};
\addlegendentry{$\mathrm{X}_{\bar{\boldsymbol{w}},\bar{\boldsymbol{p}}}$}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.78506826598	-0.0647085835079997\\
2.78606823871	-0.0647159690560004\\
2.78806818481	-0.0647306243898997\\
2.78906818124	-0.0647333721983001\\
2.7900681735	-0.0647373393738997\\
2.79106816894	-0.064740372008\\
2.79206816031	-0.0647445263707001\\
2.79306815223	-0.0647485466667996\\
2.79406814242	-0.0647529769766004\\
2.79506812212	-0.0647593876138002\\
2.79606809723	-0.0647664436947997\\
2.79706807496	-0.0647731196208996\\
2.7980680435	-0.0647810527123003\\
2.79906803571	-0.0647850499251001\\
2.80006803035	-0.0647883281736004\\
2.8010680251	-0.0647915692694001\\
2.80206801961	-0.0647948832561998\\
2.8030680145	-0.0647980799432002\\
2.80406800762	-0.0648017854351002\\
2.80506799641	-0.0648065205343\\
2.80606798746	-0.0648107491251002\\
2.80706797628	-0.0648154780879002\\
2.80906795209	-0.0648253151578997\\
2.81006795011	-0.0648274078881004\\
2.81106794825	-0.0648293368940998\\
2.81206794679	-0.0648310457935004\\
2.81306794461	-0.0648331310397001\\
2.81406794125	-0.0648357206819998\\
2.81506791721	-0.0648427225291002\\
2.81606789874	-0.0648488021398004\\
2.81706787957	-0.0648549934330003\\
2.81806785961	-0.0648613123587998\\
2.81906785899	-0.0648624656164998\\
2.82006785818	-0.0648637386677997\\
2.82106785737	-0.0648650107388002\\
2.82206785647	-0.0648663521598998\\
2.82306785554	-0.0648677152725998\\
2.82406785292	-0.0648700047712998\\
2.82506784485	-0.0648740283956997\\
2.82606783942	-0.0648773247910004\\
2.82706782918	-0.0648818503347997\\
2.82806782076	-0.0648859561027004\\
2.8290678207	-0.0648863280339\\
2.8300678207	-0.0648863067886998\\
2.8310678206	-0.0648867720943\\
2.8320678206	-0.0648867911019\\
2.83306782058	-0.0648870222479996\\
2.83406782058	-0.0648870626000999\\
2.83506781951	-0.0648885220848001\\
2.83606781468	-0.0648916357946003\\
2.83706781296	-0.0648934921995004\\
2.83806781101	-0.0648954664144004\\
2.83906780877	-0.0648975826314002\\
2.84006780881	-0.0648970418449002\\
2.84106780875	-0.0648966982444996\\
2.84206780859	-0.0648961397925998\\
2.84306780778	-0.0648948644281999\\
2.84406780762	-0.06489430282\\
2.84506780632	-0.0648959019667004\\
2.84606780178	-0.0648989097878001\\
2.84706779704	-0.0649019889115001\\
2.84806779341	-0.0649046843764003\\
2.8490677893	-0.0649075500549996\\
2.85006778899	-0.0649067073797998\\
2.85106778701	-0.0649047055486998\\
2.85206778565	-0.0649030555914001\\
2.85306778428	-0.0649013990896998\\
2.85406778253	-0.0648995298138004\\
2.85506778248	-0.0648998814348998\\
2.85606778189	-0.0649009808120997\\
2.85706778188	-0.0649010220825996\\
2.85806778184	-0.0649012889674001\\
2.85906778084	-0.0648998638888996\\
2.86006777777	-0.0648973805763999\\
2.86106777456	-0.0648948468941999\\
2.86206777224	-0.0648926921283\\
2.8630677685	-0.0648899547177004\\
2.86406776416	-0.0648870087119997\\
2.86506776302	-0.0648854845397997\\
2.86606776144	-0.0648837071899004\\
2.86706776125	-0.0648830675010004\\
2.86806776058	-0.0648842231230002\\
2.86906776054	-0.0648838896850004\\
2.87006775769	-0.0648814997151996\\
2.87106775287	-0.0648783950323004\\
2.87206774524	-0.0648744860025996\\
2.87306773667	-0.0648703456108999\\
2.87406773076	-0.0648669047367001\\
2.87506772904	-0.0648650466102003\\
2.87606772867	-0.0648641745532004\\
2.87706772829	-0.0648633058492001\\
2.87806772808	-0.0648626617978003\\
2.87906772764	-0.0648617214970999\\
2.88006772725	-0.0648608373473003\\
2.88106771874	-0.0648567106323004\\
2.88206770944	-0.0648523988041001\\
2.88306770004	-0.0648480625393999\\
2.88406769185	-0.0648440159021\\
2.88506768407	-0.0648400705845003\\
2.88606767907	-0.0648369079337003\\
2.88706767701	-0.0648348734689996\\
2.88806767597	-0.0648334309276999\\
2.88906767559	-0.0648325531907998\\
2.89006767352	-0.0648305156348004\\
2.89106766182	-0.0648256771394999\\
2.89206765092	-0.0648210090235999\\
2.89306763897	-0.064816120163\\
2.8940676286	-0.0648115658348001\\
2.89506761535	-0.0648064181476\\
2.89606760349	-0.0648015467674004\\
2.89706759696	-0.0647979247780004\\
2.89906759169	-0.0647933298833001\\
2.90006758801	-0.0647906150333997\\
2.90106758086	-0.0647868361980999\\
2.90206756498	-0.0647812020987999\\
2.90306754634	-0.0647750954930997\\
2.90406752666	-0.0647688224836998\\
2.90506750881	-0.0647628472306998\\
2.90606748801	-0.0647563983978996\\
2.90706747402	-0.0647511054113998\\
2.90806746408	-0.0647466399264003\\
2.90906745268	-0.0647418656104\\
2.91006744051	-0.0647369317511002\\
2.91106742972	-0.0647322862560999\\
2.91206740341	-0.0647250385396996\\
2.9130673808	-0.0647183133856002\\
2.91406735768	-0.0647115135121004\\
2.91506733386	-0.0647046112657996\\
2.91606731372	-0.0646982645829999\\
2.91706729747	-0.0646925639473004\\
2.91806728688	-0.0646879624684997\\
2.91906727181	-0.0646824695486004\\
2.92006726183	-0.0646779887375999\\
2.92106724915	-0.0646729472244996\\
2.92206720125	-0.0646631782008003\\
2.92306717676	-0.0646561740890004\\
2.92406715125	-0.0646490309759002\\
2.92506712326	-0.0646415493249002\\
2.92606709297	-0.0646337667401999\\
2.92706706433	-0.0646261963628003\\
2.92806705567	-0.0646220270480002\\
2.92906704708	-0.0646178818485001\\
2.93006703974	-0.0646140506638\\
2.93106702708	-0.0646090193109004\\
2.93206700747	-0.0646027575478003\\
2.93306697684	-0.0645949188959998\\
2.93406694177	-0.0645865423596002\\
2.93506690496	-0.0645779633657\\
2.93606686906	-0.0645694897220999\\
2.93706683386	-0.0645610981785003\\
2.93806681001	-0.0645541907408003\\
2.93906678495	-0.0645471111906\\
2.94006676994	-0.0645416267238001\\
2.94106675119	-0.0645354990262996\\
2.94206673121	-0.0645291777467998\\
2.94306669314	-0.0645204563353996\\
2.94406666051	-0.0645123761853004\\
2.94506662391	-0.0645038192616996\\
2.94606657899	-0.0644943401809996\\
2.94706653872	-0.0644853647712003\\
2.94806650503	-0.0644771575855003\\
2.94906647799	-0.0644697974069999\\
2.9500664528	-0.0644626995693001\\
2.95106642737	-0.0644555676358998\\
2.95206640081	-0.0644482790975003\\
2.95306636784	-0.0644401589549002\\
2.95406632718	-0.0644311407225002\\
2.95506628493	-0.0644219487136999\\
2.95606623701	-0.0644121583513\\
2.95706618577	-0.0644020357379\\
2.95906611615	-0.0643853439453004\\
2.9600660772	-0.0643765180787002\\
2.96106604076	-0.0643679815007996\\
2.96206600469	-0.06435948831\\
2.96306596084	-0.0643501224490004\\
2.96406590831	-0.0643398723174\\
2.96506585696	-0.0643297384618\\
2.96606579911	-0.0643189825104997\\
2.9670657415	-0.0643082483421997\\
2.96806568922	-0.0642980233498998\\
2.96906566328	-0.0642908209605997\\
2.97006563794	-0.0642837020203002\\
2.97206557827	-0.0642682516097004\\
2.97306554086	-0.0642595982360996\\
2.97406548237	-0.0642487823681996\\
2.9750654251	-0.06423808018\\
2.97606536107	-0.0642267637253005\\
2.97706530492	-0.0642161659272\\
2.97806524606	-0.0642053159275999\\
2.9790651979	-0.0641954998890997\\
2.98006516143	-0.0641869571851004\\
2.98106511299	-0.0641771139153002\\
2.98206506299	-0.0641671137061\\
2.98306501135	-0.0641569514966998\\
2.98406494346	-0.0641452995218001\\
2.98506486535	-0.0641328005219002\\
2.98606479305	-0.0641207756415003\\
2.98706471867	-0.0641085791740004\\
2.98806465051	-0.0640969044399\\
2.98906459586	-0.0640864507136003\\
2.99006455071	-0.0640769469605003\\
2.99106450258	-0.0640671360961003\\
2.99206445335	-0.0640572129686996\\
2.99306440023	-0.0640469061614004\\
2.99406434345	-0.0640362496784999\\
2.9950642658	-0.0640237859920001\\
2.99606418164	-0.0640108120015999\\
2.99706409178	-0.0639974067697997\\
2.99806400415	-0.0639841680393003\\
2.99906393243	-0.0639721922646999\\
3.00006386832	-0.0639608686553004\\
3.00106380194	-0.0639493463344998\\
3.00206374125	-0.0639383294215001\\
3.00306368222	-0.0639274639437\\
3.00406359074	-0.0639139350987996\\
3.00506349478	-0.0639000821028004\\
3.00606340969	-0.0638870364553004\\
3.00706332538	-0.0638740515262999\\
3.00806323548	-0.0638606426803996\\
3.009063148	-0.0638474156943003\\
3.01006308494	-0.0638361852878999\\
3.01106301093	-0.0638240185420003\\
3.01206293587	-0.0638117662080999\\
3.01306286518	-0.0637998765351\\
3.01506267001	-0.0637719384383004\\
3.01606257168	-0.0637579152074004\\
3.01706246927	-0.0637436040762998\\
3.01806236985	-0.0637295036627004\\
3.01906226594	-0.0637150875712003\\
3.02006217963	-0.0637019486775001\\
3.02106209641	-0.0636890480077996\\
3.02206201995	-0.0636766810434999\\
3.02306195789	-0.0636655387882996\\
3.02406188435	-0.0636534108940001\\
3.02506176317	-0.0636378349267002\\
3.02606164322	-0.0636223464394998\\
3.02706152494	-0.0636069665005996\\
3.02806140824	-0.0635916896440003\\
3.02906129422	-0.0635765888519\\
3.03006120676	-0.0635633630385\\
3.03106112434	-0.0635505243229\\
3.0320610507	-0.0635383876107998\\
3.0330609714	-0.0635257943090997\\
3.03406088122	-0.0635123647619\\
3.03506076456	-0.0634970895283997\\
3.03606063274	-0.0634808517424004\\
3.03706050112	-0.0634646273429\\
3.03806037769	-0.0634489157141003\\
3.03906025613	-0.0634333241189999\\
3.04006013178	-0.0634175542147002\\
3.041060015	-0.0634022719902001\\
3.04205989989	-0.0633870993428003\\
3.04305979669	-0.0633727333999996\\
3.04405969356	-0.0633583723394997\\
3.04505959235	-0.0633441453132004\\
3.04605945166	-0.0633273521444\\
3.04705931651	-0.0633109123112003\\
3.04805917642	-0.0632941740917001\\
3.04905904252	-0.0632778094672002\\
3.05005890832	-0.0632614269485003\\
3.05105879191	-0.0632461684491998\\
3.05205868308	-0.0632314153809004\\
3.0530585775	-0.0632168844342003\\
3.05405846877	-0.0632021398231002\\
3.05505836714	-0.0631878829156998\\
3.05605821194	-0.0631702733428003\\
3.0580579265	-0.0631364855748\\
3.05905777268	-0.0631189428220003\\
3.06005762404	-0.0631017016169002\\
3.06105749433	-0.0630855960655996\\
3.06205737327	-0.0630700338525001\\
3.06305723368	-0.0630533250949004\\
3.06405709106	-0.0630364368588001\\
3.06505696085	-0.0630202982323\\
3.06605685402	-0.0630056813445004\\
3.06705668628	-0.0629873304921\\
3.06805652563	-0.0629694060616997\\
3.06905636059	-0.0629512384039002\\
3.07005619425	-0.0629329995147003\\
3.07105602539	-0.0629146232447999\\
3.07205589223	-0.0628983075331\\
3.07305575095	-0.0628814985380997\\
3.07405562193	-0.0628654351632001\\
3.0750554908	-0.0628492413070996\\
3.07605535717	-0.0628328933083999\\
3.07705518399	-0.0628142857513003\\
3.0780550037	-0.0627952974657999\\
3.07905482523	-0.0627764055193003\\
3.08005464113	-0.0627572175274\\
3.08105445008	-0.0627376713959\\
3.08205428412	-0.0627194513051004\\
3.08305413564	-0.0627022175179004\\
3.08405399095	-0.0626852069792001\\
3.08505385149	-0.0626685064857\\
3.08805343167	-0.0626183191563001\\
3.09005315178	-0.0625848609366999\\
3.09105301184	-0.0625681318269002\\
3.09305273196	-0.0625346736073\\
3.09405259202	-0.0625179444975004\\
3.09605231214	-0.0624844862779002\\
3.09705217219	-0.0624677571680996\\
3.09905189231	-0.0624342989485998\\
3.10205147249	-0.0623841116191999\\
3.1040511926	-0.0623506533995997\\
3.10505105266	-0.0623339242898\\
3.10705077278	-0.0623004660701998\\
3.1090504929	-0.0622670078505996\\
3.11005035296	-0.0622502787407999\\
3.11205007307	-0.0622168205211997\\
3.11304993313	-0.0622000914114\\
3.11504965325	-0.0621666331917998\\
3.11604951331	-0.0621499040820002\\
3.11804923343	-0.0621164458623999\\
3.11904909348	-0.0620997167526003\\
3.1210488136	-0.0620662585330001\\
3.12304853372	-0.0620328003133999\\
3.12504825384	-0.0619993420937996\\
3.12604811389	-0.061982612984\\
3.12804783401	-0.0619491547643998\\
3.12904769407	-0.0619324256546996\\
3.13104741419	-0.0618989674351003\\
3.1330471343	-0.0618655092155\\
3.13604671448	-0.0618153218861002\\
3.1380464346	-0.0617818636665\\
3.13904629466	-0.0617651345567003\\
3.14004615471	-0.0617484054468997\\
3.14204587483	-0.0617149472273004\\
3.14304573489	-0.0616982181174999\\
3.14504545501	-0.0616647598978997\\
3.14804503518	-0.0616145725684998\\
3.1500447553	-0.0615811143488996\\
3.15204447542	-0.0615476561293002\\
3.15404419553	-0.0615141979097\\
3.15504405559	-0.0614974687999004\\
3.15704377571	-0.0614640105803002\\
3.15804363577	-0.0614472814704996\\
3.16004335589	-0.0614138232509998\\
3.162043076	-0.0613803650314004\\
3.16304293606	-0.0613636359215999\\
3.16504265618	-0.0613301777019997\\
3.16604251624	-0.0613134485922\\
3.16804223636	-0.0612799903725998\\
3.16904209641	-0.0612632612628001\\
3.17104181653	-0.0612298030431999\\
3.17204167659	-0.0612130739334003\\
3.17404139671	-0.0611796157138\\
3.17604111682	-0.0611461574941998\\
3.179040697	-0.0610959701648\\
3.18204027718	-0.0610457828354001\\
3.18403999729	-0.0610123246157999\\
3.18603971741	-0.0609788663961996\\
3.18703957747	-0.0609621372864\\
3.18803943753	-0.0609454081766003\\
3.19003915764	-0.0609119499570996\\
3.19203887776	-0.0608784917375003\\
3.19303873782	-0.0608617626276997\\
3.19503845794	-0.0608283044081004\\
3.196038318	-0.0608115752982998\\
3.19703817805	-0.0607948461885002\\
3.19903789817	-0.0607613879689\\
3.20103761829	-0.0607279297492997\\
3.20203747835	-0.0607112006395001\\
3.20403719846	-0.0606777424198999\\
3.20603691858	-0.0606442842002997\\
3.20903649876	-0.0605940968708998\\
3.21003635882	-0.0605773677611001\\
3.21203607893	-0.0605439095414999\\
3.21303593899	-0.0605271804317002\\
3.21503565911	-0.0604937222121\\
3.21703537923	-0.0604602639924998\\
3.21803523928	-0.0604435348827002\\
3.21903509934	-0.060426805773\\
3.22103481946	-0.0603933475533998\\
3.22303453958	-0.0603598893338004\\
3.2250342597	-0.0603264311142002\\
3.22502751573	-0.0599234081639004\\
3.22602726273	-0.0599009480803003\\
3.22702701151	-0.0598785377290003\\
3.22802676001	-0.0598561117951002\\
3.22902650649	-0.0598335955950002\\
3.23002626201	-0.0598114842164001\\
3.23102593008	-0.0597856601737998\\
3.23202561426	-0.0597605296502\\
3.23302530381	-0.0597356136525002\\
3.23402497492	-0.0597099682537001\\
3.23502467343	-0.0596854149982002\\
3.23602437492	-0.0596609827538002\\
3.23802385718	-0.0596154777875002\\
3.23902357255	-0.0595916202018998\\
3.240023318	-0.0595690568015996\\
3.24102297802	-0.0595429616067999\\
3.24202263806	-0.0595168885388002\\
3.24302231716	-0.0594915578931996\\
3.24402197095	-0.0594652459939997\\
3.24502162646	-0.0594389995768996\\
3.24602129536	-0.0594132685230999\\
3.24702098088	-0.0593881908710996\\
3.24802067261	-0.0593633624403003\\
3.2490203528	-0.0593380736322002\\
3.25002001258	-0.0593119893997001\\
3.25101962828	-0.0592842679526004\\
3.25201923207	-0.0592561202367001\\
3.25301865726	-0.0592222214033002\\
3.25401823577	-0.0591931881176002\\
3.2550178054	-0.0591638525783997\\
3.25601738548	-0.0591348757262997\\
3.25701701404	-0.0591076205994998\\
3.25801667455	-0.0590815655487003\\
3.25901630913	-0.0590545337766999\\
3.26001607261	-0.0590327870360996\\
3.26101578273	-0.0590087059676003\\
3.26201537557	-0.0589801684177003\\
3.26301499426	-0.0589525553376999\\
3.26401459521	-0.0589243075737\\
3.26501418563	-0.0588956892713002\\
3.2660137835	-0.0588673327847999\\
3.26701339389	-0.0588394205403002\\
3.26801298872	-0.0588109569538\\
3.26901262114	-0.0587838454131999\\
3.27001225046	-0.0587566199199996\\
3.27101191959	-0.0587308977822998\\
3.27201149691	-0.0587018200975997\\
3.27301107639	-0.0586728223220003\\
3.27401067221	-0.0586443935786001\\
3.27501023459	-0.0586148118844001\\
3.27600982325	-0.0585861320802996\\
3.27700946005	-0.0585591819850002\\
3.27800912131	-0.0585331558659004\\
3.279008761	-0.0585063136679\\
3.28000836053	-0.0584780156860001\\
3.28100794771	-0.0584492846754996\\
3.28200752611	-0.0584202498559998\\
3.28300710055	-0.0583910790316002\\
3.28400667064	-0.0583617596463002\\
3.28500623636	-0.0583322913995996\\
3.2860057763	-0.0583019615235001\\
3.28700537044	-0.0582734734932\\
3.28800500936	-0.0582466015862\\
3.28900465476	-0.0582199731550004\\
3.29000430429	-0.0581935001691001\\
3.29100392225	-0.0581658603454001\\
3.29200346134	-0.0581355009818996\\
3.2930029922	-0.0581048732000999\\
3.29400251044	-0.0580738364258\\
3.29500201806	-0.0580424593776998\\
3.296001544	-0.0580116713383996\\
3.29700110504	-0.0579820450113999\\
3.29800070031	-0.0579535960359001\\
3.29900030967	-0.0579256473024996\\
3.29999987269	-0.0578960864436002\\
3.30099945508	-0.0578671892458003\\
3.30199897156	-0.0578360943687999\\
3.30299848663	-0.0578049557062998\\
3.30399800529	-0.0577739322293001\\
3.30499753431	-0.0577432445141\\
3.30599707385	-0.0577129012068003\\
3.30699661731	-0.0576826874348999\\
3.3079961953	-0.0576536382180004\\
3.30999536385	-0.0575959743882004\\
3.31099493142	-0.0575665687875997\\
3.31199441664	-0.0575344863331999\\
3.3129938911	-0.0575020700354001\\
3.31399336612	-0.0574696712006997\\
3.31499283274	-0.0574370143026997\\
3.31599231165	-0.0574047356143002\\
3.31699175371	-0.0573713351457004\\
3.3179912235	-0.0573387750204999\\
3.31899074229	-0.0573077554727996\\
3.31999026643	-0.0572769090702998\\
3.32098981962	-0.0572470184227001\\
3.32198932909	-0.0572157005828\\
3.32298881752	-0.0571837178091998\\
3.32398828244	-0.0571510085339\\
3.32498773312	-0.0571178672970998\\
3.3259871886	-0.0570848712365999\\
3.32698668614	-0.0570531750018999\\
3.3279861845	-0.0570215044684996\\
3.32898571522	-0.0569908718520997\\
3.32998522403	-0.0569595326877996\\
3.33098473151	-0.0569281511500996\\
3.33198409721	-0.0568925397216997\\
3.33298350314	-0.0568580749323999\\
3.33398292425	-0.0568240537301001\\
3.33498233719	-0.0567897932378996\\
3.33598177491	-0.0567562636496\\
3.33698120662	-0.0567225552324002\\
3.33798068931	-0.0566903936787\\
3.33898011384	-0.0566564729278003\\
3.3399795556	-0.0566230639203003\\
3.34097902987	-0.0565906417014999\\
3.34197849953	-0.0565580779210997\\
3.34297791402	-0.0565238624164\\
3.34397732455	-0.0564895317453997\\
3.3449767388	-0.0564553096200999\\
3.34597615849	-0.0564212467010003\\
3.34697553572	-0.0563859570869996\\
3.34797495796	-0.0563519660107996\\
3.34897442442	-0.0563193041168004\\
3.34997387253	-0.0562860860330998\\
3.35097329919	-0.0562522280864002\\
3.35197273976	-0.0562187830492\\
3.35297215616	-0.0561846217972004\\
3.35397149979	-0.0561483957281999\\
3.35497087248	-0.0561129808523004\\
3.35597026287	-0.0560780686940001\\
3.35696965269	-0.0560431402628003\\
3.35796905896	-0.0560086857222997\\
3.35896849729	-0.0559751735683003\\
3.3599679449	-0.0559419399065\\
3.36096738638	-0.0559085224863001\\
3.36196678557	-0.0558738633983999\\
3.36296613095	-0.0558376858798999\\
3.36396547905	-0.0558015834954997\\
3.36496482045	-0.0557652963965003\\
3.36596416392	-0.0557290660038996\\
3.36696351853	-0.0556931443781998\\
3.36796295987	-0.0556597227431004\\
3.36896240119	-0.0556263004707001\\
3.36996184716	-0.0555930175507999\\
3.37096129321	-0.0555597371800998\\
3.37196075086	-0.0555268064402004\\
3.37296007493	-0.0554900242845999\\
3.37395941159	-0.0554536067058002\\
3.37495875547	-0.0554173878256004\\
3.37595805723	-0.0553800239394997\\
3.3769573645	-0.0553428086409999\\
3.37795678449	-0.0553087525249003\\
3.37895618556	-0.0552741473621996\\
3.3799555638	-0.0552388891737001\\
3.38095498816	-0.0552049646357\\
3.38195439587	-0.0551705506713001\\
3.38295367909	-0.0551326897731998\\
3.38395293641	-0.0550941558840998\\
3.38495219996	-0.0550557846326001\\
3.38595145767	-0.0550172616838003\\
3.38695074686	-0.0549795642662998\\
3.38795006981	-0.0549427719514997\\
3.38894946305	-0.0549079399019003\\
3.38994890253	-0.0548744626950999\\
3.39094830604	-0.0548399272397999\\
3.39194770443	-0.0548052449074996\\
3.39294696703	-0.0547668483479997\\
3.39394625474	-0.0547291109763997\\
3.39494552394	-0.0546908870711\\
3.39594480805	-0.0546530551095001\\
3.39794351088	-0.0545810333118997\\
3.39894289347	-0.0545458982067997\\
3.39994227985	-0.0545108717516003\\
3.40094166684	-0.0544758624288004\\
3.40194102459	-0.0544400279161996\\
3.40294076175	-0.0544171281874997\\
3.40394022188	-0.0543842240104002\\
3.40493948338	-0.0543457965296996\\
3.40593873001	-0.0543069870305999\\
3.40693797984	-0.0542682600165998\\
3.40793726368	-0.0542304213070004\\
3.40893663575	-0.0541949860721003\\
3.40993597812	-0.0541587249308\\
3.41093533742	-0.0541229341548002\\
3.41193470561	-0.0540873924387002\\
3.41293408298	-0.0540521094643003\\
3.41393328319	-0.0540120844225003\\
3.41493248894	-0.0539722363059001\\
3.41593167773	-0.0539319653056998\\
3.41693089211	-0.0538923340116\\
3.41793012253	-0.0538531097238\\
3.41892941456	-0.0538154870190004\\
3.41992873662	-0.0537786709481001\\
3.42092807173	-0.0537422109578998\\
3.42192741253	-0.0537059070841996\\
3.42292665612	-0.0536670191414004\\
3.42392583586	-0.0536265239644003\\
3.42492500508	-0.0535857701821003\\
3.42592418573	-0.0535452975731996\\
3.42692336816	-0.0535048691466002\\
3.42792261445	-0.0534660500744\\
3.42892189876	-0.0534282232488996\\
3.42992120784	-0.0533910559819999\\
3.43092051845	-0.0533539303966997\\
3.43191986061	-0.0533176637309998\\
3.43291915446	-0.0532800894431\\
3.43391832553	-0.0532393731029996\\
3.43491749221	-0.0531985572137996\\
3.4359166634	-0.0531578517903002\\
3.43691582066	-0.0531168056095002\\
3.43791499306	-0.0530761297652997\\
3.43891424821	-0.0530375409335999\\
3.43991353695	-0.0529998312007001\\
3.44091286478	-0.0529631719864998\\
3.44191217827	-0.0529261240418997\\
3.44291149365	-0.0528891271266998\\
3.44391061776	-0.0528472819418004\\
3.44490974523	-0.0528055172007997\\
3.44590886036	-0.0527634580998004\\
3.44690797439	-0.0527213730064\\
3.44790709962	-0.0526795547318004\\
3.4489062726	-0.0526388932351001\\
3.44990557192	-0.0526014623705997\\
3.4509048511	-0.0525635001282003\\
3.45190409782	-0.0525246930760996\\
3.45290332847	-0.0524854744278\\
3.45390247679	-0.0524442094784998\\
3.45490157639	-0.0524017822787002\\
3.45590065559	-0.0523588785206996\\
3.45689975734	-0.0523165030073001\\
3.45789881255	-0.0522730440419004\\
3.45889794069	-0.0522312951110999\\
3.45989714099	-0.0521913100204001\\
3.46089637748	-0.0521522400474002\\
3.4618956177	-0.0521132659215002\\
3.46289486632	-0.0520745077441997\\
3.46389390514	-0.0520306721099004\\
3.46489295149	-0.0519870100456998\\
3.46589205215	-0.0519446082124002\\
3.46689113399	-0.0519017657251002\\
3.46789019611	-0.0518584657624999\\
3.46988837792	-0.0517732048042996\\
3.47088751772	-0.0517317362816003\\
3.4718866645	-0.0516904361370001\\
3.47288583602	-0.0516497386415002\\
3.47388498057	-0.0516083846408\\
3.4748839861	-0.0515637944706002\\
3.47588298521	-0.0515190644694004\\
3.47688201606	-0.0514750490033\\
3.47788103884	-0.0514308506179004\\
3.47888006637	-0.0513867599489997\\
3.47987924426	-0.0513462160662996\\
3.48087843084	-0.0513058902503998\\
3.48287666983	-0.0512219801781999\\
3.48387558977	-0.0511755150345996\\
3.48487460332	-0.0511311078986001\\
3.48587359486	-0.0510862091047004\\
3.48687259888	-0.0510415888824998\\
3.48787158408	-0.0509965492058004\\
3.4888705778	-0.0509516989143997\\
3.4898696919	-0.0509096147935999\\
3.49086879614	-0.0508672977701998\\
3.49186784758	-0.0508237497196999\\
3.49286690147	-0.0507802603579997\\
3.49386580778	-0.0507335037779999\\
3.49586370399	-0.0506417915170996\\
3.49686266595	-0.0505962393911998\\
3.49786161824	-0.0505504753604997\\
3.49886055725	-0.0505044226373998\\
3.49985954533	-0.0504594460197998\\
3.50085855954	-0.0504150543022996\\
3.50185758842	-0.0503709937341004\\
3.502856574	-0.0503259605677\\
3.50385549489	-0.0502795166793\\
3.5048544165	-0.0502330880938997\\
3.50585331104	-0.0501860807962\\
3.5068522083	-0.0501391311611998\\
3.5078511424	-0.0500929728540003\\
3.50885008221	-0.0500469375590002\\
3.509849131	-0.0500033282406998\\
3.51084817269	-0.0499595595341003\\
3.51184725923	-0.0499168269962\\
3.51284635512	-0.0498743133798003\\
3.51384543759	-0.0498314856736997\\
3.51484437483	-0.0497854151716997\\
3.5158432224	-0.0497374186661999\\
3.51684208314	-0.0496896985964002\\
3.51784094136	-0.0496419255880998\\
3.51883987851	-0.0495958316155001\\
3.51983882819	-0.0495500109325002\\
3.52083782776	-0.0495052910411999\\
3.52183683265	-0.0494606902988002\\
3.52283584895	-0.0494163457837997\\
3.52383458579	-0.0493660990122997\\
3.52483340603	-0.0493175383226001\\
3.5258322617	-0.0492697118535004\\
3.52683112185	-0.0492219793936002\\
3.5278299407	-0.0491733903008997\\
3.52882874451	-0.0491244930252996\\
3.5298276079	-0.0490768272726001\\
3.53082650292	-0.0490298301295002\\
3.53182544306	-0.0489838019021001\\
3.53282437953	-0.0489376939447999\\
3.53382337712	-0.0488929298345004\\
3.53482216329	-0.048843670358\\
3.53582096659	-0.0487947626832996\\
3.53681977174	-0.0487458927570996\\
3.53781856371	-0.0486967541672998\\
3.53881741196	-0.0486487738871002\\
3.53981632008	-0.0486020557247002\\
3.54081529597	-0.0485568091250004\\
3.54181414614	-0.048508867292\\
3.54281300841	-0.0484611791744998\\
3.54381180299	-0.0484120945133002\\
3.54481057105	-0.0483624721428999\\
3.54580931128	-0.0483122927549999\\
3.54680805818	-0.0482622465305003\\
3.5478067857	-0.0482118147751001\\
3.54880554655	-0.0481620475728004\\
3.54980440852	-0.0481143509728996\\
3.55080332642	-0.0480678421557004\\
3.55180219948	-0.0480203802582997\\
3.5537998419	-0.0479232992452001\\
3.55479854868	-0.0478724581616001\\
3.55579725661	-0.0478216401733\\
3.55679597001	-0.0477709297156999\\
3.55779467827	-0.0477201182605\\
3.55879348584	-0.0476712976749001\\
3.5597923472	-0.0476235900816997\\
3.56079125178	-0.0475767966204002\\
3.56179015529	-0.0475299801732998\\
3.56278907755	-0.0474835656002002\\
3.5637879415	-0.0474359125122996\\
3.56478666335	-0.0473853628127996\\
3.56578537372	-0.0473345926566999\\
3.56678409133	-0.0472839652659003\\
3.56778274724	-0.0472321344587998\\
3.56878140631	-0.0471803651179004\\
3.56978026552	-0.0471326098654004\\
3.57077914555	-0.0470852950570002\\
3.5717780099	-0.0470376504737002\\
3.57277684635	-0.0469894243514997\\
3.57377564735	-0.0469404695830997\\
3.5747742775	-0.0468881403317001\\
3.57577290194	-0.0468357072448997\\
3.57677155842	-0.0467838881039997\\
3.57777016365	-0.0467310904306002\\
3.57876875416	-0.0466780150699\\
3.57976749369	-0.0466278217977001\\
3.58076623009	-0.0465775663616999\\
3.58176496648	-0.0465273108754003\\
3.58276370094	-0.0464770168381996\\
3.58376212139	-0.0464208365905998\\
3.584760659	-0.0463667730833999\\
3.58575925169	-0.0463137378197001\\
3.58675782324	-0.0462603069264\\
3.5877563581	-0.0462061945572998\\
3.5887549595	-0.0461533244214003\\
3.58975363165	-0.0461018083507003\\
3.59075233327	-0.0460508663965999\\
3.59175106081	-0.0460004353118002\\
3.59274983673	-0.0459509715661\\
3.59374859777	-0.0459012082852004\\
3.59474713339	-0.0458471099022999\\
3.59574572025	-0.0457939658869\\
3.59674431489	-0.0457409683555996\\
3.59774292329	-0.0456882306370003\\
3.59874151423	-0.0456351633301999\\
3.59974026516	-0.0455851971129997\\
3.60073903908	-0.0455356928996\\
3.6017378273	-0.0454864781088\\
3.60273655589	-0.0454360677082004\\
3.60373529047	-0.0453857761089997\\
3.60473386385	-0.0453323799433001\\
3.6057324214	-0.0452786879538003\\
3.60673098731	-0.0452251518973998\\
3.60772953995	-0.0451713687198998\\
3.60872804473	-0.0451167040984002\\
3.60972670915	-0.0450650371290999\\
3.61072537803	-0.0450134574457\\
3.6117240701	-0.0449623286848002\\
3.61272277167	-0.0449113858389003\\
3.61372145352	-0.0448600578822003\\
3.61471990311	-0.0448043879030999\\
3.61571838344	-0.0447492784978998\\
3.61671685863	-0.0446940763155999\\
3.61771540455	-0.0446401683742996\\
3.61871390561	-0.0445854358547999\\
3.61971251716	-0.0445327583789998\\
3.62071123991	-0.0444822323918999\\
3.62170998384	-0.0444321268583003\\
3.62270866122	-0.0443807119896\\
3.623707357	-0.0443296556922999\\
3.62470580785	-0.0442739913845998\\
3.62570427095	-0.0442185708134\\
3.62670274408	-0.0441633312212\\
3.62770118186	-0.0441074562462997\\
3.62869962694	-0.0440517119974997\\
3.62969820093	-0.0439983282025\\
3.63069684993	-0.0439463623799003\\
3.63169550718	-0.0438945580108996\\
3.63269417141	-0.0438428880439998\\
3.63369290555	-0.0437925871282996\\
3.63469125571	-0.0437351683234999\\
3.63568961667	-0.0436779372523004\\
3.63668801671	-0.0436213912929002\\
3.63768640155	-0.0435645781731004\\
3.63868480951	-0.0435081729815003\\
3.63968329828	-0.0434532174404998\\
3.64068197185	-0.0434017243921998\\
3.64168066843	-0.0433506837806998\\
3.64267941249	-0.0433005804904001\\
3.6436780828	-0.0432490290203003\\
3.64467650291	-0.0431928362142004\\
3.64567486907	-0.0431356957551001\\
3.64667326046	-0.0430789980868997\\
3.6476716325	-0.0430219604052997\\
3.64867002064	-0.0429652055959\\
3.64966844526	-0.0429090966125001\\
3.65066691187	-0.0428537393491997\\
3.65166547132	-0.0428000826780002\\
3.65266405988	-0.0427469707801\\
3.65466067881	-0.0426307254602003\\
3.65565902474	-0.0425732337774001\\
3.65665738113	-0.0425159230660999\\
3.65765572296	-0.0424583592122998\\
3.6586540138	-0.0423999177695\\
3.65965238467	-0.0423428599711002\\
3.66065083658	-0.0422872375646\\
3.66164937007	-0.0422331000155003\\
3.66264791218	-0.0421791217337999\\
3.6636464115	-0.0421243575897003\\
3.66464475525	-0.0420668271192\\
3.66564304593	-0.0420083813960002\\
3.66664134066	-0.0419500064792002\\
3.66763960595	-0.0418911298623996\\
3.66863753496	-0.0418268051753996\\
3.66963580953	-0.0417680719018003\\
3.67063433183	-0.0417137286648996\\
3.67163288911	-0.0416600313319\\
3.67263138792	-0.0416052573996\\
3.67362988676	-0.0415504845464003\\
3.67462836414	-0.0414953218846001\\
3.67562658196	-0.0414356479334996\\
3.67662482995	-0.0413764791037003\\
3.67762300733	-0.0413161307061998\\
3.67862120018	-0.0412560387768002\\
3.67961944153	-0.0411967581591002\\
3.68061779229	-0.0411393492443004\\
3.68161614757	-0.0410820192271997\\
3.68261457232	-0.0410259117692\\
3.68361302622	-0.0409703258428999\\
3.68461148124	-0.0409147598484996\\
3.68560972598	-0.0408555351426001\\
3.68660794138	-0.0407958191648996\\
3.68760615446	-0.0407360641894998\\
3.68860437329	-0.0406764054425004\\
3.68960260613	-0.0406169815221\\
3.6906009398	-0.0405592767001002\\
3.69159942634	-0.040504280235\\
3.69259787458	-0.0404485923428002\\
3.6935963863	-0.0403940548066997\\
3.69459480351	-0.0403378131747996\\
3.69559298339	-0.0402775074562998\\
3.69659119426	-0.0402177157971\\
3.69758935357	-0.0401570690947999\\
3.69858752161	-0.0400965664721999\\
3.69958567993	-0.0400359037248004\\
3.70058393183	-0.0399768010960004\\
3.70158227128	-0.0399191958836997\\
3.70258065273	-0.0398623233375002\\
3.70357904832	-0.0398056995241998\\
3.70457737561	-0.0397478840514003\\
3.70557546375	-0.0396860773967003\\
3.70657358324	-0.0396247790370996\\
3.70757170022	-0.0395634399171998\\
3.70856983049	-0.0395023173697\\
3.70956795773	-0.0394411454628996\\
3.71056610715	-0.0393803364969996\\
3.71156443094	-0.0393224586344001\\
3.71256276605	-0.0392647784423996\\
3.713561107	-0.0392071993518996\\
3.71455944991	-0.0391496542474004\\
3.71555778717	-0.0390920109696999\\
3.71655588888	-0.0390304203206\\
3.71755397162	-0.0389685264826003\\
3.71855207791	-0.0389070134995997\\
3.71955019009	-0.0388455963135996\\
3.72154685915	-0.0387302168349004\\
3.7225451875	-0.0386724197349997\\
3.72354358752	-0.0386158741651998\\
3.72454201531	-0.0385598210547\\
3.72554030204	-0.0385013087677999\\
3.72653841959	-0.0384399756024001\\
3.72753649278	-0.0383779277271996\\
3.7285345599	-0.0383157825714999\\
3.72953261416	-0.0382534312127003\\
3.73053065599	-0.0381908812117002\\
3.73152899757	-0.0381333109217001\\
3.73252740773	-0.0380769443454998\\
3.73352584464	-0.0380210539763004\\
3.73452425402	-0.0379646739032999\\
3.73552208912	-0.0378989075787004\\
3.73652005077	-0.0378350906916003\\
3.73751803217	-0.0377715837280004\\
3.73851600305	-0.0377079117320003\\
3.73951399355	-0.0376445480275001\\
3.74051200187	-0.0375814654741999\\
3.7415101566	-0.0375207435086002\\
3.74250841201	-0.0374617000338002\\
3.74350661382	-0.0374017570811001\\
3.74450484314	-0.0373422740912996\\
3.74550303503	-0.0372821663164\\
3.74650109721	-0.0372199421368\\
3.74749904635	-0.0371559300184003\\
3.74849700483	-0.0370920640109\\
3.74949497926	-0.0370284476042997\\
3.75049294753	-0.0369647346670998\\
3.75149105233	-0.0369031978718004\\
3.75248920094	-0.0368423754632996\\
3.75348740175	-0.0367824157390002\\
3.75448568279	-0.0367238071399001\\
3.75548395338	-0.0366650208630004\\
3.7564818926	-0.0366008219556999\\
3.7574797803	-0.0365358592718996\\
3.75847767854	-0.0364710587320003\\
3.75947556994	-0.0364061529265998\\
3.76047344046	-0.0363409270178003\\
3.76147149948	-0.0362786540254998\\
3.76246967371	-0.0362182528321\\
3.76346787784	-0.0361583486786001\\
3.76446614898	-0.0360995713129002\\
3.76546441574	-0.0360407201147996\\
3.76646237602	-0.0359768772594\\
3.76746023359	-0.0359114533287999\\
3.76845807808	-0.0358458303545\\
3.76945595092	-0.0357806397914002\\
3.77045380558	-0.0357151716491\\
3.77145169702	-0.0356502665803999\\
3.77244993895	-0.0355909852084002\\
3.77344824877	-0.0355328687638998\\
3.77444657362	-0.0354750112262998\\
3.77544481572	-0.0354157430980004\\
3.77644257049	-0.0353487748522996\\
3.77744038069	-0.0352826325880002\\
3.77843822085	-0.0352169436703003\\
3.77943602847	-0.0351507624299003\\
3.78043389908	-0.0350855378307999\\
3.78143182139	-0.0350211092436004\\
3.78243001899	-0.0349610902314996\\
3.78342813983	-0.0348998138064003\\
3.78442621359	-0.0348377752875999\\
3.78542439024	-0.0347774148614999\\
3.78642233042	-0.0347132624002997\\
3.78742017987	-0.0346477144459003\\
3.7884180063	-0.0345818172927004\\
3.78941576975	-0.034514973556\\
3.79041355007	-0.0344483819726999\\
3.79141142635	-0.0343832435904998\\
3.79240950844	-0.0343213343622999\\
3.79340767051	-0.0342607334912\\
3.79440576921	-0.0341990975171003\\
3.79540385956	-0.0341373264406997\\
3.79640216882	-0.0340792006144\\
3.79739988196	-0.0340115683426001\\
3.79839758845	-0.0339438795128002\\
3.79939526461	-0.0338757452614997\\
3.80039299938	-0.0338084746069001\\
3.80139074837	-0.0337414153572997\\
3.80238885245	-0.0336798658635997\\
3.80338702705	-0.0336194712794997\\
3.80438521236	-0.0335592543476002\\
3.80538333987	-0.0334980863091996\\
3.8063814785	-0.0334371003600999\\
3.80737918941	-0.0333694768045998\\
3.80837694417	-0.0333024966700997\\
3.80937474337	-0.0332361909556003\\
3.81037243651	-0.0331683055609\\
3.81137012718	-0.0331003841215001\\
3.81236803527	-0.0330357364917004\\
3.81336614404	-0.0329742617887998\\
3.81436425941	-0.0329128965139001\\
3.81536230198	-0.0328503581793997\\
3.8163603585	-0.0327880430579004\\
3.81735782333	-0.0327168813604004\\
3.81835541726	-0.0326475512664999\\
3.81935306613	-0.0325790183750998\\
3.82035070162	-0.0325102911609001\\
3.82134831106	-0.0324411868237\\
3.82234617112	-0.0323758006255002\\
3.82334419276	-0.0323129291650002\\
3.82434220756	-0.0322499493406001\\
3.82534016364	-0.0321860455426997\\
3.82633814603	-0.0321225543308001\\
3.82733582585	-0.0320544740163999\\
3.82833339679	-0.0319848158821001\\
3.82933093409	-0.0319146779838002\\
3.83032844161	-0.0318441176272\\
3.83132601266	-0.0317744611792996\\
3.8323237828	-0.0317077167484996\\
3.83332170788	-0.0316433307545001\\
3.83431973833	-0.0315805989555002\\
3.83531770038	-0.0315167888061003\\
3.83631558489	-0.0314517766896003\\
3.83731314461	-0.0313819589967004\\
3.83831066788	-0.0313116216746003\\
3.83930818299	-0.0312411687673002\\
3.84030568072	-0.0311704702822002\\
3.84130315644	-0.0310994619622997\\
3.8423007812	-0.0310305787597001\\
3.84329856417	-0.0309640262704001\\
3.84429639872	-0.0308982522773\\
3.84529429	-0.0308333443931001\\
3.84629221999	-0.0307690346119003\\
3.84729016939	-0.0307050268787004\\
3.84828768016	-0.0306345013511002\\
3.84928518053	-0.0305638400581003\\
3.85028260455	-0.0304921091235002\\
3.85128001793	-0.0304202303840002\\
3.85227745849	-0.0303487298156\\
3.8532751301	-0.0302805280199996\\
3.85427291862	-0.0302140594636997\\
3.85527067044	-0.0301470421044003\\
3.85626839392	-0.0300796044023004\\
3.85726607385	-0.0300115251525002\\
3.85826344412	-0.0299390497454999\\
3.85926085466	-0.0298671316560997\\
3.86025825544	-0.0297950782956002\\
3.86125562574	-0.0297226042267003\\
3.86225302788	-0.0296505697203999\\
3.86325067362	-0.0295819915082003\\
3.86424835394	-0.0295139181591004\\
3.86624372223	-0.0293778837028\\
3.86724140625	-0.0293098640293996\\
3.86923604392	-0.0291635014998999\\
3.87023338456	-0.0290906204020001\\
3.87123072635	-0.0290177551084998\\
3.87222804582	-0.0289445849226002\\
3.87322565995	-0.0288755474851001\\
3.87522103694	-0.0287396406129998\\
3.87621871433	-0.0286715243581996\\
3.87721637664	-0.0286031876528003\\
3.87821361339	-0.0285288977375\\
3.87921090895	-0.0284554021658998\\
3.88120547649	-0.0283080918653997\\
3.88220273091	-0.0282340403976002\\
3.8832001848	-0.0281627260789001\\
3.88419783953	-0.0280942736569996\\
3.88519551602	-0.0280261440535003\\
3.88619324302	-0.0279587580389\\
3.88719097397	-0.0278914308294\\
3.88918551869	-0.0277438116392004\\
3.89018272273	-0.0276690847790002\\
3.89117996434	-0.0275948610293\\
3.89217720163	-0.0275205791796003\\
3.89317478886	-0.0274511545128\\
3.89417246395	-0.0273830045394998\\
3.89517007134	-0.0273138701514997\\
3.89616779848	-0.0272464863998998\\
3.89716556819	-0.0271797360872998\\
3.89816288216	-0.0271064881942999\\
3.89916005916	-0.0270314011380002\\
3.90015728579	-0.0269569762635999\\
3.90115447767	-0.0268820871150002\\
3.90215163086	-0.0268066847690998\\
3.9031489371	-0.0267333337917002\\
3.90414651454	-0.0266637661999001\\
3.90514400836	-0.0265930117532998\\
3.90614155548	-0.0265230129946996\\
3.90713919524	-0.0264543477102999\\
3.90813638742	-0.0263794611692996\\
3.90913356337	-0.0263043604303999\\
3.91013069362	-0.0262286554196001\\
3.91112782879	-0.0261530151086999\\
3.91212500445	-0.0260779103594997\\
3.91312227502	-0.0260040771687997\\
3.9141197103	-0.0259325002185999\\
3.91511723326	-0.0258621585935996\\
3.91611482795	-0.0257928415119997\\
3.91711241906	-0.0257234731314\\
3.91810993809	-0.0256530757041\\
3.91910712632	-0.0255781353010001\\
3.92010419678	-0.0255016465916\\
3.92110127229	-0.0254252238815997\\
3.92209833983	-0.0253486973008998\\
3.92309548079	-0.0252731334081\\
3.92409292309	-0.0252016566327997\\
3.92509038748	-0.0251304892883999\\
3.92608787148	-0.0250595972802996\\
3.9270854353	-0.0249898375338997\\
3.92808290446	-0.0249187368296999\\
3.92907994837	-0.0248418999532003\\
3.93007701567	-0.0247653700630996\\
3.93107404906	-0.0246883998655996\\
3.9320710826	-0.0246114315810999\\
3.93306812555	-0.0245345852775998\\
3.93506295845	-0.0243909128244999\\
3.93606035108	-0.0243187471128001\\
3.93705766286	-0.0242454693729997\\
3.93805506337	-0.0241734123777002\\
3.93905224625	-0.0240984039152004\\
3.94004920795	-0.0240205067029997\\
3.94104615828	-0.0239424680439004\\
3.94204310062	-0.0238643273551\\
3.94304002601	-0.0237859706919998\\
3.94403708102	-0.0237092806183004\\
3.94503445292	-0.0236368248834999\\
3.94603187461	-0.0235650614053\\
3.94702920599	-0.0234920533749996\\
3.94802647896	-0.0234182520845998\\
3.94902342069	-0.0233401030428002\\
3.95002025641	-0.0232606132950997\\
3.95101714019	-0.0231817289971001\\
3.95201398839	-0.0231023963180004\\
3.95301091665	-0.0230240760051998\\
3.95400788958	-0.0229463267343002\\
3.95500514907	-0.0228723429814996\\
3.95600240984	-0.0227983770632001\\
3.95699970951	-0.0227249375087002\\
3.95799692016	-0.0226502985568002\\
3.95899393873	-0.0225731368937998\\
3.9599907987	-0.0224939521145\\
3.96098767564	-0.0224149815243004\\
3.96198454134	-0.0223358689786997\\
3.96298147077	-0.0222575637659999\\
3.96397836373	-0.0221787956055\\
3.96497559855	-0.0221044805105004\\
3.9659728294	-0.0220301123246998\\
3.96697011399	-0.0219564683301003\\
3.96796734205	-0.0218820625670002\\
3.96896436642	-0.0218049753810998\\
3.96996122204	-0.0217257357107004\\
3.97095808134	-0.0216465425893002\\
3.97195492485	-0.0215671511402\\
3.97295171992	-0.0214871536662997\\
3.97394859332	-0.0214081383776996\\
3.97494563546	-0.0213312812312996\\
3.97594276363	-0.0212555485586003\\
3.9769399052	-0.0211799926253002\\
3.97793711948	-0.0211054026155004\\
3.97893428528	-0.0210301670586004\\
3.97993107393	-0.0209500875074999\\
3.98092785402	-0.0208699036656999\\
3.98192461272	-0.0207894540852998\\
3.98292138187	-0.0207091342663004\\
3.98491574405	-0.0205590695203997\\
3.98591313079	-0.0204868213521001\\
3.98691048154	-0.0204140788323004\\
3.9879077764	-0.0203405736658002\\
3.98890513725	-0.0202679687750003\\
3.98990182381	-0.0201866250950999\\
3.99089853053	-0.0201055340967997\\
3.9918953284	-0.0200255718808\\
3.992892059	-0.0199447742250003\\
3.99388884989	-0.0198647243638002\\
3.99488562062	-0.0197844242359002\\
3.99588274655	-0.0197086608149997\\
3.99687999415	-0.0196345167979004\\
3.99787723187	-0.0195602407408\\
3.9988745163	-0.0194865946481997\\
3.99987177855	-0.0194126485690003\\
4.0008684938	-0.0193316504469001\\
4.00186525422	-0.0192512222798999\\
4.00286197214	-0.0191702693964002\\
4.00385868359	-0.0190892367386999\\
4.00485534469	-0.0190075872730997\\
4.00585205776	-0.0189265745096003\\
4.00684918091	-0.018850774383\\
4.00784632659	-0.0187752729196999\\
4.00884348133	-0.0186998909662996\\
4.00984062894	-0.0186244148723\\
4.01083774899	-0.0185485755104002\\
4.0118345437	-0.0184685978008998\\
4.01283108854	-0.0183855381100999\\
4.01382767998	-0.0183030426361999\\
4.0148242856	-0.0182207186268997\\
4.01582095958	-0.0181392265714999\\
4.0168176941	-0.0180584783009001\\
4.01781465349	-0.0179805554261003\\
4.01881170265	-0.0179037888986997\\
4.01980878803	-0.0178274949772002\\
4.02080587839	-0.0177512662293999\\
4.02180399553	-0.0176899231064001\\
4.02280066498	-0.0176082032132996\\
4.02379729365	-0.0175261587379003\\
4.02479386661	-0.0174434402069998\\
4.02579047022	-0.0173610918574996\\
4.02678698199	-0.0172776393426997\\
4.0277836524	-0.0171961033406998\\
4.02878055002	-0.0171173941687996\\
4.02977750304	-0.0170393897140997\\
4.03077440734	-0.0169607651246002\\
4.03177098529	-0.0168781071290001\\
4.03276772778	-0.0167974567254996\\
4.03376418498	-0.0167133566400004\\
4.03476060345	-0.0166287976447004\\
4.03575708433	-0.0165449770997999\\
4.0367535642	-0.0164611447798997\\
4.03775003253	-0.0163771752738002\\
4.03874680667	-0.0162969178357999\\
4.03974377404	-0.0162190969338001\\
4.04074068231	-0.0161405226843998\\
4.04173750431	-0.0160608613369\\
4.04273429936	-0.0159808635798999\\
4.04373076883	-0.0158969062347998\\
4.04472720734	-0.0158125837406002\\
4.0457236316	-0.0157280928328003\\
4.04672009159	-0.0156440246046996\\
4.04771646737	-0.0155589637636\\
4.04871293956	-0.0154750402149002\\
4.04970961084	-0.0153935132987\\
4.05070632771	-0.0153125473296001\\
4.05170300976	-0.0152311538541001\\
4.052699717	-0.0151500694775004\\
4.05369651951	-0.0150701646805\\
4.05469287435	-0.0149848451262002\\
4.05568922719	-0.0148995161708001\\
4.05668559406	-0.0148143512779004\\
4.05768192384	-0.0147287535613998\\
4.05867823626	-0.0146429539886004\\
4.05967452835	-0.0145569186697001\\
4.06067116315	-0.0144749489215998\\
4.06166787554	-0.0143939279253003\\
4.06266454604	-0.0143123930706004\\
4.06366124036	-0.0142311499911001\\
4.06565539703	-0.0140783786181\\
4.06665168191	-0.0139922093229998\\
4.06764802299	-0.0139067431743003\\
4.06864429875	-0.0138205190729996\\
4.06964062441	-0.0137348731879996\\
4.07063697757	-0.0136495480749996\\
4.07163357621	-0.0135671387918004\\
4.07263024523	-0.0134855857816998\\
4.07362700733	-0.0134051783688998\\
4.0746237633	-0.0133246951792003\\
4.07562051281	-0.0132441320921002\\
4.07661717831	-0.0131625362717998\\
4.07761346988	-0.0130764935952001\\
4.07860970936	-0.0129898511885997\\
4.07960594444	-0.0129031582727999\\
4.08060219161	-0.0128166044271998\\
4.0815984087	-0.0127297049711004\\
4.08259485616	-0.0126454883607998\\
4.08359157877	-0.0125645914568002\\
4.08458829861	-0.0124836621185\\
4.08558502069	-0.0124027603743997\\
4.08658177701	-0.0123222814509001\\
4.08757819332	-0.0122376975374001\\
4.08857435116	-0.0121501189247999\\
4.08957049573	-0.0120623920979996\\
4.09056666665	-0.0119749649729002\\
4.09156289359	-0.0118881785319003\\
4.09255905164	-0.0118006048658996\\
4.09355538791	-0.0117150826885997\\
4.0945518277	-0.0116307751309002\\
4.09554830304	-0.0115468889379997\\
4.09654472826	-0.0114624095062998\\
4.09754122093	-0.0113787294467\\
4.09853746369	-0.0112921248911002\\
4.09953361023	-0.0112044203522998\\
4.10052971757	-0.0111162718558999\\
4.10152574267	-0.0110271987677999\\
4.10252184455	-0.0109389885046998\\
4.10351793091	-0.0108506032396001\\
4.10451429096	-0.0107653585680998\\
4.10551075636	-0.0106813542896997\\
4.10650718713	-0.0105969402286004\\
4.10750361057	-0.0105124397795997\\
4.10949697751	-0.0103496879184997\\
4.11049303862	-0.0102610118345998\\
4.11148914417	-0.0101728430626\\
4.11248512473	-0.0100832732983998\\
4.11348113363	-0.00999401931539978\\
4.11447716863	-0.00990505712124001\\
4.11547351993	-0.00981970974356994\\
4.11646990829	-0.00973479659730003\\
4.11746641453	-0.00965127827304979\\
4.11846289057	-0.00956740041093962\\
4.11945943127	-0.00948429415747043\\
4.12045584848	-0.0093997244928099\\
4.12145181201	-0.00930994572838006\\
4.12244776238	-0.00922004099624996\\
4.12443962084	-0.00903976393549044\\
4.12543560889	-0.00895027743961041\\
4.12643168551	-0.0088617824230397\\
4.12742797848	-0.00877575685002974\\
4.12842442971	-0.00869158417057037\\
4.12942087598	-0.00860735334384\\
4.13041740659	-0.00852412609213005\\
4.13141303573	-0.00843052199561001\\
4.13240902366	-0.00834103049523982\\
4.13340491563	-0.00825048080942015\\
4.1344008809	-0.00816074134403966\\
4.13539682427	-0.00807075912108957\\
4.13639293066	-0.00798259990180039\\
4.13738940119	-0.00789865562146019\\
4.13838598455	-0.00781606244037025\\
4.13938256453	-0.00773342870394966\\
4.14037906373	-0.00764982566377981\\
4.14137557797	-0.00756640282150034\\
4.1423714105	-0.00747519945814989\\
4.14336729132	-0.00738452751799024\\
4.14436314805	-0.00729359137393981\\
4.1453590941	-0.00720363883992015\\
4.14635497551	-0.00711297333456962\\
4.14735112333	-0.00702528332953012\\
4.14834735491	-0.00693855011169031\\
4.14934375694	-0.00685379736199021\\
4.15034016325	-0.00676909517633018\\
4.1513365425	-0.00668407511504032\\
4.15233297651	-0.00659969937662996\\
4.15332878397	-0.00650822221116965\\
4.1543246099	-0.00641694940742976\\
4.15532046879	-0.00632603712132962\\
4.15631628197	-0.00623462532456021\\
4.15731207004	-0.00614294040627961\\
4.15830793203	-0.00605206193553975\\
4.16030043151	-0.00587901134905966\\
4.16129675643	-0.00579335684753968\\
4.16229300359	-0.00570680331049989\\
4.16328882372	-0.00561546441347982\\
4.16428504575	-0.0055285614319196\\
4.16528079915	-0.00543649334743979\\
4.16627650861	-0.00534395867637993\\
4.16727225884	-0.0052518636377501\\
4.16826796752	-0.00515932059225044\\
4.16926386535	-0.00506883487989018\\
4.17026005988	-0.00498167684479967\\
4.17125627364	-0.00489473918784\\
4.17225249942	-0.00480793948050007\\
4.17324801528	-0.00471334435925019\\
4.17424392104	-0.00462294627159032\\
4.17523964056	-0.00453051915787039\\
4.17623537171	-0.00443821817751999\\
4.17723107448	-0.00434561151102031\\
4.17822677454	-0.00425297570586025\\
4.17922250117	-0.00416062606419043\\
4.18021839346	-0.00407008012448973\\
4.18121450344	-0.00398196005481033\\
4.18221060631	-0.00389376099281957\\
4.18320681125	-0.00380672200523957\\
4.18420314153	-0.0037211300766602\\
4.18519827624	-0.00362260586955987\\
4.18619389761	-0.0035291271031701\\
4.187189515	-0.00343560701389034\\
4.18818504576	-0.00334116930832007\\
4.18918072783	-0.0032483402113197\\
4.19017634292	-0.00315479559399012\\
4.19117240862	-0.00306617695918021\\
4.19216852601	-0.00297814205146008\\
4.19316468027	-0.00289052536740986\\
4.19416085112	-0.00280309737931006\\
4.19515704568	-0.00271594017900956\\
4.19615252034	-0.00262090845362017\\
4.19714804435	-0.00252639938507038\\
4.19814354173	-0.00243161036018957\\
4.19913911395	-0.00233761060889037\\
4.20013468456	-0.00224359380545991\\
4.20113037111	-0.00215081284041041\\
4.20312241338	-0.00197257781704963\\
4.20411848921	-0.00188407401975965\\
4.20511459391	-0.00179589563653959\\
4.20611053898	-0.00170592996417973\\
4.20710580367	-0.00160872648519028\\
4.20810125087	-0.00151341136139038\\
4.20909672515	-0.00141838000477001\\
4.21009214873	-0.00132281907549991\\
4.21108762047	-0.00122776114212009\\
4.21208339732	-0.0011359547877996\\
4.21307929065	-0.00104542036176003\\
4.21407523243	-0.00095542040318719\\
4.21606719863	-0.000776337608447086\\
4.21706381869	-0.000694187092381782\\
4.2180593809	-0.00060007541806506\\
4.21905481401	-0.000504613537023246\\
4.22005025838	-0.000409269387215083\\
4.22104571063	-0.000314007546257322\\
4.22204111456	-0.000218242112255851\\
4.22303676325	-0.000125054894340337\\
4.22403274352	-3.54811614124984e-05\\
4.22502877674	5.35008942632587e-05\\
4.22602478454	0.000142767073790573\\
4.22702075533	0.00023244541204992\\
4.22801616043	0.000328198783225986\\
4.22901156064	0.000424002844715332\\
4.23000692307	0.00052019866877373\\
4.23100229947	0.000616249849305639\\
4.23199768598	0.000712196151247291\\
4.23299311834	0.000807665600896179\\
4.23398895037	0.000898872989943733\\
4.23498500679	0.000987595716551937\\
4.23598097509	0.00107730158163033\\
4.23697693469	0.0011671040252299\\
4.23797248831	0.0012613010363296\\
4.23896766847	0.00135936523268043\\
4.23996298652	0.00145601947412999\\
4.24095824333	0.00155330189825964\\
4.24195351198	0.00165046319539996\\
4.24294885645	0.00174684475894971\\
4.24394419796	0.00184325677871033\\
4.24493979184	0.00193702727928002\\
4.24593556568	0.00202886735489027\\
4.24693136291	0.00212045270714967\\
4.24792707964	0.00221290914716032\\
4.2489225225	0.00230826899684011\\
4.2499174311	0.00240907824797976\\
4.25091267927	0.00250645032646979\\
4.25190789122	0.00260419069383033\\
4.25290318544	0.0027010896935904\\
4.25389846548	0.00279813421350994\\
4.25489392626	0.00289330531959031\\
4.25588954072	0.00298685887563988\\
4.2568853655	0.00307814435462017\\
4.2578812017	0.00316930497499968\\
4.25887705429	0.00326028636759013\\
4.25987260084	0.00335455820069974\\
4.26086779826	0.00345244662454025\\
4.26186291952	0.0035511060039104\\
4.26285810917	0.00364907320733998\\
4.2638532562	0.00374747281758037\\
4.26484832412	0.00384666871914963\\
4.26584374906	0.00394221350112023\\
4.26683948979	0.00403441479769029\\
4.26783534583	0.00412535889840981\\
4.26883110378	0.00421737022785962\\
4.26982692647	0.00430867854158024\\
4.27082212815	0.00440652391444019\\
4.27181722726	0.00450540659327014\\
4.27281234564	0.00460409499890968\\
4.27380744261	0.00470299916293015\\
4.27480250772	0.00480222324604007\\
4.27579767972	0.00490036984724984\\
4.27679312477	0.00499570793729998\\
4.2777888949	0.00508758792799036\\
4.27878464815	0.00517965021585987\\
4.27978042308	0.00527147772537973\\
4.28077618232	0.00536347517290015\\
4.28177117178	0.00546348200342983\\
4.28276622921	0.00556278314800984\\
4.2837611942	0.00566300626164029\\
4.28475614704	0.00576334987075011\\
4.28575102542	0.00586442907121043\\
4.28674612628	0.00596329456386968\\
4.28774160152	0.00605831592694006\\
4.28873704711	0.00615364737797996\\
4.28973265331	0.0062472872995798\\
4.29072837013	0.00633974279520988\\
4.29172396527	0.00643350027610001\\
4.29271886571	0.00653436254984996\\
4.29371376382	0.00663524741811994\\
4.29470869437	0.00673581205145002\\
4.29570368337	0.0068357964454604\\
4.29669864027	0.00693609986493016\\
4.29769396934	0.00703264172033968\\
4.29868955078	0.00712654391250034\\
4.29968507439	0.00722105710505971\\
4.30068060338	0.00731551359912963\\
4.30167607124	0.0074106123295703\\
4.30267048685	0.00751614321417016\\
4.30366530818	0.00761778678902036\\
4.30466007611	0.00771994726472958\\
4.30565492669	0.00782129984435009\\
4.30664972867	0.00792312818285978\\
4.30764460519	0.00802422577930972\\
4.30863970279	0.00812312527911008\\
4.30963520204	0.00821789451225996\\
4.31063067091	0.00831298230499034\\
4.31162608644	0.00840862712898982\\
4.31262150973	0.00850419115157042\\
4.31361628459	0.00860628706189992\\
4.31461100342	0.00870892456562977\\
4.31660047428	0.00891387747211958\\
4.31759517944	0.00901664753363995\\
4.31958559473	0.0092122163152899\\
4.32058093677	0.0093086231491899\\
4.32157625215	0.00940530459921973\\
4.32257150683	0.00950260899984023\\
4.32356667785	0.00960076536009957\\
4.32456137809	0.00970358230206969\\
4.32555604823	0.0098066905523897\\
4.32655067594	0.00991020739164039\\
4.32754530817	0.0100136806886004\\
4.32853999628	0.0101166154775001\\
4.32953465341	0.0102198491178003\\
4.33052975007	0.0103187570068997\\
4.33152509508	0.0104151332161004\\
4.33252040134	0.0105119084737\\
4.33351564874	0.0106092872351997\\
4.33451082256	0.0107074150879001\\
4.33550656055	0.0107996424029997\\
4.3365011958	0.0109031138400999\\
4.33749579706	0.0110068845521996\\
4.33849042169	0.0111104308926002\\
4.33948504628	0.0112139776040001\\
4.34047970561	0.0113171901860003\\
4.34147461424	0.0114179714720999\\
4.34246958978	0.0115180897466001\\
4.34346471651	0.0116166941252001\\
4.34445981813	0.0117155514215002\\
4.34545495794	0.0118140235475002\\
4.34644920561	0.0119211290200996\\
4.34744369717	0.0120259458317999\\
4.34843828553	0.0121298399552003\\
4.3494328142	0.0122343039682002\\
4.35042742022	0.0123380288356998\\
4.3514220682	0.0124413507072996\\
4.35241715231	0.0125403844871004\\
4.35341228938	0.0126388843066003\\
4.35440745283	0.0127371172183999\\
4.355402608	0.0128354340475001\\
4.35639771406	0.0129342466224003\\
4.35739222796	0.0130388511261996\\
4.35838668756	0.0131439705709004\\
4.35938109454	0.0132495866684001\\
4.36037551964	0.0133550320265003\\
4.36136992	0.0134607104439004\\
4.36236445005	0.0135651612487999\\
4.36335926106	0.0136669027409999\\
4.36435406296	0.0137687319262003\\
4.36534892716	0.0138699506130999\\
4.36634382703	0.0139708180987004\\
4.36733790116	0.0140795232480002\\
4.3683322354	0.0141858224361\\
4.36932650028	0.0142927679603\\
4.37032077951	0.0143995800674999\\
4.37131509094	0.0145060919775002\\
4.3723094789	0.0146118870637997\\
4.37330408062	0.0147156532380999\\
4.3742989364	0.0148169555380999\\
4.37529386607	0.0149175286145997\\
4.37628858397	0.0150201759624\\
4.3772833502	0.0151223530433997\\
4.37827717941	0.0152332745716004\\
4.37927142921	0.0153403630403997\\
4.38026577266	0.0154465755548001\\
4.38126006331	0.0155532812860999\\
4.38225439104	0.0156596409286998\\
4.38324874179	0.0157657851124\\
4.38424332598	0.0158697200834004\\
4.38523808567	0.0159719609884004\\
4.38623281265	0.0160745193845004\\
4.38722749533	0.0161775066073\\
4.38822230732	0.0162792371686997\\
4.38921651855	0.0163866828536996\\
4.39021072184	0.0164941994827998\\
4.39120491324	0.0166018259521001\\
4.39219907658	0.0167097113104004\\
4.39319323819	0.0168176126028001\\
4.39418754265	0.0169241896840999\\
4.39518215203	0.0170278828611004\\
4.39617688535	0.0171303799298999\\
4.39717146123	0.0172343934711998\\
4.39816603134	0.0173384621450996\\
4.39916016339	0.0174466332226002\\
4.40015431448	0.0175546314417998\\
4.40114848125	0.0176624852106002\\
4.40214275067	0.0177693889599997\\
4.40313692072	0.0178772124825004\\
4.4041311244	0.0179847254713001\\
4.40512551941	0.0180904541386999\\
4.40612038763	0.0181916421009003\\
4.40711529517	0.0182924339420998\\
4.40811031214	0.0183921395977\\
4.40910525684	0.0184925641809999\\
4.41009964255	0.0185983783854002\\
4.41109377783	0.0187065222648997\\
4.41208797039	0.0188141379713\\
4.41308217869	0.0189216081929997\\
4.41407635152	0.0190294061955996\\
4.4150705637	0.0191368407396002\\
4.41606502742	0.0192419214718997\\
4.41705980438	0.0193439944540001\\
4.41805452235	0.0194466402705\\
4.41904917377	0.0195499292707\\
4.42004377244	0.0196537248766004\\
4.42103843588	0.0197568980204998\\
4.42203247253	0.0198659544393003\\
4.42302655859	0.0199745496677002\\
4.42402062682	0.0200833079217997\\
4.42501467964	0.0201922069244\\
4.42600894578	0.0202991411048998\\
4.42700343943	0.0204039383224002\\
4.42799806729	0.0205074538348997\\
4.42899269696	0.0206109517635999\\
4.42998713868	0.0207162404462\\
4.43098164457	0.0208209211205999\\
4.43197570821	0.0209297217335997\\
4.43296974181	0.0210387960881997\\
4.43396377263	0.0211478957092002\\
4.43495781855	0.0212568576474998\\
4.43595175771	0.0213667892881997\\
4.43694604583	0.0214735184355002\\
4.43794053309	0.0215783758677999\\
4.4389350386	0.0216830601091997\\
4.43992933144	0.0217897455587002\\
4.44092374297	0.0218953191609996\\
4.44291149709	0.0221163024945996\\
4.44390540101	0.0222265521683997\\
4.44489925833	0.0223372212249\\
4.44589320244	0.0224471080241004\\
4.44688713046	0.0225571402764002\\
4.44788112308	0.0226665873313001\\
4.44887551139	0.0227723805208999\\
4.44986993656	0.0228778252142998\\
4.45086429972	0.0229838531883004\\
4.45185881946	0.0230884021203996\\
4.45285227234	0.0232026462692003\\
4.45384606798	0.0233138700708997\\
4.4548399684	0.0234241514656999\\
4.45583381501	0.0235349165805001\\
4.4568276644	0.0236456567712997\\
4.45782151622	0.0237563751316001\\
4.45881563009	0.0238647153549998\\
4.45980986538	0.0239719358955996\\
4.46080412945	0.0240788889152004\\
4.46179836636	0.0241860941778\\
4.46279264224	0.0242929374565\\
4.46378644488	0.0244040967884001\\
4.46478024395	0.0245152876374002\\
4.4657740819	0.0246261304862996\\
4.46676780384	0.0247380086135003\\
4.46776158645	0.0248493465203996\\
4.46875561426	0.0249584735860999\\
4.46974981007	0.0250660593880001\\
4.47074415643	0.0251722447224996\\
4.47173850725	0.0252783882629997\\
4.47273279855	0.0253850879291004\\
4.47472000694	0.0256109268991001\\
4.47571373803	0.0257227237572\\
4.47670742275	0.0258349319156004\\
4.47770111883	0.0259470394593002\\
4.47869486483	0.0260587036680997\\
4.47968881124	0.0261685693885001\\
4.48068297163	0.0262764823161001\\
4.48167713285	0.0263843872485996\\
4.48267127718	0.0264924476221999\\
4.48366541046	0.0266006096405\\
4.48465858371	0.0267172579589996\\
4.4856522503	0.026829629381\\
4.48664593064	0.0269418763277001\\
4.48763960852	0.0270541450786999\\
4.48863331184	0.0271661884086001\\
4.48962700288	0.0272783405782002\\
4.49062098221	0.0273879092340001\\
4.49161530523	0.0274943130295\\
4.49260965938	0.0276004254058\\
4.49360401565	0.0277065178946998\\
4.49459828235	0.0278134465874\\
4.49559175002	0.0279275603325999\\
4.49658536912	0.0280403483195997\\
4.49757896207	0.0281533662079001\\
4.49857257746	0.0282661866965004\\
4.49956624561	0.0283785414233\\
4.50055994253	0.0284906415738\\
4.50155384076	0.0286009429682998\\
4.50254804246	0.0287084748158\\
4.50354218367	0.0288165640038001\\
4.50453626937	0.0289251624668996\\
4.50553036626	0.0290336584212003\\
4.50652416683	0.0291448362912003\\
4.50751780604	0.0292574472913003\\
4.50851133057	0.0293710650810999\\
4.50950491259	0.0294841790653004\\
4.51049851196	0.0295971405377999\\
4.5114922198	0.0297091438299004\\
4.51248617794	0.0298189037413001\\
4.51348019204	0.0299281556451003\\
4.51447421294	0.0300373455997001\\
4.5154684051	0.0301449652023997\\
4.51646252658	0.0302532357340999\\
4.51745601778	0.0303671447592002\\
4.51844950744	0.0304810670720999\\
4.51944301592	0.0305948251850001\\
4.52043649908	0.0307088041841999\\
4.52142997052	0.0308228852946\\
4.52242366435	0.0309350129760997\\
4.52341768122	0.0310442396549\\
4.52441172734	0.0311531997546002\\
4.52540586156	0.0312613533065997\\
4.52639991157	0.0313702780404999\\
4.52739383191	0.0314803797829999\\
4.52838730372	0.0315944576838003\\
4.52938064042	0.0317097061317\\
4.53037395336	0.0318251591624001\\
4.53136726323	0.0319406385703003\\
4.5323606346	0.0320555880016\\
4.53335408326	0.0321698673022999\\
4.53434776704	0.0322820865977\\
4.53534165376	0.0323924912556999\\
4.53633545809	0.0325036351432004\\
4.5373292104	0.0326152430317999\\
4.53832214079	0.0327339484179001\\
4.5393153447	0.0328503392617003\\
4.54030856082	0.0329666222625002\\
4.5413017452	0.0330831762174002\\
4.54229497885	0.0331993094168004\\
4.54328829564	0.0333147294643004\\
4.54428179893	0.0334285332972\\
4.54527549389	0.0335406507452003\\
4.54626918872	0.0336527694028002\\
4.54726293886	0.0337643967543997\\
4.54825605854	0.0338815015998\\
4.54924921012	0.0339983345533001\\
4.55024238997	0.0341149269471002\\
4.55123552045	0.0342319390653998\\
4.55222867407	0.0343487546759\\
4.55322177511	0.0344660164870998\\
4.55421507257	0.0345816025719001\\
4.55520857059	0.0346954528310999\\
4.5562021948	0.0348081955819\\
4.55719568673	0.0349220984015002\\
4.55918274561	0.0351492482597999\\
4.56017578108	0.0352670643498003\\
4.56216188175	0.0355024451282997\\
4.56315499819	0.0356195766264999\\
4.56414805978	0.0357371720781003\\
4.56514143823	0.0358520601023997\\
4.56613513568	0.0359641557166999\\
4.56712887879	0.0360758455027996\\
4.5681225054	0.0361885671342002\\
4.56911612496	0.0363013508499996\\
4.570108871	0.0364215819159002\\
4.57110186025	0.0365397878072002\\
4.57209486233	0.0366578846583998\\
4.57408087552	0.0368940024024003\\
4.57507385413	0.0370122964758002\\
4.57606717107	0.0371277150699996\\
4.5770605854	0.0372422927049998\\
4.57805423186	0.0373548392677998\\
4.57904773895	0.0374686095805998\\
4.58004127357	0.0375821391097002\\
4.58103470811	0.0376965410828998\\
4.58202769324	0.0378147700569\\
4.58302053444	0.0379342122255997\\
4.58401352672	0.0380523917133004\\
4.58500642391	0.0381713673221\\
4.58599930257	0.0382904974037004\\
4.58699240093	0.0384077818917996\\
4.58798591896	0.0385214574760004\\
4.58897955592	0.0386340878114\\
4.58997320379	0.0387466218824999\\
4.59096673675	0.0388601662444996\\
4.59195959371	0.0389794771735001\\
4.59295245801	0.0390987268396001\\
4.59394534708	0.0392177701016996\\
4.59493823771	0.0393368003430004\\
4.59593109397	0.0394561168759999\\
4.59692437008	0.0395718857293001\\
4.59791773523	0.0396868886100004\\
4.59891115733	0.0398013987572998\\
4.59990453174	0.0399163217523997\\
4.60089799733	0.0400304536359002\\
4.60189078464	0.0401503436965998\\
4.60288353875	0.0402705071950002\\
4.60387636422	0.0403900798523997\\
4.60486915784	0.0405099164899001\\
4.60586189712	0.0406302025354002\\
4.60685499969	0.0407474512935\\
4.60784827376	0.0408632384871996\\
4.60884159361	0.0409786320643004\\
4.60983493421	0.0410938468420001\\
4.61082823133	0.0412094359315001\\
4.61182139065	0.0413262031055996\\
4.61281416533	0.0414461966081996\\
4.61380673387	0.0415678837962998\\
4.61479933992	0.0416892643338\\
4.61579194749	0.0418106324118002\\
4.61678454809	0.0419320575216\\
4.61777724109	0.0420527247575997\\
4.61877026274	0.0421706578162002\\
4.6197636299	0.0422856433268004\\
4.62075691791	0.0424013106416004\\
4.62175012046	0.0425177094603999\\
4.62274280423	0.0426384527799\\
4.62373540769	0.0427598545377004\\
4.62472803663	0.0428810476867003\\
4.62572060904	0.0430027030386002\\
4.62671323926	0.0431238857825003\\
4.62770574788	0.0432460604272\\
4.62869857908	0.0433655855181003\\
4.62969141183	0.0434850975697003\\
4.63068449555	0.0436025061881002\\
4.63167749598	0.0437206169179998\\
4.63267061962	0.0438376872025001\\
4.63366283898	0.0439621890042003\\
4.63465532521	0.0440845461616002\\
4.63564789174	0.0442062494398003\\
4.63664035174	0.0443288184658996\\
4.63763288641	0.0444507812759003\\
4.63862548953	0.0445721857847996\\
4.63961850169	0.0446901985113\\
4.64061152156	0.0448081457487\\
4.64160451544	0.0449263115381999\\
4.64259739317	0.0450454493655998\\
4.64359048724	0.0451627702573996\\
4.64458302204	0.0452847331674002\\
4.64557545223	0.0454075433124004\\
4.64656793594	0.0455299200950998\\
4.64756039789	0.0456524732992003\\
4.64855278679	0.0457756166522998\\
4.64954530396	0.0458977217804\\
4.65053810438	0.0460175021706002\\
4.65153100536	0.0461364461351996\\
4.65252396194	0.0462549249885997\\
4.65351686778	0.0463738284666997\\
4.65450920738	0.0464973685747996\\
4.65550138488	0.0466222047119\\
4.65649352012	0.0467473752182004\\
4.65748565086	0.0468725814214004\\
4.65847780022	0.0469976399984997\\
4.65947010567	0.0471214539635998\\
4.66046265304	0.0472433135817001\\
4.6614554669	0.047362982998\\
4.66244817741	0.0474835062501997\\
4.66344093996	0.0476036000809996\\
4.66443364409	0.0477241758925002\\
4.6654256446	0.0478504100399997\\
4.6664177029	0.0479761889384998\\
4.66740978607	0.0481017715143999\\
4.66840180783	0.0482278383671\\
4.66939383299	0.0483538783404001\\
4.67038603358	0.0484785304540001\\
4.67137855431	0.0486006067001998\\
4.67237106421	0.0487227709356004\\
4.67336356281	0.0488450269104996\\
4.67534806938	0.0490934896013\\
4.67633995433	0.0492206300831999\\
4.6773319092	0.0493472221672002\\
4.67832394795	0.0494731552400003\\
4.67931586846	0.0496000162236996\\
4.68030805001	0.0497248192558999\\
4.68130048114	0.0498476217616002\\
4.68229291508	0.0499704015231996\\
4.68328544989	0.0500923634418999\\
4.68427762664	0.0502172085656998\\
4.68526926239	0.0503462767179004\\
4.68626117477	0.0504732016383\\
4.68725302166	0.0506006368948002\\
4.68824494338	0.0507274885601996\\
4.68923692845	0.0508538438924004\\
4.69022890375	0.0509802757209004\\
4.69122091637	0.0511064143736002\\
4.69221323532	0.0512301211160997\\
4.69320575049	0.0513522428513999\\
4.69419857923	0.0514717892804999\\
4.69519129348	0.051592281644\\
4.69618342282	0.0517174991931002\\
4.6971753191	0.0518445497017002\\
4.69816727383	0.0519711427787\\
4.69915921384	0.0520978511920998\\
4.70015116023	0.052224509627\\
4.70114306848	0.0523514664066003\\
4.70213538967	0.0524751546236004\\
4.70312791309	0.0525972089727\\
4.70412044244	0.0527192151014004\\
4.70511289817	0.0528418186295001\\
4.70610531002	0.0529647768348003\\
4.70709741235	0.0530902080673998\\
4.70808930008	0.0532173252529002\\
4.7090812185	0.0533442025481001\\
4.71007308326	0.0534714987019003\\
4.71106489082	0.0535992396797003\\
4.71205705076	0.0537242139699003\\
4.71304930693	0.0538484221997004\\
4.71404184701	0.0539703414888999\\
4.71503430224	0.0540929491820004\\
4.71602697156	0.0542138111719002\\
4.71701894342	0.0543402712942003\\
4.71801078532	0.0544677455678997\\
4.71900253711	0.0545959188807004\\
4.71999437845	0.0547233973135999\\
4.72098620533	0.0548509882817996\\
4.72197796232	0.0549791212880004\\
4.72297014506	0.0551039145874004\\
4.72396245522	0.0552276909113001\\
4.72495474338	0.0553516433696997\\
4.72594699283	0.0554759053047\\
4.72693925624	0.0556000557151997\\
4.72793149925	0.0557243690310996\\
4.7289230535	0.0558540841257997\\
4.72991471512	0.0559829532467004\\
4.73090635354	0.0561120007014999\\
4.73189804409	0.0562406469413004\\
4.73288977247	0.0563690012525999\\
4.73388209597	0.0564926704422\\
4.73487450011	0.0566156910032998\\
4.73586681639	0.0567394181563001\\
4.73685911	0.0568633269475001\\
4.73785140111	0.0569872557937003\\
4.73884299423	0.0571166514466999\\
4.73983459065	0.0572460211934001\\
4.74082617392	0.0573754917595002\\
4.74181778998	0.0575047109047002\\
4.74280940565	0.0576339330025002\\
4.74380112094	0.0577623883624003\\
4.74479306124	0.0578890946042998\\
4.74578494185	0.0580162671807001\\
4.74677691916	0.0581426832969996\\
4.74776898729	0.0582683846457002\\
4.74876014995	0.0584010359712996\\
4.74975159141	0.0585315882932003\\
4.75074313938	0.0586613290095004\\
4.75173464303	0.0587914079388003\\
4.75272610679	0.0589217904622998\\
4.75371765448	0.0590515331911998\\
4.75470955802	0.0591785270275\\
4.75570157682	0.0593046171221001\\
4.75669373776	0.0594295840122001\\
4.7576858295	0.0595550988121998\\
4.75867795743	0.0596803273299003\\
4.75966936125	0.0598111662980001\\
4.76066083238	0.0599414927768001\\
4.76165231948	0.0600716977406002\\
4.76264374029	0.0602024065408004\\
4.76363513395	0.0603333210747001\\
4.76462683336	0.0604618991904999\\
4.76561896812	0.0605870748757003\\
4.76661099768	0.0607130802227003\\
4.76760283885	0.0608405601552002\\
4.76859473681	0.0609675973441002\\
4.76958603236	0.0610992519681002\\
4.77057729645	0.0612311439665003\\
4.77156859002	0.0613628142699998\\
4.77255982478	0.0614949265620002\\
4.7735511298	0.0616265106422\\
4.77454285869	0.0617548610235001\\
4.77553510985	0.0618791102636997\\
4.77652743605	0.0620027578590996\\
4.7775197248	0.0621267056043999\\
4.77851194327	0.0622512148309999\\
4.77950229568	0.0623897946053003\\
4.78049349865	0.0625221564871996\\
4.78148465329	0.0626548684544002\\
4.78247573288	0.0627881399941002\\
4.78346690628	0.0629207121377\\
4.78445807552	0.0630533150656998\\
4.78544956126	0.0631835304391002\\
4.78644150347	0.0633102216535004\\
4.78743356587	0.0634359684399\\
4.78842578006	0.0635605116005999\\
4.78941792426	0.0636856112214002\\
4.79040916794	0.0638176544093998\\
4.79140031712	0.0639504072047998\\
4.7923914374	0.0640833755979004\\
4.79338256589	0.0642162827990997\\
4.79437363917	0.0643496010028004\\
4.79536474062	0.0644827096532001\\
4.79635636666	0.0646118552693\\
4.79734815677	0.0647397318765996\\
4.79833999267	0.0648672527725997\\
4.79933201285	0.0649933319093003\\
4.80032390524	0.0651204120601996\\
4.80131495734	0.0652538898193002\\
4.80230587344	0.0653883715154002\\
4.80329682663	0.0655225794609997\\
4.80428775478	0.0656569721825999\\
4.80527871552	0.0657911244251999\\
4.80626982033	0.0659242078019\\
4.80726126705	0.0660547202985002\\
4.80825280521	0.0661845358492004\\
4.80924437189	0.0663141334175998\\
4.81023590146	0.066444014569\\
4.81122689504	0.0665779239819004\\
4.81221785631	0.0667120723333996\\
4.81320881008	0.0668462759814998\\
4.8141997058	0.0669809075870997\\
4.81519066941	0.0671150385818002\\
4.81618154979	0.0672497832615999\\
4.81717296679	0.0673805214568999\\
4.81816441865	0.0675109944586998\\
4.81915436343	0.0676524578222004\\
4.82014495525	0.0677893104398999\\
4.8211362338	0.0679210942457997\\
4.82212718373	0.0680553255421996\\
4.8231180687	0.0681900363042001\\
4.82410881678	0.0683257501062\\
4.82509956238	0.0684614820293001\\
4.82609033939	0.0685969844598997\\
4.82708106911	0.0687328323119001\\
4.82807247956	0.0688636212227998\\
4.8290640282	0.0689933571913004\\
4.83005583788	0.0691210815658998\\
4.83104748077	0.0692500943827001\\
4.83203916611	0.0693787807198003\\
4.83302982824	0.0695151194781003\\
4.83402046329	0.0696516558602003\\
4.83501103219	0.0697886714563998\\
4.83600161047	0.0699256191603004\\
4.83699241921	0.0700608893489001\\
4.83798346899	0.0701943831260001\\
4.83897478072	0.0703259167674002\\
4.84095746231	0.0705885452311996\\
4.84194881853	0.0707197430075004\\
4.8439297942	0.0709949437431998\\
4.8449204075	0.0711316380201001\\
4.84591094877	0.0712688531585997\\
4.84690140464	0.0714066834849998\\
4.8478919868	0.0715436031568997\\
4.84888296554	0.0716776226661997\\
4.84987414809	0.0718101261955004\\
4.85086536626	0.0719423629004998\\
4.85185658912	0.0720745643659999\\
4.85284858336	0.0722008485487997\\
4.85383911285	0.0723381703647998\\
4.85482948641	0.0724765908781002\\
4.85581987945	0.0726148718337001\\
4.85681024857	0.0727533240316003\\
4.85780057095	0.0728921101043998\\
4.85879148232	0.0730266270333999\\
4.85978263414	0.0731593602281997\\
4.86077387184	0.0732914505915003\\
4.86176501813	0.0734242249796004\\
4.86275615387	0.0735570780738\\
4.86374596565	0.0736994605882\\
4.86473621346	0.0738387791464996\\
4.86572651812	0.0739776916524999\\
4.86671677901	0.0741169158463002\\
4.86770694826	0.0742567902601996\\
4.86869724763	0.0743957404810001\\
4.86968803332	0.0745311801903004\\
4.87067900646	0.0746652409049\\
4.87167007276	0.0747986109990997\\
4.87266107979	0.0749324208223996\\
4.87365210055	0.0750661289048997\\
4.87464225341	0.0752061178699996\\
4.87563232754	0.0753466640324003\\
4.87662233643	0.0754876689915998\\
4.8776123191	0.0756288579464997\\
4.87860224001	0.0757704792640004\\
4.87959253026	0.0759094945358996\\
4.88058313202	0.0760462724178996\\
4.88157376438	0.0761828283687001\\
4.88256439617	0.0763193884462003\\
4.88355498277	0.0764562759466996\\
4.88454513434	0.0765962752408997\\
4.88553507874	0.0767377324289003\\
4.88652504683	0.0768790235529\\
4.88751493157	0.0770208974467996\\
4.8885048191	0.0771627518924003\\
4.88949507986	0.0773019769990002\\
4.89048553614	0.0774398051984999\\
4.89147611288	0.0775767640908001\\
4.89246683686	0.0777126538503996\\
4.89345756801	0.0778484912098003\\
4.894447503	0.0779900138539\\
4.89543737817	0.0781319545579002\\
4.89642728808	0.0782736528320003\\
4.897416998	0.0784167412696002\\
4.89840685881	0.0785587825037997\\
4.89939659884	0.0787016624561998\\
4.90038674768	0.0788416817398998\\
4.9013769665	0.0789812049406997\\
4.90236735464	0.0791195209994999\\
4.90335787012	0.0792569221611998\\
4.90434845547	0.0793938188384997\\
4.90533809379	0.0795374087934002\\
4.90632795108	0.0796794747211003\\
4.90731768005	0.0798224314580001\\
4.90830749398	0.0799647986121004\\
4.90929726814	0.0801074420208998\\
4.9102874945	0.0802469123553999\\
4.91127783169	0.0803855927784998\\
4.91325860885	0.0806622186306001\\
4.9142492122	0.0807989849183999\\
4.91622878876	0.0810840762872997\\
4.91721859017	0.0812265303924997\\
4.91919822583	0.0815112102824997\\
4.92018832896	0.0816515520765\\
4.92117884783	0.0817889291532001\\
4.92216951863	0.0819252061788998\\
4.92316032874	0.0820604665048004\\
4.92415093677	0.0821971989736996\\
4.92514046662	0.0823415274894996\\
4.9261301366	0.0824848921161001\\
4.9271198531	0.0826279350106001\\
4.9281095262	0.0827712778086998\\
4.9290992024	0.0829145991851004\\
4.93008883287	0.0830582360032004\\
4.93107972815	0.0831928717646004\\
4.9320705572	0.0833279931776003\\
4.93306112606	0.0834650091220004\\
4.93405176133	0.0836015439690003\\
4.93504216403	0.0837397557582999\\
4.9360311265	0.0838879233789003\\
4.9380104309	0.0841748989241999\\
4.93899999567	0.0843189877023001\\
4.93998963904	0.0844625355713999\\
4.94097919289	0.0846066993062999\\
4.94196954355	0.0847452865699996\\
4.94295991982	0.0848836875884\\
4.94395019195	0.0850228317594999\\
4.94494044053	0.0851621434908001\\
4.94592962388	0.0853088281858998\\
4.94691912267	0.0854533696892004\\
4.94790871352	0.0855972792408997\\
4.94889827596	0.0857413839958001\\
4.94988786823	0.0858852837384996\\
4.95087759175	0.0860282780477997\\
4.95186754423	0.0861696789817996\\
4.95285793025	0.0863080102923997\\
4.95384833185	0.0864462299552002\\
4.95483875048	0.086584327522\\
4.95582925065	0.0867218390167004\\
4.95681851116	0.0868680014488001\\
4.95780808972	0.0870119956919\\
4.95879764501	0.0871561495020998\\
4.95978718208	0.0873004283262002\\
4.9607765728	0.0874457074433996\\
4.9617660786	0.0875902005798999\\
4.96275615552	0.0877307288122999\\
4.96374636242	0.0878703366091003\\
4.96473647523	0.0880106100526996\\
4.96572655349	0.0881511271133997\\
4.96671663934	0.0882915907711004\\
4.96770600713	0.0884370274526001\\
4.96869531047	0.0885829003923\\
4.96968461196	0.0887287858557002\\
4.97067390789	0.0888747089994002\\
4.97166319575	0.0890206868351004\\
4.9726528512	0.0891641514771004\\
4.97364280471	0.0893055452983997\\
4.97463287813	0.089446096533\\
4.97562289097	0.0895870737501001\\
4.97661271976	0.0897293375677002\\
4.97760192324	0.0898758859950002\\
4.9785910761	0.0900227758329004\\
4.97958021366	0.0901697686371001\\
4.9805693081	0.0903170513361999\\
4.98155851412	0.0904635827764997\\
4.98254771096	0.0906101761592\\
4.98353752402	0.0907525498166999\\
4.9845275225	0.0908936281135002\\
4.98551758499	0.0910342561819997\\
4.98650753069	0.0911757041751002\\
4.98749758845	0.0913163656142002\\
4.98848674213	0.0914632507344004\\
4.98947587496	0.0916102754055004\\
4.99046490289	0.0917580040767003\\
4.99145401682	0.0919051558042003\\
4.9924430946	0.0920525503579999\\
4.99343254897	0.0921973950565\\
4.99442223283	0.0923406637628998\\
4.9954119738	0.0924835372045996\\
4.9964017663	0.0926260531952998\\
4.99739194951	0.0927658287600002\\
4.99838185192	0.0929075811829998\\
4.99937087991	0.0930553094636997\\
5.00035988038	0.0932032218031003\\
5.00134882928	0.0933514785096001\\
5.00233773418	0.0935000284804\\
5.00332668683	0.0936482604159004\\
5.00431646139	0.0937909012242004\\
5.00530648646	0.0939317940692002\\
5.00629654473	0.0940724519084002\\
5.00728663451	0.0942128877346997\\
5.00827674129	0.0943532037003001\\
5.00926562607	0.0945018887137001\\
5.01025448856	0.0946507207221998\\
5.011243437	0.0947989807841996\\
5.01223236579	0.0949473716520002\\
5.01421000809	0.0952455845736999\\
5.01519976227	0.0953883747497999\\
5.01717944201	0.0956727480168\\
5.01816930961	0.0958147414377004\\
5.01915829769	0.0959627366848004\\
5.02014708842	0.0961120447540003\\
5.02113590903	0.0962611547858998\\
5.02212466908	0.0964106659136998\\
5.02311340901	0.0965603099810997\\
5.02410214584	0.0967099745312003\\
5.02509152782	0.0968553129167997\\
5.02608118498	0.0969987657775002\\
5.02707087033	0.0971420239647998\\
5.02806048178	0.0972857918634\\
5.02905008271	0.0974296320743999\\
5.03003894216	0.0975784844121002\\
5.0310276174	0.0977285558476\\
5.03201639872	0.0978779263587999\\
5.03300517323	0.0980273417759001\\
5.0339939448	0.0981767766460999\\
5.03498245466	0.0983279510371\\
5.03597032674	0.0984832207938\\
5.03695879947	0.0986346199434998\\
5.03794801683	0.0987810754289002\\
5.0389374367	0.0989261557735999\\
5.03992701123	0.0990701777172003\\
5.04091566502	0.0992203917990997\\
5.04190433876	0.0993704725775997\\
5.04289302307	0.0995204836964998\\
5.04388163118	0.0996709961668003\\
5.04486973874	0.0998247604857996\\
5.04585835329	0.0999752313142999\\
5.04684771429	0.100120713128\\
5.04783702582	0.100266530452\\
5.04882642009	0.100411785371\\
5.04981597521	0.10055594036\\
5.05080447297	0.10070717653\\
5.05179299439	0.100858257291\\
5.05278148525	0.101009537933\\
5.05376986192	0.101161562867\\
5.05475822931	0.101313648032\\
5.05574697244	0.101463271225\\
5.05673605715	0.101610619522\\
5.05772528996	0.101756970037\\
5.05871437674	0.101904304187\\
5.05970337992	0.102052198443\\
5.06069085571	0.102209970765\\
5.06167907655	0.102363009012\\
5.06266744075	0.102515114913\\
5.06365576019	0.102667511393\\
5.06464404366	0.102820140961\\
5.06563240477	0.102972266957\\
5.06662129029	0.103120945785\\
5.06761049637	0.103267476869\\
5.06859968452	0.103414128813\\
5.06958881061	0.103561198865\\
5.07057767749	0.103710002028\\
5.07156586945	0.10386322322\\
5.07255406554	0.104016417539\\
5.07354230221	0.104169349839\\
5.07453056972	0.104322082696\\
5.07551878711	0.104475139529\\
5.07650758406	0.10462440689\\
5.0774967302	0.104771342114\\
5.07848582962	0.104918591378\\
5.07947492942	0.105065838055\\
5.0804639965	0.105213304359\\
5.08145307258	0.105360710301\\
5.08244116031	0.105514595978\\
5.0834292897	0.105668219923\\
5.08441743353	0.105821750924\\
5.08540556852	0.105975338799\\
5.08639375514	0.106128594162\\
5.08738238385	0.106278971077\\
5.08837124129	0.106427836809\\
5.08936018258	0.10657614438\\
5.09034900702	0.106725228996\\
5.09133785052	0.106874187171\\
5.09232595088	0.107027997876\\
5.09331394606	0.107182482683\\
5.09430199156	0.107336645228\\
5.09529003283	0.107490834871\\
5.09627806642	0.107645073753\\
5.09726602464	0.107799794666\\
5.09924380475	0.108097092464\\
5.10023290867	0.108244312186\\
5.10122195313	0.108391930105\\
5.10221085681	0.108540488272\\
5.1031987525	0.108695608697\\
5.10418673581	0.108850169289\\
5.10517480823	0.109004159247\\
5.10616274648	0.109159007688\\
5.10715073518	0.109313533856\\
5.1081392738	0.109464501775\\
5.10912811252	0.10961349191\\
5.11011695142	0.109762480614\\
5.11110575082	0.109911731234\\
5.11209452711	0.110061134887\\
5.11308241231	0.110216321725\\
5.11407021882	0.110372008231\\
5.11505816589	0.11052680041\\
5.11604605979	0.110681931458\\
5.11703399098	0.110836824853\\
5.11802220179	0.110989924094\\
5.11901108978	0.111138593261\\
5.12000029186	0.111285151233\\
5.1209895922	0.111431044733\\
5.12197872259	0.111578086404\\
5.12395328902	0.111896014892\\
5.12494109274	0.112051720163\\
5.12592884639	0.112207741704\\
5.12691658251	0.112363874218\\
5.12790426566	0.112520341482\\
5.12889239528	0.11267396728\\
5.12988122459	0.112823019626\\
5.13087033943	0.112970165529\\
5.13185945734	0.113117290511\\
5.13284864921	0.113263917181\\
5.13383718882	0.113414878472\\
5.13482482577	0.113571657002\\
5.13581247716	0.113728324576\\
5.1368001035	0.113885150042\\
5.13778759958	0.114042793652\\
5.13877527383	0.114199317244\\
5.13976396233	0.114349302568\\
5.14075298532	0.114497064514\\
5.14174209638	0.114644235396\\
5.14273109839	0.114792137455\\
5.14372021878	0.114939245716\\
5.14470771075	0.115096924048\\
5.14569524211	0.11525434648\\
5.14668285493	0.11541125706\\
5.14767038448	0.115568690776\\
5.148658004	0.115725559043\\
5.1496462487	0.115878439708\\
5.15063495746	0.116028289734\\
5.15162350432	0.116179203984\\
5.15261216763	0.116329353712\\
5.15360088314	0.116479158962\\
5.15458924495	0.116631280075\\
5.15557662349	0.116789667148\\
5.15656413697	0.116947201782\\
5.15755165742	0.117104692642\\
5.15853903052	0.11726310471\\
5.15952663005	0.117420098843\\
5.16051485782	0.11757309144\\
5.16150347507	0.117723543952\\
5.16249217157	0.117873474652\\
5.16348073765	0.118024263057\\
5.164468085	0.118182836289\\
5.16545546507	0.118341204804\\
5.16644275035	0.118500163205\\
5.16742989798	0.118659974247\\
5.16841710173	0.118819438199\\
5.16940432897	0.118978756723\\
5.17039222984	0.11913384344\\
5.17138028021	0.119287974922\\
5.17236852933	0.119440826689\\
5.17335678052	0.119593665118\\
5.17434511947	0.119745935066\\
5.1753320781	0.119906909284\\
5.17631923759	0.120066647196\\
5.17730638123	0.120226482812\\
5.17829358617	0.12038593945\\
5.17928063876	0.120546336528\\
5.1802682426	0.120703303729\\
5.18125609293	0.120858712078\\
5.18224409113	0.121013177419\\
5.18323214437	0.121167290315\\
5.18422028059	0.121320870292\\
5.18520718647	0.121482167695\\
5.1861940866	0.121643500021\\
5.18718089408	0.121805398178\\
5.18816767224	0.121967474874\\
5.18915435899	0.122130107086\\
5.19014125104	0.122291489038\\
5.19112898375	0.122447644244\\
5.19211668953	0.122603968575\\
5.19310476821	0.122757918453\\
5.19409275639	0.122912447949\\
5.19508077315	0.123066794551\\
5.19606760118	0.123228562222\\
5.19705430737	0.123391076577\\
5.19804106466	0.123553280256\\
5.19902790786	0.123714960522\\
5.20001469873	0.123876959828\\
5.20100233989	0.124033691312\\
5.20199039158	0.124187814772\\
5.20297836235	0.124342455533\\
5.20396638406	0.124496770454\\
5.20495454342	0.124650201456\\
5.20594132652	0.124812261466\\
5.20692803669	0.12497475159\\
5.20791475282	0.12513720553\\
5.20890140228	0.125300063839\\
5.20988808554	0.125462717317\\
5.21087511171	0.12562327702\\
5.21186284148	0.125779450195\\
5.21285056542	0.125935659729\\
5.2138382979	0.126091815247\\
5.21482601719	0.126248054192\\
5.21581266619	0.126410915544\\
5.21679928785	0.126573942218\\
5.21778583033	0.126737447431\\
5.21877249861	0.126900191757\\
5.21975912908	0.12706316514\\
5.22074580926	0.127225837261\\
5.22173336232	0.12738312457\\
5.2227212091	0.127538555619\\
5.22370936007	0.127692040906\\
5.22469736601	0.127846456834\\
5.22568521275	0.128001887887\\
5.22667174136	0.128165488708\\
5.22765828136	0.128329008859\\
5.22864486256	0.128492280176\\
5.22963138836	0.128655885935\\
5.23061793753	0.1288193507\\
5.23160547684	0.128976723521\\
5.23259325173	0.129132611563\\
5.23358093611	0.129289071074\\
5.23456908342	0.129442580085\\
5.23555730689	0.129595597651\\
5.23654394545	0.129758518568\\
5.23753046798	0.12992214404\\
5.23851706343	0.130085329212\\
5.23950350511	0.130249441547\\
5.24048999274	0.130413277296\\
5.24147685283	0.13057485366\\
5.24246440718	0.130732136318\\
5.24345204358	0.130888898432\\
5.24443978981	0.131044966961\\
5.24542777201	0.1311995354\\
5.24641525117	0.131357285905\\
5.24740158603	0.131522042324\\
5.24838790653	0.131686881256\\
5.24937426041	0.13185152035\\
5.25036051961	0.132016725655\\
5.25233420081	0.132340118699\\
5.25332155672	0.132498640622\\
5.25430896792	0.132656814904\\
5.25529636395	0.132815083923\\
5.25628366197	0.132973963292\\
5.25727012532	0.133137945747\\
5.25825629587	0.133303680513\\
5.25924242284	0.133469673245\\
5.26022854856	0.133635673448\\
5.26121467497	0.133801669543\\
5.26220096984	0.133966661728\\
5.26318745626	0.134130504839\\
5.26417460214	0.134290328546\\
5.26516173566	0.134450226655\\
5.26614883883	0.134610312037\\
5.26713595686	0.134770306074\\
5.26812198291	0.13493689766\\
5.26910810661	0.135102909899\\
5.27107994306	0.135437370649\\
5.27206601125	0.135603712368\\
5.27305221395	0.135769254582\\
5.27403909449	0.135930708549\\
5.27502620877	0.136090725318\\
5.27601339558	0.136250294094\\
5.277000587	0.136409834409\\
5.27798611819	0.136579328536\\
5.27897195822	0.136747018187\\
5.27995776543	0.136914899497\\
5.28094375304	0.137081718123\\
5.28192964869	0.137249079336\\
5.28291576874	0.137415113202\\
5.28390239442	0.137578115805\\
5.28488937834	0.137738935097\\
5.28587623552	0.137900530026\\
5.28686310035	0.138062078196\\
5.28784917569	0.138228377505\\
5.28883496817	0.138396345285\\
5.28982075868	0.138564324697\\
5.29080659699	0.138732023311\\
5.29179236492	0.138900135162\\
5.29277810806	0.139068392294\\
5.29376423865	0.139234363817\\
5.2947510871	0.139396012034\\
5.29573796148	0.139557501852\\
5.29672474375	0.139719553564\\
5.29771143824	0.139882138897\\
5.29869705068	0.140051160585\\
5.29968267544	0.140220109773\\
5.30066816788	0.140389829093\\
5.30165362928	0.140559728565\\
5.30263910775	0.140729528999\\
5.30362498172	0.140897017462\\
5.3046112102	0.141062406385\\
5.30559771374	0.14122614633\\
5.30658412524	0.141390439846\\
5.307570607	0.141554310962\\
5.30855677001	0.141720089468\\
5.30954219492	0.141890202762\\
5.31052749882	0.142061013294\\
5.3115128761	0.142231399923\\
5.3124982488	0.142401813119\\
5.31348388756	0.142570680474\\
5.31446992106	0.142737227892\\
5.31545599462	0.142903537636\\
5.31644229637	0.143068488819\\
5.31742858612	0.143233511629\\
5.31841437532	0.143401498596\\
5.31939969745	0.143572205118\\
5.32038522736	0.143741706858\\
5.32137064804	0.143911842389\\
5.32235602518	0.144082229865\\
5.32334136269	0.144252846363\\
5.32432724794	0.144420269668\\
5.32531355979	0.144585160427\\
5.3262998148	0.144750390745\\
5.32728613775	0.144915215046\\
5.32827251991	0.145079684583\\
5.32925779869	0.145250640001\\
5.33024301147	0.145421975238\\
5.33122810502	0.145593994781\\
5.33221321645	0.145765911827\\
5.33319835371	0.145937680776\\
5.33418363693	0.146108610545\\
5.33516962503	0.146275426753\\
5.3361560003	0.146439937916\\
5.33714271961	0.146602372576\\
5.33812928927	0.146765713331\\
5.33911481057	0.146935266411\\
5.34009990485	0.147107281776\\
5.34108495476	0.147279551009\\
5.34207005307	0.147451543309\\
5.34305522611	0.14762310695\\
5.34404036115	0.147794888684\\
5.34502628253	0.147962096351\\
5.34601223627	0.148129115051\\
5.346998242	0.148295826475\\
5.34897028409	0.148629068143\\
5.34995489511	0.148803835044\\
5.35192476703	0.149149675748\\
5.35290985157	0.149321746891\\
5.35488047391	0.14966328312\\
5.35586625917	0.14983130075\\
5.35685218512	0.149998483355\\
5.35783817701	0.150165276615\\
5.35882428539	0.150331379725\\
5.35980904	0.150505329217\\
5.36079388472	0.150678767724\\
5.36177870612	0.150852338498\\
5.36276363992	0.151025270303\\
5.36374837835	0.151199311168\\
5.36473320629	0.151372844866\\
5.3657187368	0.151542344641\\
5.36670467276	0.151709468263\\
5.3676906705	0.151876226942\\
5.36867686798	0.152041800314\\
5.36966298695	0.152207840625\\
5.37064777729	0.152381591604\\
5.3716325775	0.152555282532\\
5.37261741341	0.152728770941\\
5.37360219563	0.152902563916\\
5.37458717914	0.153075212305\\
5.37557288363	0.153243696214\\
5.37655860293	0.153412092955\\
5.37754455692	0.153579110198\\
5.37853056147	0.153745828604\\
5.37951642801	0.153913363778\\
5.3805011773	0.154087347858\\
5.38148590268	0.154261462566\\
5.38247042201	0.154436738624\\
5.38345506925	0.154611294794\\
5.38443965883	0.154786175801\\
5.38542504927	0.15495648639\\
5.38641061546	0.15512577707\\
5.38739654946	0.155292912507\\
5.38838263789	0.15545913398\\
5.38936834184	0.155627620551\\
5.39035388541	0.15579704322\\
5.39133844599	0.155972088815\\
5.39232310835	0.156146559519\\
5.39330767309	0.156321580334\\
5.39429217	0.156496982272\\
5.39527668293	0.156672294266\\
5.39626215663	0.156842122426\\
5.39724803035	0.157009612726\\
5.39823382416	0.157177572746\\
5.39921976365	0.15734467554\\
5.40020557072	0.157512557678\\
5.40119001249	0.157688269842\\
5.40217432225	0.157864718893\\
5.40315866593	0.158040978715\\
5.4041430997	0.158216734656\\
5.40512755874	0.158392348988\\
5.40611241852	0.158565701575\\
5.40709766079	0.158736867304\\
5.40808324392	0.158906059185\\
5.40906891597	0.159074732261\\
5.4100547334	0.159242553561\\
5.41103955751	0.15941610858\\
5.41202390507	0.159592347789\\
5.41300809847	0.159769444812\\
5.41399224981	0.159946775399\\
5.41497650037	0.160123554483\\
5.41596073293	0.160300433719\\
5.41694537673	0.160475009354\\
5.41793067097	0.160645876716\\
5.41891594504	0.160816859194\\
5.41990116341	0.160988162334\\
5.42088638216	0.161159463258\\
5.42187003983	0.161339514202\\
5.42285411285	0.161517279209\\
5.42383801077	0.161696010541\\
5.42482206981	0.161873852727\\
5.42580600365	0.162052386235\\
5.42679029628	0.162228930916\\
5.42777506816	0.162402782593\\
5.428759818	0.162576758902\\
5.42974445197	0.162751389759\\
5.43072918856	0.162925441046\\
5.43171389014	0.1630996903\\
5.43269774823	0.163278642204\\
5.43368166141	0.163457289505\\
5.43466564733	0.163635535704\\
5.43564953088	0.1638143461\\
5.43663376202	0.163991233254\\
5.43761815784	0.164167201706\\
5.43860308242	0.164340186055\\
5.43958790175	0.164513768533\\
5.44057299217	0.164685806151\\
5.44155757275	0.164860737889\\
5.4425414173	0.165039763467\\
5.44352537316	0.165218175538\\
5.44450925151	0.165397014565\\
5.4454930565	0.165576256717\\
5.44647696797	0.165754913422\\
5.4474617511	0.165928705173\\
5.44844719723	0.166098693191\\
5.44943259731	0.166268948023\\
5.45041797143	0.166439352961\\
5.45140126863	0.166621360072\\
5.45238496585	0.166801193055\\
5.45336872976	0.166980660523\\
5.45435247114	0.167160251446\\
5.45533621484	0.167339829652\\
5.45632019443	0.167518110993\\
5.45730493401	0.167692147472\\
5.45829028722	0.167862673648\\
5.45927548472	0.168034096742\\
5.46026051019	0.168206505643\\
5.46124540462	0.168379664749\\
5.46222903336	0.16855987162\\
5.46321261656	0.168740326899\\
5.46419614263	0.16892109298\\
5.46517979782	0.169101155429\\
5.46616378284	0.169279406499\\
5.46714852653	0.169453425418\\
5.46813341615	0.169626608632\\
5.46911855488	0.169798368967\\
5.47010370377	0.169970071172\\
5.4710887091	0.170142595221\\
5.47207223771	0.170323348054\\
5.47305586515	0.170503562092\\
5.47403942905	0.170684122505\\
5.47502293397	0.170865003882\\
5.47600636672	0.171046277208\\
5.47699043669	0.171224058928\\
5.47797538922	0.171396884291\\
5.4789603748	0.171569520951\\
5.47994532015	0.171742386956\\
5.48093005243	0.171916462425\\
5.48191450109	0.172092134907\\
5.48289778351	0.172274229802\\
5.48388098976	0.172456727678\\
5.4848642456	0.172638958147\\
5.48584765174	0.172820375956\\
5.48683099861	0.173002114644\\
5.48781518313	0.173179263159\\
5.4887993879	0.173356296935\\
5.48978408152	0.173530591139\\
5.49076853946	0.173706211803\\
5.49175281333	0.173882861158\\
5.49273597174	0.174065617952\\
5.49371930782	0.174247415171\\
5.49470259419	0.174429480876\\
5.49568573362	0.174612338386\\
5.49666892596	0.174794911169\\
5.49765262408	0.174974739031\\
5.49863646239	0.175153798176\\
5.49962062211	0.175331082135\\
5.50158945509	0.175682787536\\
5.50257333848	0.175861599059\\
5.50355640637	0.176044841277\\
5.50453959333	0.176227443141\\
5.50552257505	0.176411146618\\
5.50650554022	0.176594938544\\
5.50748862141	0.176778108847\\
5.50847250835	0.176956901754\\
5.50945644787	0.177135403937\\
5.5104403922	0.177313879591\\
5.51142469045	0.177490392926\\
5.51240875387	0.177668210944\\
5.51339161131	0.17785258065\\
5.51437453309	0.178036604512\\
5.51535746921	0.178220551759\\
5.51634031623	0.178404974456\\
5.51732314216	0.178589509519\\
5.51830658831	0.178770710263\\
5.51929018251	0.178951105473\\
5.52027389902	0.179130832632\\
5.52125761141	0.17931058228\\
5.52224146042	0.179489582595\\
5.52322411789	0.179675012733\\
5.52420687668	0.179859904987\\
5.52518958171	0.180045082775\\
5.52617236024	0.180229870108\\
5.52715499035	0.180415445102\\
5.52813812704	0.180598317286\\
5.52912166164	0.180779037311\\
5.53010521506	0.180959654764\\
5.53108890276	0.181139539516\\
5.53207256515	0.181319562601\\
5.53305447651	0.181508904068\\
5.53403703132	0.181694877865\\
5.53501959822	0.181880787215\\
5.53600223947	0.182066303165\\
5.536984777	0.182252367643\\
5.53796730324	0.182438491785\\
5.53895045386	0.182621289552\\
5.53993394826	0.182802228294\\
5.5409173352	0.182983749997\\
5.54190083114	0.183164680219\\
5.54288434563	0.183345509548\\
5.54386663403	0.183532884726\\
5.54484906169	0.183719528572\\
5.54583144513	0.183906404942\\
5.54681396512	0.184092562101\\
5.54779644603	0.184278925313\\
5.5487788738	0.184465568538\\
5.54976197229	0.1846486467\\
5.55074513706	0.184831367917\\
5.55172849875	0.185013026499\\
5.55271193184	0.185194298017\\
5.55369569511	0.185373768986\\
5.55467790082	0.185561631772\\
5.55566024307	0.185748724562\\
5.5566425261	0.185936128006\\
5.55860735469	0.186309555923\\
5.55959009908	0.186494524835\\
5.5605734014	0.186676506437\\
5.56155677258	0.186858113473\\
5.56254046214	0.187037988286\\
5.56352434407	0.187216807729\\
5.56450625424	0.187406159547\\
5.56548836414	0.1875944685\\
5.56647056405	0.187782307133\\
5.56745268675	0.187970549012\\
5.56843470142	0.188159353726\\
5.56941679531	0.188347745925\\
5.57039936311	0.188533651419\\
5.57138224891	0.188717867317\\
5.57236556291	0.188899786068\\
5.57334876003	0.189082333139\\
5.57433218412	0.189263653292\\
5.57531431801	0.189451837981\\
5.57629656592	0.189639425468\\
5.57727863879	0.189827927151\\
5.57826062841	0.190016862111\\
5.57924274609	0.190205130131\\
5.58022484942	0.190393473067\\
5.58120794639	0.19057655897\\
5.58219127396	0.190758402073\\
5.58317492043	0.190938512086\\
5.58415811357	0.191121080899\\
5.58514120179	0.191304213512\\
5.58612302063	0.191494036665\\
5.58710490493	0.191683518099\\
5.58808679473	0.191872971033\\
5.58906853772	0.192063183296\\
5.59005043237	0.192252611168\\
5.59103320218	0.192437444429\\
5.59201624987	0.192620794584\\
5.59299948841	0.19280311864\\
5.59398286535	0.192984694456\\
5.59496623205	0.193166325781\\
5.5959496725	0.193347557351\\
5.59693140121	0.193537845027\\
5.59791310558	0.193728256526\\
5.59889489937	0.19391820646\\
5.59987668074	0.194108220486\\
5.6008584098	0.194298504622\\
5.60184073376	0.194485693277\\
5.60282342752	0.194670931313\\
5.6038061218	0.194856166162\\
5.60478882636	0.195041346452\\
5.6057716121	0.195226095467\\
5.60675319085	0.19541715362\\
5.6077347311	0.195608409301\\
5.60871632846	0.195799371661\\
5.6096979395	0.195990263661\\
5.61067945729	0.196181634623\\
5.61166188165	0.196368296173\\
5.61264470346	0.196552853294\\
5.61362766674	0.196736655398\\
5.61559310319	0.197106870986\\
5.61657294444	0.197306651265\\
5.6175543882	0.197498409399\\
5.6185360484	0.197689048523\\
5.61951759911	0.197880250511\\
5.62049901575	0.198072139488\\
5.62148051893	0.198263585343\\
5.62246259452	0.198452073222\\
5.62344504813	0.198638580544\\
5.62442773336	0.198823863408\\
5.62541048781	0.199008778777\\
5.62639321213	0.19919385419\\
5.62737469447	0.19938540717\\
5.6283561006	0.199577349902\\
5.62933759224	0.199768854919\\
5.63031894542	0.199961068235\\
5.63130036727	0.200152930581\\
5.63228174873	0.200344999388\\
5.63326393352	0.200532918026\\
5.63424639243	0.2007193973\\
5.6352289581	0.200905313152\\
5.63621155756	0.201091050357\\
5.63719446718	0.201275139319\\
5.63817566977	0.201468120165\\
5.63915696372	0.201660635611\\
5.64013829291	0.201852971321\\
5.64111950654	0.202045895691\\
5.64210080391	0.202238393679\\
5.64308280597	0.202427263692\\
5.64406507447	0.202614743454\\
5.64504717278	0.202803112561\\
5.6460292764	0.202991453949\\
5.64701141848	0.203179594668\\
5.64799291744	0.203371061965\\
5.64897401398	0.203564581211\\
5.64995521259	0.203757581977\\
5.6509363865	0.203950708255\\
5.65191752366	0.204144021152\\
5.65289939063	0.204333591995\\
5.65388222418	0.204518087365\\
5.65486511556	0.204702273495\\
5.65584776362	0.204887754327\\
5.65683077595	0.205071295035\\
5.6578111697	0.205268344528\\
5.65977350724	0.205654653905\\
5.66075458063	0.205848290165\\
5.6627165163	0.206236630794\\
5.66369881953	0.206423933552\\
5.66468133695	0.206610104278\\
5.6656638931	0.206796070408\\
5.66664648475	0.206981848891\\
5.66762906235	0.207167701723\\
5.66860990031	0.207362530791\\
5.66959063961	0.207557852136\\
5.67057137478	0.207753194209\\
5.67155212398	0.207948465826\\
5.6725327954	0.208144127761\\
5.67351452947	0.208334386795\\
5.67449673153	0.208522214191\\
5.67547908213	0.208709263107\\
5.67646142067	0.208896375351\\
5.67744326015	0.209086091301\\
5.67842387999	0.20928201134\\
5.67940457628	0.20947754856\\
5.68038526583	0.209673119521\\
5.68136599044	0.209868514633\\
5.68234663713	0.210064300418\\
5.6833274836	0.210259082867\\
5.68430879461	0.210451511398\\
5.68529044774	0.210642187255\\
5.68627257624	0.210830399764\\
5.68725454801	0.211019427177\\
5.68823643483	0.211208895583\\
5.68921690369	0.211405569614\\
5.6901975327	0.211601443922\\
5.69117802981	0.211797977447\\
5.69215839224	0.211995181737\\
5.69313892073	0.212191558699\\
5.69412003723	0.212384976575\\
5.69510197914	0.212574161621\\
5.69608389141	0.212763498083\\
5.69706594334	0.212952108857\\
5.69804800618	0.213140662757\\
5.69903053616	0.213326767331\\
5.70001107302	0.213523125847\\
5.70099149728	0.213720022466\\
5.70197178429	0.213917601272\\
5.70295213519	0.214114862847\\
5.70393242908	0.214312407481\\
5.70491328565	0.214507139342\\
5.70589474366	0.214698816711\\
5.70589474205	0.214698824936\\
};
\addlegendentry{$\mathrm{X}_{\text{fus}}$}

\end{axis}
\end{tikzpicture}%


==> pictures/power_auswertung.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.917in,
height=2.16in,
at={(0.833in,0.441in)},
scale only axis,
xmin=120,
xmax=16500,
xtick = {2000,4000,6000,8000,10000,12000,14000,16000},
%xticklabels = {2000,4000,6000,8000,10000,12000,14000,16000},
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=800,
ymax=1800,
ylabel style={font=\color{white!15!black}},
ylabel={Power consumption [W]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
60.1285898685455	1599.99999942549\\
6720.00301194191	1600.00001122255\\
6840.00308036804	1431.1935856294\\
6970.06188058853	1461.27908213983\\
7030.07003927231	1493.67267011931\\
7150.28729820251	1720.48388965674\\
7210.41058731079	1719.54739313116\\
7270.06229114532	1717.61143714216\\
7330.06921410561	1718.7748442861\\
7390.06212806702	1718.88232676703\\
7450.14804697037	1719.63505459177\\
7570.06928682327	1717.66731932477\\
7690.06949543953	1715.88614831431\\
7750.28444194794	1714.81426975731\\
7810.06943750381	1714.38650984408\\
7870.06899046898	1716.39580356712\\
7990.33971500397	1709.81587758371\\
8050.06921601295	1707.66809094092\\
8110.44744825363	1703.0438155972\\
8170.06926560402	1702.74843466364\\
8230.08327412605	1701.77038904665\\
8290.06177854538	1698.57213117289\\
8350.06934356689	1698.54435631649\\
8410.06916975975	1696.33722142757\\
8470.06930780411	1692.02505876494\\
8530.06941127777	1691.55947825671\\
8590.41989564896	1688.88876503686\\
8650.0688791275	1687.76709063096\\
8710.08651256561	1688.71109384255\\
8770.08710217476	1688.55369331605\\
8830.0691447258	1686.75470301111\\
8890.06918263435	1687.5016086817\\
8950.06907010078	1687.02716867805\\
9010.08529782295	1684.78331746784\\
9070.06920957565	1686.9125463709\\
9130.06926035881	1684.2548318213\\
9250.21119880676	1686.85319842675\\
9310.07442235947	1685.9800771809\\
9370.25295209885	1687.49390734182\\
9430.08664608002	1682.91172812843\\
9610.07422447205	1674.16702984968\\
9670.06214880943	1676.48118861783\\
9730.07435321808	1677.22895254412\\
9850.07468676567	1675.13920822255\\
9970.07475447655	1669.21588187186\\
10030.0617198944	1668.27463340646\\
10090.3482010365	1666.71951723476\\
10210.074621439	1669.62877376523\\
10330.1076779366	1669.92386046298\\
10390.2209274769	1668.26941718328\\
10450.1526839733	1665.59691522913\\
10510.0742452145	1664.98806891097\\
10630.0747332573	1667.63346295162\\
10690.0752120018	1668.10708231154\\
10810.2136545181	1663.12860119123\\
10870.0744380951	1661.90489105518\\
11050.2865419388	1667.0920095572\\
11110.0622873306	1666.31442409493\\
11170.0747182369	1663.00754276479\\
11230.0745241642	1660.32434541422\\
11290.0620663166	1656.49324871279\\
11350.0747485161	1655.05238426125\\
11410.0747797489	1654.98528266502\\
11470.0745859146	1652.64398625344\\
11710.3486111164	1650.97250698703\\
11770.1779472828	1651.67784872086\\
11890.0744829178	1648.26282972434\\
11950.0746409893	1650.95489842922\\
12070.0751357079	1653.71582222809\\
12130.0747132301	1656.80316446284\\
12190.370610714	1655.76203353719\\
12250.2842023373	1657.48082053361\\
12310.4110367298	1657.33377300401\\
12370.1330692768	1653.62783890417\\
12430.0622262955	1653.94089868115\\
12490.0745484829	1651.59880353996\\
12550.0741567612	1650.85981558379\\
12610.0743823051	1653.30828552705\\
12730.0745706558	1652.31182059333\\
12790.0748779774	1653.21757033129\\
12850.4845376015	1650.89222525684\\
12910.0490701199	1649.87923105446\\
13030.118111372	1646.10335160067\\
13090.074565649	1647.16929014166\\
13150.0744502544	1646.8900576816\\
13210.074536562	1648.54287291409\\
13270.0620470047	1648.0826162176\\
13330.0621008873	1646.57160674748\\
13390.0748665333	1646.36703569315\\
13450.0620615482	1644.54779332576\\
13510.3404762745	1643.49625948944\\
13630.2114124298	1643.19885317447\\
13690.1367745399	1642.49569025625\\
13750.0864062309	1643.49867243258\\
13810.074311018	1640.88118097396\\
13870.0762264729	1640.46657984246\\
13930.0743472576	1643.12759370304\\
13990.0750916004	1643.8578379545\\
14050.074785471	1646.61520973677\\
14110.0745685101	1646.64794752953\\
14170.2844903469	1643.80395489588\\
14230.2848842144	1641.89083760811\\
14410.2480385303	1639.35554664216\\
14470.0742402077	1639.16111421053\\
14530.0745997429	1638.16331842031\\
14650.075006485	1640.73266752541\\
14770.0747103691	1640.94163131162\\
14890.1831316948	1638.45277003746\\
14950.062040329	1638.30402192918\\
15010.074311018	1637.20457732802\\
15130.0743691921	1636.84989557178\\
15190.0746178627	1636.16128095415\\
15430.0618584156	1636.01069812593\\
15610.2844531536	1633.48191916582\\
15670.085211277	1633.45437881038\\
15790.0751025677	1634.64831912227\\
15910.0751326084	1635.35249492817\\
16030.0622925758	1637.66785192319\\
16150.061848402	1636.16316816291\\
16210.0618116856	1630.41936206684\\
16270.248844862	1629.05836184788\\
16390.0620799065	1629.3703526701\\
16450.0751886368	1633.86953133101\\
16510.0623698235	1633.92605083795\\
};
\addlegendentry{Head MPC}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
60.1285898685455	1600.00000057462\\
6720.00301194191	1599.99998877697\\
6840.00308036804	1568.80641436988\\
6970.06188058853	1538.72091783113\\
7030.07003927231	1506.32732985166\\
7090.24879860878	1492.40272088153\\
7150.28729820251	1479.51611031461\\
7210.41058731079	1480.45260686836\\
7270.06229114532	1482.38856284483\\
7330.06921410561	1481.22515570008\\
7390.06212806702	1481.11767321931\\
7450.14804697037	1480.36494539439\\
7570.06928682327	1482.33268048839\\
7690.06949543953	1484.11385123551\\
7750.28444194794	1485.18572979251\\
7810.06943750381	1485.6134898922\\
7870.06899046898	1483.60419636004\\
7990.33971500397	1490.18412233899\\
8050.06921601295	1492.33190899549\\
8110.44744825363	1496.95618441195\\
8170.06926560402	1497.25156534589\\
8230.08327412605	1498.22961096702\\
8290.06177854538	1501.42786882752\\
8350.06934356689	1501.45564368352\\
8410.06916975975	1503.66277822507\\
8470.06930780411	1507.9749408875\\
8530.06941127777	1508.4405213955\\
8590.41989564896	1511.11123461136\\
8650.0688791275	1512.23290936431\\
8710.08651256561	1511.28890615336\\
8770.08710217476	1511.44630667958\\
8830.0691447258	1513.24529698872\\
8890.06918263435	1512.49839131822\\
8950.06907010078	1512.97283132073\\
9010.08529782295	1515.21668253101\\
9070.06920957565	1513.08745362801\\
9130.06926035881	1515.74516817951\\
9250.21119880676	1513.14680127711\\
9310.07442235947	1514.01992252053\\
9370.25295209885	1512.50609235803\\
9430.08664608002	1517.08827186135\\
9610.07422447205	1525.83297012587\\
9670.06214880943	1523.51881136552\\
9730.07435321808	1522.77104744032\\
9850.07468676567	1524.8607917771\\
9970.07475447655	1530.78411779666\\
10030.0617198944	1531.72536626216\\
10090.3482010365	1533.28048243367\\
10210.074621439	1530.37122619087\\
10330.1076779366	1530.07613949081\\
10390.2209274769	1531.73058277154\\
10450.1526839733	1534.40308476761\\
10510.0742452145	1535.01193108601\\
10630.0747332573	1532.36653674064\\
10690.0752120018	1531.89291737963\\
10810.2136545181	1536.87138264785\\
10870.0744380951	1538.09509278736\\
11050.2865419388	1532.90799044172\\
11110.0622873306	1533.68557590422\\
11170.0747182369	1536.99245723472\\
11230.0745241642	1539.67565458508\\
11290.0620663166	1543.50675128165\\
11350.0747485161	1544.94761573317\\
11410.0747797489	1545.01471714795\\
11470.0745859146	1547.3560135597\\
11710.3486111164	1549.02749301216\\
11770.1779472828	1548.32215116698\\
11890.0744829178	1551.73716957638\\
11950.0746409893	1549.04510087154\\
12070.0751357079	1546.2841775196\\
12130.0747132301	1543.19683528488\\
12190.370610714	1544.23796621079\\
12250.2842023373	1542.51917945269\\
12310.4110367298	1542.66622699412\\
12370.1330692768	1546.37216109362\\
12430.0622262955	1546.05910131662\\
12490.0745484829	1548.40119645769\\
12550.0741567612	1549.14018430321\\
12610.0743823051	1546.69171435971\\
12730.0745706558	1547.68817917864\\
12790.0748779774	1546.78242955272\\
12850.4845376015	1549.10777462726\\
12910.0490701199	1550.12076882389\\
13030.118111372	1553.89664835008\\
13090.074565649	1552.83070980905\\
13150.0744502544	1553.10994227491\\
13210.074536562	1551.45712705492\\
13270.0620470047	1551.91738378256\\
13330.0621008873	1553.42839325056\\
13390.0748665333	1553.63296430456\\
13450.0620615482	1555.45220661012\\
13510.3404762745	1556.50374044612\\
13630.2114124298	1556.80114676362\\
13690.1367745399	1557.50430884958\\
13750.0864062309	1556.5013266736\\
13810.074311018	1559.1188181321\\
13870.0762264729	1559.5334192636\\
13930.0743472576	1556.87240621313\\
13990.0750916004	1556.14216196163\\
14050.074785471	1553.38479017902\\
14110.0745685101	1553.35205238656\\
14170.2844903469	1556.19604493321\\
14230.2848842144	1558.10916222092\\
14410.2480385303	1560.64445335773\\
14470.0742402077	1560.83888577564\\
14530.0745997429	1561.83668156623\\
14650.075006485	1559.26733246117\\
14770.0747103691	1559.05836868608\\
14890.1831316948	1561.54722995968\\
14950.062040329	1561.69597772363\\
15010.074311018	1562.79542232463\\
15130.0743691921	1563.15010408106\\
15190.0746178627	1563.83871904602\\
15430.0618584156	1563.98930138995\\
15610.2844531536	1566.51808036516\\
15670.085211277	1566.54562118911\\
15790.0751025677	1565.35168086721\\
15910.0751326084	1564.64750431252\\
16030.0622925758	1562.33214724915\\
16150.061848402	1563.83683175777\\
16210.0618116856	1569.58063785296\\
16270.248844862	1570.94163815068\\
16390.0620799065	1570.62964728755\\
16450.0751886368	1566.13046861864\\
16510.0623698235	1566.07394911172\\
};
\addlegendentry{Wall MPC}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
114	1540\\
138	1540\\
144	1520\\
168	1520\\
174	1510\\
180	1510\\
186	1490\\
192	1505\\
198	1490\\
228	1490\\
234	1485\\
294	1485\\
300	1480\\
312	1480\\
318	1500\\
342	1500\\
348	1490\\
354	1490\\
360	1485\\
366	1485\\
372	1465\\
378	1465\\
384	1480\\
408	1480\\
414	1490\\
420	1490\\
426	1510\\
432	1515\\
438	1530\\
450	1530\\
456	1505\\
468	1505\\
474	1495\\
480	1495\\
486	1475\\
498	1475\\
504	1495\\
534	1495\\
540	1500\\
546	1500\\
552	1480\\
570	1480\\
576	1475\\
582	1475\\
588	1485\\
594	1485\\
600	1490\\
606	1490\\
612	1510\\
618	1510\\
624	1515\\
684	1515\\
690	1500\\
696	1525\\
702	1525\\
708	1515\\
714	1530\\
720	1530\\
726	1550\\
756	1550\\
762	1530\\
780	1530\\
786	1525\\
792	1545\\
810	1545\\
816	1530\\
840	1530\\
846	1510\\
888	1510\\
894	1495\\
912	1495\\
918	1475\\
924	1475\\
930	1490\\
942	1490\\
948	1500\\
996	1500\\
1002	1520\\
1008	1500\\
1020	1500\\
1026	1505\\
1050	1505\\
1056	1525\\
1062	1500\\
1068	1500\\
1074	1490\\
1080	1490\\
1086	1510\\
1122	1510\\
1134	1500\\
1152	1500\\
1158	1520\\
1164	1500\\
1188	1500\\
1194	1475\\
1206	1475\\
1212	1455\\
1242	1455\\
1248	1475\\
1290	1475\\
1296	1455\\
1302	1480\\
1308	1480\\
1314	1490\\
1320	1490\\
1326	1470\\
1368	1470\\
1374	1490\\
1398	1490\\
1404	1510\\
1416	1510\\
1422	1490\\
1428	1490\\
1434	1515\\
1446	1515\\
1452	1535\\
1488	1535\\
1494	1510\\
1506	1510\\
1512	1490\\
1530	1490\\
1536	1510\\
1560	1510\\
1566	1530\\
1602	1530\\
1608	1535\\
1626	1535\\
1632	1525\\
1656	1525\\
1662	1545\\
1668	1525\\
1698	1525\\
1704	1505\\
1716	1505\\
1722	1490\\
1728	1490\\
1734	1515\\
1746	1515\\
1752	1535\\
1818	1535\\
1824	1530\\
1836	1530\\
1842	1525\\
1848	1525\\
1854	1515\\
1860	1510\\
1866	1510\\
1872	1520\\
1884	1520\\
1890	1505\\
1896	1505\\
1902	1500\\
1908	1520\\
1914	1510\\
1938	1510\\
1944	1530\\
1950	1510\\
1956	1510\\
1962	1525\\
2010	1525\\
2016	1520\\
2058	1520\\
2064	1525\\
2070	1525\\
2076	1500\\
2082	1505\\
2088	1505\\
2094	1515\\
2100	1520\\
2112	1520\\
2118	1500\\
2124	1500\\
2130	1515\\
2148	1515\\
2154	1525\\
2172	1525\\
2178	1505\\
2184	1505\\
2190	1525\\
2232	1525\\
2238	1505\\
2250	1505\\
2256	1510\\
2310	1510\\
2316	1535\\
2322	1535\\
2328	1530\\
2352	1530\\
2358	1550\\
2364	1530\\
2376	1530\\
2382	1535\\
2412	1535\\
2418	1555\\
2424	1555\\
2430	1535\\
2490	1535\\
2502	1525\\
2514	1485\\
2550	1485\\
2556	1465\\
2562	1465\\
2568	1470\\
2574	1470\\
2580	1450\\
2598	1450\\
2604	1470\\
2610	1470\\
2616	1455\\
2664	1455\\
2670	1475\\
2676	1450\\
2694	1450\\
2700	1445\\
2706	1445\\
2712	1425\\
2718	1445\\
2724	1440\\
2730	1440\\
2742	1450\\
2754	1490\\
2766	1490\\
2772	1465\\
2790	1465\\
2796	1485\\
2814	1485\\
2820	1505\\
2850	1505\\
2856	1520\\
2898	1520\\
2904	1500\\
2910	1500\\
2916	1525\\
2934	1525\\
2940	1530\\
2946	1530\\
2952	1550\\
2958	1550\\
2964	1535\\
2976	1535\\
2982	1515\\
3006	1515\\
3012	1540\\
3018	1520\\
3048	1520\\
3054	1510\\
3060	1485\\
3108	1485\\
3114	1475\\
3138	1475\\
3144	1495\\
3156	1495\\
3162	1490\\
3174	1490\\
3180	1470\\
3198	1470\\
3204	1490\\
3216	1490\\
3222	1510\\
3228	1510\\
3234	1485\\
3240	1485\\
3246	1465\\
3252	1465\\
3258	1485\\
3288	1485\\
3294	1495\\
3300	1520\\
3348	1520\\
3354	1530\\
3396	1530\\
3402	1510\\
3408	1510\\
3414	1490\\
3420	1510\\
3468	1510\\
3474	1535\\
3480	1535\\
3486	1555\\
3492	1550\\
3534	1550\\
3540	1545\\
3546	1545\\
3552	1525\\
3558	1525\\
3564	1520\\
3630	1520\\
3636	1500\\
3642	1525\\
3648	1525\\
3654	1545\\
3672	1545\\
3678	1525\\
3696	1525\\
3702	1520\\
3714	1520\\
3720	1500\\
3726	1500\\
3732	1505\\
3762	1505\\
3768	1485\\
3774	1485\\
3780	1465\\
3786	1465\\
3792	1485\\
3798	1485\\
3804	1490\\
3810	1490\\
3816	1485\\
3858	1485\\
3864	1465\\
3870	1465\\
3876	1485\\
3912	1485\\
3918	1505\\
3930	1505\\
3936	1485\\
3942	1490\\
3954	1490\\
3960	1510\\
4002	1510\\
4008	1530\\
4014	1530\\
4020	1555\\
4050	1555\\
4056	1560\\
4098	1560\\
4104	1580\\
4110	1580\\
4116	1560\\
4206	1560\\
4212	1535\\
4218	1535\\
4224	1530\\
4272	1530\\
4278	1510\\
4284	1510\\
4290	1490\\
4332	1490\\
4338	1470\\
4350	1470\\
4356	1490\\
4398	1490\\
4404	1470\\
4410	1470\\
4416	1490\\
4446	1490\\
4452	1515\\
4458	1515\\
4464	1520\\
4488	1520\\
4494	1505\\
4512	1505\\
4518	1525\\
4524	1525\\
4530	1545\\
4572	1545\\
4578	1565\\
4584	1565\\
4590	1545\\
4728	1545\\
4734	1560\\
4800	1560\\
4806	1545\\
4824	1545\\
4830	1565\\
4878	1565\\
4884	1585\\
4896	1585\\
4902	1560\\
4950	1560\\
4956	1540\\
4986	1540\\
4992	1520\\
5040	1520\\
5046	1535\\
5076	1535\\
5082	1530\\
5136	1530\\
5142	1555\\
5154	1555\\
5160	1530\\
5190	1530\\
5196	1550\\
5226	1550\\
5232	1570\\
5268	1570\\
5274	1565\\
5316	1565\\
5322	1570\\
5334	1570\\
5340	1565\\
5346	1565\\
5352	1545\\
5358	1545\\
5364	1540\\
5394	1540\\
5400	1565\\
5436	1565\\
5442	1560\\
5466	1560\\
5472	1540\\
5508	1540\\
5514	1545\\
5568	1545\\
5574	1520\\
5580	1525\\
5586	1525\\
5592	1545\\
5598	1545\\
5604	1550\\
5610	1530\\
5664	1530\\
5670	1515\\
5676	1515\\
5682	1510\\
5700	1510\\
5706	1490\\
5712	1510\\
5784	1510\\
5790	1490\\
5808	1490\\
5814	1495\\
5826	1495\\
5832	1480\\
5844	1480\\
5850	1500\\
5904	1500\\
5910	1515\\
5916	1515\\
5922	1525\\
5928	1505\\
5934	1505\\
5940	1500\\
5946	1520\\
5952	1500\\
5958	1500\\
5964	1495\\
5994	1495\\
6000	1490\\
6006	1490\\
6012	1470\\
6018	1470\\
6024	1465\\
6030	1485\\
6048	1485\\
6054	1505\\
6060	1490\\
6066	1490\\
6072	1505\\
6144	1505\\
6150	1485\\
6162	1485\\
6168	1505\\
6174	1505\\
6180	1510\\
6186	1510\\
6192	1530\\
6198	1510\\
6204	1515\\
6234	1515\\
6240	1520\\
6246	1520\\
6252	1540\\
6258	1540\\
6264	1545\\
6294	1545\\
6300	1560\\
6330	1560\\
6336	1540\\
6384	1540\\
6390	1560\\
6396	1540\\
6432	1540\\
6438	1560\\
6444	1560\\
6450	1540\\
6498	1540\\
6504	1520\\
6546	1520\\
6552	1495\\
6570	1495\\
6576	1515\\
6630	1515\\
6636	1535\\
6684	1535\\
6690	1555\\
6702	1555\\
6708	1535\\
6714	1535\\
6720	1530\\
6726	1530\\
6732	1510\\
6738	1510\\
6744	1525\\
6774	1525\\
6780	1530\\
6786	1530\\
6792	1555\\
6798	1555\\
6810	1565\\
6822	1565\\
6828	1570\\
6840	1570\\
6852	1580\\
6858	1580\\
6864	1585\\
6888	1585\\
7042.05999994278	1590\\
7048.05999994278	1590\\
7060.05999994278	1600\\
7066.05999994278	1600\\
7072.05999994278	1605\\
7078.05999994278	1605\\
7084.05999994278	1630\\
7090.05999994278	1630\\
7096.05999994278	1640\\
7102.05999994278	1640\\
7108.05999994278	1660\\
7114.05999994278	1660\\
7120.05999994278	1670\\
7126.05999994278	1670\\
7132.05999994278	1675\\
7144.05999994278	1675\\
7150.05999994278	1680\\
7156.05999994278	1675\\
7162.05999994278	1675\\
7168.05999994278	1680\\
7174.05999994278	1680\\
7186.05999994278	1670\\
7192.05999994278	1675\\
7198.05999994278	1675\\
7204.05999994278	1665\\
7210.05999994278	1665\\
7216.05999994278	1670\\
7228.05999994278	1660\\
7234.05999994278	1660\\
7240.05999994278	1655\\
7246.05999994278	1655\\
7252.05999994278	1660\\
7264.05999994278	1660\\
7270.05999994278	1655\\
7276.05999994278	1660\\
7288.05999994278	1660\\
7300.05999994278	1650\\
7306.05999994278	1655\\
7312.05999994278	1655\\
7318.05999994278	1660\\
7330.05999994278	1660\\
7336.05999994278	1655\\
7348.05999994278	1665\\
7378.05999994278	1665\\
7384.05999994278	1670\\
7390.05999994278	1665\\
7402.05999994278	1665\\
7408.05999994278	1660\\
7420.05999994278	1660\\
7426.05999994278	1665\\
7438.05999994278	1665\\
7444.05999994278	1675\\
7450.05999994278	1675\\
7456.05999994278	1670\\
7462.05999994278	1675\\
7474.05999994278	1675\\
7486.05999994278	1685\\
7492.05999994278	1680\\
7510.05999994278	1680\\
7516.05999994278	1675\\
7528.05999994278	1685\\
7546.05999994278	1685\\
7552.05999994278	1680\\
7558.05999994278	1680\\
7564.05999994278	1675\\
7576.05999994278	1675\\
7582.05999994278	1670\\
7594.05999994278	1670\\
7600.05999994278	1665\\
7618.05999994278	1665\\
7624.05999994278	1660\\
7630.05999994278	1660\\
7636.05999994278	1665\\
7654.05999994278	1665\\
7660.05999994278	1670\\
7672.05999994278	1660\\
7678.05999994278	1660\\
7684.05999994278	1655\\
7696.05999994278	1665\\
7702.05999994278	1660\\
7714.05999994278	1660\\
7726.05999994278	1650\\
7732.05999994278	1650\\
7738.05999994278	1655\\
7744.05999994278	1650\\
7780.05999994278	1650\\
7786.05999994278	1645\\
7792.05999994278	1645\\
7798.05999994278	1640\\
7804.05999994278	1645\\
7822.05999994278	1645\\
7828.05999994278	1640\\
7834.05999994278	1645\\
7846.05999994278	1645\\
7852.05999994278	1640\\
7870.05999994278	1640\\
7876.05999994278	1635\\
7882.05999994278	1640\\
7894.05999994278	1640\\
7900.05999994278	1635\\
7906.05999994278	1640\\
7912.05999994278	1640\\
7918.05999994278	1645\\
7924.05999994278	1645\\
7936.05999994278	1635\\
7948.05999994278	1635\\
7954.05999994278	1640\\
7960.05999994278	1640\\
7966.05999994278	1645\\
7978.05999994278	1635\\
7984.05999994278	1640\\
8002.05999994278	1640\\
8008.05999994278	1635\\
8014.05999994278	1640\\
8038.05999994278	1640\\
8044.05999994278	1635\\
8068.05999994278	1635\\
8074.05999994278	1630\\
8080.05999994278	1635\\
8092.05999994278	1635\\
8098.05999994278	1640\\
8116.05999994278	1640\\
8122.05999994278	1635\\
8128.05999994278	1635\\
8140.05999994278	1645\\
8146.05999994278	1640\\
8152.05999994278	1645\\
8158.05999994278	1640\\
8194.05999994278	1640\\
8200.05999994278	1645\\
8206.05999994278	1640\\
8212.05999994278	1645\\
8242.05999994278	1645\\
8248.05999994278	1650\\
8254.05999994278	1625\\
8266.05999994278	1625\\
8272.05999994278	1630\\
8308.05999994278	1630\\
8314.05999994278	1635\\
8320.05999994278	1610\\
8338.05999994278	1610\\
8344.05999994278	1615\\
8368.05999994278	1615\\
8374.05999994278	1610\\
8386.05999994278	1610\\
8392.05999994278	1605\\
8398.05999994278	1610\\
8416.05999994278	1610\\
8422.05999994278	1615\\
8428.05999994278	1615\\
8440.05999994278	1605\\
8476.05999994278	1605\\
8482.05999994278	1600\\
8500.05999994278	1600\\
8506.05999994278	1605\\
8512.05999994278	1600\\
8518.05999994278	1600\\
8524.05999994278	1605\\
8548.05999994278	1605\\
8554.05999994278	1600\\
8560.05999994278	1625\\
8566.05999994278	1630\\
8572.05999994278	1630\\
8578.05999994278	1625\\
8590.05999994278	1625\\
8596.05999994278	1605\\
8608.05999994278	1605\\
8614.05999994278	1610\\
8632.05999994278	1610\\
8638.05999994278	1605\\
8644.05999994278	1610\\
8698.05999994278	1610\\
8704.05999994278	1615\\
8728.05999994278	1615\\
8734.05999994278	1635\\
8740.05999994278	1640\\
8746.05999994278	1635\\
8758.05999994278	1635\\
8764.05999994278	1630\\
8770.05999994278	1635\\
8776.05999994278	1635\\
8782.05999994278	1640\\
8794.05999994278	1640\\
8806.05999994278	1630\\
8812.05999994278	1635\\
8818.05999994278	1635\\
8824.05999994278	1630\\
8830.05999994278	1630\\
8836.05999994278	1650\\
8842.05999994278	1655\\
8848.05999994278	1655\\
8854.05999994278	1650\\
8872.05999994278	1650\\
8878.05999994278	1655\\
8884.05999994278	1650\\
8896.05999994278	1650\\
8902.05999994278	1645\\
8908.05999994278	1645\\
8914.05999994278	1650\\
8920.05999994278	1650\\
8926.05999994278	1655\\
8932.05999994278	1655\\
8938.05999994278	1660\\
8944.05999994278	1655\\
8956.05999994278	1655\\
8962.05999994278	1660\\
8974.05999994278	1660\\
8980.05999994278	1655\\
8986.05999994278	1655\\
8992.05999994278	1650\\
9004.05999994278	1660\\
9016.05999994278	1660\\
9022.05999994278	1655\\
9034.05999994278	1655\\
9040.05999994278	1660\\
9076.05999994278	1660\\
9082.05999994278	1655\\
9088.05999994278	1660\\
9094.05999994278	1660\\
9100.05999994278	1655\\
9106.05999994278	1655\\
9112.05999994278	1660\\
9118.05999994278	1655\\
9160.05999994278	1655\\
9166.05999994278	1650\\
9172.05999994278	1655\\
9178.05999994278	1650\\
9184.05999994278	1655\\
9196.05999994278	1655\\
9208.05999994278	1645\\
9214.36999988556	1645\\
9220.05999994278	1650\\
9226.05999994278	1650\\
9232.05999994278	1660\\
9250.05999994278	1645\\
9256.05999994278	1650\\
9274.05999994278	1650\\
9280.05999994278	1630\\
9286.05999994278	1630\\
9292.05999994278	1625\\
9298.05999994278	1630\\
9316.05999994278	1630\\
9322.05999994278	1635\\
9346.05999994278	1635\\
9352.05999994278	1615\\
9382.05999994278	1615\\
9388.05999994278	1620\\
9406.05999994278	1620\\
9412.05999994278	1615\\
9418.05999994278	1615\\
9424.05999994278	1610\\
9430.05999994278	1615\\
9454.05999994278	1615\\
9460.05999994278	1610\\
9466.05999994278	1615\\
9472.05999994278	1610\\
9484.05999994278	1620\\
9490.05999994278	1620\\
9496.05999994278	1615\\
9514.05999994278	1615\\
9520.05999994278	1635\\
9532.05999994278	1635\\
9538.05999994278	1630\\
9556.05999994278	1630\\
9562.05999994278	1625\\
9574.05999994278	1625\\
9580.05999994278	1620\\
9586.05999994278	1620\\
9592.05999994278	1635\\
9598.05999994278	1635\\
9604.05999994278	1640\\
9628.05999994278	1640\\
9634.05999994278	1635\\
9658.05999994278	1635\\
9664.05999994278	1640\\
9670.05999994278	1635\\
9682.05999994278	1635\\
9688.05999994278	1640\\
9700.05999994278	1640\\
9706.05999994278	1635\\
9712.05999994278	1635\\
9724.05999994278	1625\\
9748.05999994278	1625\\
9754.05999994278	1630\\
9760.05999994278	1625\\
9814.05999994278	1625\\
9820.05999994278	1635\\
9826.05999994278	1635\\
9832.05999994278	1640\\
9838.05999994278	1620\\
9844.05999994278	1615\\
9856.05999994278	1615\\
9862.05999994278	1620\\
9868.05999994278	1615\\
9874.05999994278	1615\\
9880.05999994278	1620\\
9922.05999994278	1620\\
9928.05999994278	1615\\
9934.05999994278	1620\\
9952.05999994278	1620\\
9958.05999994278	1625\\
9964.05999994278	1620\\
9988.05999994278	1620\\
9994.05999994278	1615\\
10000.0599999428	1595\\
10006.0599999428	1595\\
10024.0599999428	1610\\
10042.0599999428	1610\\
10048.0599999428	1605\\
10054.0599999428	1605\\
10060.0599999428	1600\\
10066.0599999428	1605\\
10072.0599999428	1600\\
10078.0599999428	1620\\
10084.0599999428	1625\\
10096.0599999428	1625\\
10102.0599999428	1620\\
10114.0599999428	1620\\
10120.0599999428	1615\\
10132.0599999428	1625\\
10138.0599999428	1625\\
10144.0599999428	1620\\
10174.0599999428	1620\\
10180.0599999428	1625\\
10192.0599999428	1625\\
10198.0599999428	1620\\
10204.0599999428	1605\\
10228.0599999428	1605\\
10234.0599999428	1610\\
10246.0599999428	1610\\
10252.0599999428	1605\\
10282.0599999428	1605\\
10288.0599999428	1610\\
10300.0599999428	1610\\
10306.0599999428	1605\\
10312.0599999428	1585\\
10318.0599999428	1585\\
10324.0599999428	1580\\
10336.0599999428	1580\\
10342.0599999428	1585\\
10360.0599999428	1585\\
10366.0599999428	1580\\
10408.0599999428	1580\\
10414.0599999428	1555\\
10420.0599999428	1550\\
10426.0599999428	1550\\
10432.0599999428	1555\\
10438.0599999428	1555\\
10444.0599999428	1575\\
10450.0599999428	1555\\
10468.0599999428	1555\\
10474.0599999428	1550\\
10480.0599999428	1570\\
10492.0599999428	1570\\
10498.0599999428	1565\\
10510.0599999428	1565\\
10516.0599999428	1570\\
10522.0599999428	1570\\
10528.0599999428	1565\\
10546.0599999428	1565\\
10552.0599999428	1590\\
10576.0599999428	1590\\
10582.0599999428	1585\\
10588.0599999428	1585\\
10594.0599999428	1590\\
10600.0599999428	1590\\
10606.0599999428	1595\\
10612.0599999428	1590\\
10642.0599999428	1590\\
10648.0599999428	1595\\
10654.0599999428	1615\\
10666.0599999428	1615\\
10672.0599999428	1610\\
10678.0599999428	1610\\
10684.0599999428	1590\\
10690.0599999428	1610\\
10702.0599999428	1610\\
10708.0599999428	1615\\
10720.0599999428	1615\\
10726.0599999428	1620\\
10738.0599999428	1620\\
10744.0599999428	1595\\
10750.0599999428	1595\\
10756.0599999428	1570\\
10768.0599999428	1570\\
10774.0599999428	1575\\
10786.0599999428	1575\\
10792.0599999428	1570\\
10798.0599999428	1575\\
10828.0599999428	1575\\
10834.0599999428	1570\\
10846.0599999428	1570\\
10852.0599999428	1565\\
10876.0599999428	1565\\
10882.0599999428	1570\\
10900.0599999428	1570\\
10906.0599999428	1575\\
10918.0599999428	1575\\
10924.0599999428	1595\\
10942.0599999428	1595\\
10948.0599999428	1590\\
10966.0599999428	1590\\
10972.0599999428	1595\\
10978.0599999428	1595\\
10984.0599999428	1615\\
10990.0599999428	1615\\
10996.0599999428	1635\\
11008.0599999428	1635\\
11014.0599999428	1630\\
11032.0599999428	1630\\
11038.0599999428	1625\\
11056.0599999428	1625\\
11062.0599999428	1630\\
11074.0599999428	1630\\
11080.0599999428	1635\\
11086.0599999428	1630\\
11092.0599999428	1635\\
11098.0599999428	1635\\
11104.0599999428	1640\\
11116.0599999428	1640\\
11128.0599999428	1630\\
11134.0599999428	1630\\
11140.0599999428	1635\\
11146.0599999428	1630\\
11158.0599999428	1630\\
11164.0599999428	1610\\
11200.0599999428	1610\\
11206.0599999428	1605\\
11212.0599999428	1580\\
11218.0599999428	1580\\
11224.0599999428	1585\\
11260.0599999428	1585\\
11266.0599999428	1590\\
11296.0599999428	1590\\
11302.0599999428	1585\\
11314.0599999428	1585\\
11320.0599999428	1580\\
11338.0599999428	1580\\
11344.0599999428	1555\\
11374.0599999428	1555\\
11380.0599999428	1525\\
11386.0599999428	1530\\
11398.0599999428	1530\\
11404.0599999428	1550\\
11422.0599999428	1550\\
11428.0599999428	1545\\
11446.0599999428	1545\\
11452.0599999428	1565\\
11458.0599999428	1565\\
11464.0599999428	1540\\
11500.0599999428	1540\\
11506.0599999428	1515\\
11512.0599999428	1515\\
11518.0599999428	1520\\
11536.0599999428	1520\\
11542.0599999428	1500\\
11548.0599999428	1500\\
11554.0599999428	1505\\
11578.0599999428	1505\\
11584.0599999428	1525\\
11590.0599999428	1505\\
11614.0599999428	1505\\
11620.0599999428	1530\\
11626.0599999428	1525\\
11632.0599999428	1530\\
11662.0599999428	1530\\
11668.0599999428	1515\\
11674.0599999428	1515\\
11680.0599999428	1520\\
11698.0599999428	1520\\
11704.0599999428	1540\\
11740.0599999428	1540\\
11746.0599999428	1560\\
11752.0599999428	1565\\
11758.0599999428	1560\\
11764.0599999428	1560\\
11770.0599999428	1555\\
11776.0599999428	1555\\
11782.0599999428	1575\\
11794.0599999428	1565\\
11806.0599999428	1565\\
11812.0599999428	1570\\
11824.0599999428	1570\\
11830.0599999428	1590\\
11860.0599999428	1590\\
11866.0599999428	1585\\
11902.0599999428	1585\\
11908.0599999428	1605\\
11914.0599999428	1605\\
11920.0599999428	1600\\
11926.0599999428	1605\\
11932.0599999428	1585\\
11980.0599999428	1585\\
11986.0599999428	1590\\
11992.0599999428	1585\\
12004.0599999428	1585\\
12010.0599999428	1590\\
12022.0599999428	1590\\
12028.0599999428	1595\\
12046.0599999428	1595\\
12052.0599999428	1570\\
12100.0599999428	1570\\
12106.0599999428	1580\\
12112.0599999428	1575\\
12160.0599999428	1575\\
12166.0599999428	1570\\
12172.0599999428	1590\\
12202.0599999428	1590\\
12208.0599999428	1595\\
12214.0599999428	1595\\
12220.0599999428	1575\\
12226.0599999428	1570\\
12286.0599999428	1570\\
12292.0599999428	1590\\
12340.0599999428	1590\\
12346.0599999428	1565\\
12394.0599999428	1565\\
12400.0599999428	1570\\
12418.0599999428	1570\\
12424.0599999428	1550\\
12442.0599999428	1550\\
12448.0599999428	1545\\
12454.0599999428	1545\\
12460.0599999428	1565\\
12466.0599999428	1565\\
12478.0599999428	1575\\
12532.0599999428	1575\\
12538.0599999428	1580\\
12544.0599999428	1560\\
12580.0599999428	1560\\
12586.0599999428	1580\\
12592.0599999428	1585\\
12598.0599999428	1585\\
12604.0599999428	1590\\
12634.0599999428	1590\\
12640.0599999428	1585\\
12646.0599999428	1565\\
12658.0599999428	1565\\
12664.0599999428	1590\\
12706.0599999428	1590\\
12712.0599999428	1585\\
12766.0599999428	1585\\
12772.0599999428	1590\\
12778.0599999428	1585\\
12784.0599999428	1605\\
12826.0599999428	1605\\
12832.0599999428	1600\\
12838.0599999428	1600\\
12844.0599999428	1595\\
12880.0599999428	1595\\
12886.0599999428	1615\\
12892.0599999428	1595\\
12898.0599999428	1600\\
12904.0599999428	1595\\
12952.0599999428	1595\\
12958.0599999428	1590\\
12976.0599999428	1590\\
12982.0599999428	1570\\
12988.0599999428	1570\\
12994.0599999428	1545\\
13006.0599999428	1545\\
13012.0599999428	1540\\
13018.0599999428	1540\\
13024.0599999428	1545\\
13042.0599999428	1545\\
13048.0599999428	1550\\
13054.0599999428	1530\\
13066.0599999428	1530\\
13072.0599999428	1510\\
13108.0599999428	1510\\
13114.0599999428	1505\\
13120.0599999428	1505\\
13126.0599999428	1485\\
13132.0599999428	1505\\
13138.0599999428	1500\\
13144.0599999428	1505\\
13168.0599999428	1505\\
13174.0599999428	1485\\
13180.0599999428	1490\\
13192.0599999428	1490\\
13198.0599999428	1495\\
13216.0599999428	1495\\
13222.0599999428	1515\\
13228.0599999428	1515\\
13234.0599999428	1540\\
13258.0599999428	1540\\
13264.0599999428	1515\\
13282.0599999428	1515\\
13288.0599999428	1510\\
13294.0599999428	1530\\
13306.0599999428	1530\\
13312.0599999428	1550\\
13318.0599999428	1530\\
13348.0599999428	1530\\
13360.0599999428	1540\\
13366.0599999428	1560\\
13372.0599999428	1560\\
13378.0599999428	1565\\
13384.0599999428	1560\\
13414.0599999428	1560\\
13420.0599999428	1555\\
13432.0599999428	1555\\
13438.0599999428	1550\\
13498.0599999428	1550\\
13504.0599999428	1570\\
13552.0599999428	1570\\
13558.0599999428	1590\\
13564.0599999428	1570\\
13594.0599999428	1570\\
13600.0599999428	1565\\
13612.0599999428	1565\\
13618.0599999428	1560\\
13624.0599999428	1540\\
13648.0599999428	1540\\
13654.0599999428	1560\\
13666.0599999428	1560\\
13672.0599999428	1540\\
13738.0599999428	1540\\
13744.0599999428	1515\\
13762.0599999428	1515\\
13768.0599999428	1510\\
13798.0599999428	1510\\
13804.0599999428	1530\\
13828.0599999428	1530\\
13834.0599999428	1505\\
13858.0599999428	1505\\
13864.0599999428	1525\\
13906.0599999428	1525\\
13912.0599999428	1545\\
13918.0599999428	1550\\
13924.0599999428	1535\\
13978.0599999428	1535\\
13984.0599999428	1565\\
14002.0599999428	1565\\
14008.0599999428	1570\\
14068.0599999428	1570\\
14074.0599999428	1595\\
14116.0599999428	1595\\
14122.0599999428	1590\\
14134.0599999428	1590\\
14140.0599999428	1595\\
14146.0599999428	1575\\
14152.0599999428	1575\\
14158.0599999428	1570\\
14164.0599999428	1590\\
14218.0599999428	1590\\
14224.0599999428	1585\\
14332.0599999428	1585\\
14338.0599999428	1565\\
14344.0599999428	1570\\
14356.0599999428	1570\\
14362.0599999428	1575\\
14374.0599999428	1575\\
14380.0599999428	1570\\
14386.0599999428	1590\\
14392.0599999428	1590\\
14398.0599999428	1570\\
14410.0599999428	1570\\
14416.0599999428	1550\\
14518.0599999428	1550\\
14524.0599999428	1535\\
14566.0599999428	1535\\
14572.0599999428	1520\\
14578.0599999428	1540\\
14584.0599999428	1535\\
14632.0599999428	1535\\
14638.0599999428	1555\\
14644.0599999428	1550\\
14650.0599999428	1550\\
14656.0599999428	1570\\
14680.0599999428	1570\\
14686.0599999428	1550\\
14758.0599999428	1550\\
14764.0599999428	1565\\
14806.0599999428	1565\\
14812.0599999428	1580\\
14818.0599999428	1580\\
14824.0599999428	1560\\
14920.0599999428	1560\\
14926.0599999428	1580\\
14932.0599999428	1580\\
14938.0599999428	1575\\
14980.0599999428	1575\\
14986.0599999428	1560\\
15052.0599999428	1560\\
15058.0599999428	1540\\
15064.0599999428	1560\\
15088.0599999428	1560\\
15094.0599999428	1540\\
15118.0599999428	1540\\
15124.0599999428	1535\\
15148.0599999428	1535\\
15154.0599999428	1515\\
15172.0599999428	1515\\
15178.0599999428	1520\\
15202.0599999428	1520\\
15208.0599999428	1515\\
15220.0599999428	1515\\
15226.0599999428	1530\\
15292.0599999428	1530\\
15298.0599999428	1550\\
15328.0599999428	1550\\
15334.0599999428	1570\\
15340.0599999428	1570\\
15346.0599999428	1550\\
15358.0599999428	1550\\
15364.0599999428	1555\\
15388.0599999428	1555\\
15394.0599999428	1575\\
15442.0599999428	1575\\
15448.0599999428	1580\\
15484.0599999428	1580\\
15490.0599999428	1575\\
15568.0599999428	1575\\
15574.0599999428	1570\\
15580.0599999428	1570\\
15586.0599999428	1590\\
15628.0599999428	1590\\
15634.0599999428	1570\\
15640.0599999428	1570\\
15646.0599999428	1550\\
15658.0599999428	1550\\
15664.0599999428	1525\\
15706.0599999428	1525\\
15712.0599999428	1505\\
15724.0599999428	1505\\
15730.0599999428	1510\\
15748.0599999428	1510\\
15754.0599999428	1490\\
15784.0599999428	1490\\
15790.0599999428	1485\\
15808.0599999428	1485\\
15814.0599999428	1490\\
15844.0599999428	1490\\
15850.0599999428	1480\\
15856.0599999428	1485\\
15868.0599999428	1475\\
15874.0599999428	1495\\
15880.0599999428	1495\\
15886.0599999428	1515\\
15892.0599999428	1515\\
15898.0599999428	1510\\
15904.0599999428	1530\\
15946.0599999428	1530\\
15952.0599999428	1550\\
15988.0599999428	1550\\
15994.0599999428	1570\\
16012.0599999428	1570\\
16018.0599999428	1550\\
16024.0599999428	1550\\
16030.0599999428	1555\\
16084.0599999428	1555\\
16090.0599999428	1565\\
16096.0599999428	1560\\
16108.0599999428	1570\\
16114.0599999428	1550\\
16132.0599999428	1550\\
16144.0599999428	1560\\
16246.0599999428	1560\\
16252.0599999428	1535\\
16258.0599999428	1555\\
16264.0599999428	1560\\
16312.0599999428	1560\\
16318.0599999428	1540\\
16348.0599999428	1540\\
16354.0599999428	1560\\
16372.0599999428	1560\\
16378.0599999428	1540\\
16486.0599999428	1540\\
16492.0599999428	1565\\
16498.0599999428	1565\\
16504.0599999428	1560\\
};
\addlegendentry{Head BCT}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
114	1075\\
138	1075\\
144	1100\\
180	1100\\
186	1125\\
192	1100\\
198	1125\\
312	1125\\
318	1100\\
342	1100\\
348	1125\\
366	1125\\
372	1150\\
378	1150\\
384	1125\\
420	1125\\
426	1100\\
432	1100\\
438	1075\\
450	1075\\
456	1100\\
468	1100\\
474	1125\\
480	1125\\
486	1150\\
498	1150\\
504	1125\\
546	1125\\
552	1150\\
582	1150\\
588	1125\\
606	1125\\
612	1100\\
684	1100\\
690	1125\\
696	1100\\
708	1100\\
714	1075\\
720	1075\\
726	1050\\
756	1050\\
762	1075\\
786	1075\\
792	1050\\
810	1050\\
816	1075\\
840	1075\\
846	1100\\
888	1100\\
894	1125\\
912	1125\\
918	1150\\
924	1150\\
930	1125\\
996	1125\\
1002	1100\\
1008	1125\\
1050	1125\\
1056	1100\\
1062	1125\\
1068	1125\\
1074	1150\\
1080	1150\\
1086	1125\\
1152	1125\\
1158	1100\\
1164	1125\\
1188	1125\\
1194	1150\\
1206	1150\\
1212	1175\\
1242	1175\\
1248	1150\\
1290	1150\\
1296	1175\\
1302	1150\\
1308	1150\\
1314	1125\\
1320	1125\\
1326	1150\\
1368	1150\\
1374	1125\\
1398	1125\\
1404	1100\\
1416	1100\\
1422	1125\\
1428	1125\\
1434	1100\\
1446	1100\\
1452	1075\\
1488	1075\\
1494	1100\\
1506	1100\\
1512	1125\\
1530	1125\\
1536	1100\\
1560	1100\\
1566	1075\\
1656	1075\\
1662	1050\\
1668	1075\\
1698	1075\\
1704	1100\\
1716	1100\\
1722	1125\\
1728	1125\\
1734	1075\\
1746	1075\\
1752	1050\\
1884	1050\\
1890	1075\\
1902	1075\\
1908	1050\\
1938	1050\\
1944	1025\\
1950	1050\\
1956	1050\\
1962	1025\\
1968	1025\\
1974	1050\\
2070	1050\\
2076	1075\\
2112	1075\\
2118	1100\\
2124	1100\\
2130	1075\\
2172	1075\\
2178	1100\\
2184	1100\\
2190	1075\\
2232	1075\\
2238	1100\\
2310	1100\\
2316	1075\\
2352	1075\\
2358	1050\\
2364	1075\\
2412	1075\\
2418	1050\\
2424	1050\\
2430	1075\\
2502	1075\\
2514	1125\\
2550	1125\\
2556	1150\\
2574	1150\\
2580	1175\\
2598	1175\\
2604	1150\\
2610	1150\\
2616	1175\\
2664	1175\\
2670	1150\\
2676	1175\\
2706	1175\\
2712	1200\\
2718	1175\\
2742	1175\\
2754	1125\\
2766	1125\\
2772	1150\\
2790	1150\\
2796	1125\\
2814	1125\\
2820	1100\\
2850	1100\\
2856	1075\\
2898	1075\\
2904	1100\\
2910	1100\\
2916	1075\\
2946	1075\\
2952	1050\\
2958	1050\\
2964	1075\\
2976	1075\\
2982	1100\\
3006	1100\\
3012	1075\\
3018	1100\\
3048	1100\\
3060	1150\\
3138	1150\\
3144	1125\\
3174	1125\\
3180	1150\\
3198	1150\\
3204	1125\\
3216	1125\\
3222	1100\\
3228	1100\\
3234	1125\\
3240	1125\\
3246	1150\\
3252	1150\\
3258	1125\\
3288	1125\\
3300	1075\\
3396	1075\\
3402	1100\\
3408	1100\\
3414	1125\\
3420	1100\\
3468	1100\\
3474	1075\\
3480	1075\\
3486	1050\\
3546	1050\\
3552	1075\\
3630	1075\\
3636	1100\\
3642	1075\\
3648	1075\\
3654	1050\\
3672	1050\\
3678	1075\\
3714	1075\\
3720	1100\\
3762	1100\\
3768	1125\\
3774	1125\\
3780	1150\\
3786	1150\\
3792	1125\\
3858	1125\\
3864	1150\\
3870	1150\\
3876	1125\\
3912	1125\\
3918	1100\\
3930	1100\\
3936	1125\\
3954	1125\\
3960	1100\\
4002	1100\\
4008	1075\\
4014	1075\\
4020	1050\\
4098	1050\\
4104	1025\\
4110	1025\\
4116	1050\\
4206	1050\\
4212	1075\\
4272	1075\\
4278	1100\\
4284	1100\\
4290	1125\\
4332	1125\\
4338	1150\\
4350	1150\\
4356	1125\\
4398	1125\\
4404	1150\\
4410	1150\\
4416	1125\\
4446	1125\\
4452	1100\\
4488	1100\\
4494	1125\\
4512	1125\\
4518	1100\\
4524	1100\\
4530	1075\\
4572	1075\\
4578	1050\\
4584	1050\\
4590	1075\\
4728	1075\\
4734	1050\\
4800	1050\\
4806	1075\\
4824	1075\\
4830	1050\\
4878	1050\\
4884	1025\\
4896	1025\\
4902	1050\\
4950	1050\\
4956	1075\\
4986	1075\\
4992	1100\\
5040	1100\\
5046	1075\\
5136	1075\\
5142	1050\\
5154	1050\\
5160	1075\\
5190	1075\\
5196	1050\\
5226	1050\\
5232	1025\\
5346	1025\\
5352	1050\\
5394	1050\\
5400	1025\\
5466	1025\\
5472	1050\\
5568	1050\\
5574	1075\\
5586	1075\\
5592	1050\\
5604	1050\\
5610	1075\\
5664	1075\\
5670	1100\\
5700	1100\\
5706	1125\\
5712	1100\\
5784	1100\\
5790	1125\\
5826	1125\\
5832	1150\\
5844	1150\\
5850	1125\\
5904	1125\\
5910	1100\\
5922	1100\\
5928	1125\\
5940	1125\\
5946	1100\\
5952	1125\\
6006	1125\\
6012	1150\\
6024	1150\\
6030	1125\\
6048	1125\\
6054	1100\\
6060	1125\\
6066	1125\\
6072	1100\\
6144	1100\\
6150	1125\\
6162	1125\\
6168	1100\\
6186	1100\\
6192	1075\\
6198	1100\\
6246	1100\\
6252	1075\\
6294	1075\\
6300	1050\\
6330	1050\\
6336	1075\\
6384	1075\\
6390	1050\\
6396	1075\\
6432	1075\\
6438	1050\\
6444	1050\\
6450	1075\\
6498	1075\\
6504	1100\\
6546	1100\\
6552	1125\\
6570	1125\\
6576	1100\\
6630	1100\\
6636	1075\\
6684	1075\\
6690	1050\\
6702	1050\\
6708	1075\\
6726	1075\\
6732	1100\\
6738	1100\\
6744	1075\\
6786	1075\\
6792	1050\\
7078.05999994278	1050\\
7084.05999994278	1025\\
7102.05999994278	1025\\
7108.05999994278	1000\\
8248.05999994278	1000\\
8254.05999994278	1025\\
8314.05999994278	1025\\
8320.05999994278	1050\\
8386.05999994278	1050\\
8392.05999994278	1025\\
8554.05999994278	1025\\
8560.05999994278	1000\\
8590.05999994278	1000\\
8596.05999994278	1025\\
8626.05999994278	1025\\
8632.05999994278	1050\\
8728.05999994278	1050\\
8734.05999994278	1025\\
8830.05999994278	1025\\
8836.05999994278	1000\\
9274.05999994278	1000\\
9280.05999994278	1025\\
9346.05999994278	1025\\
9352.05999994278	1050\\
9514.05999994278	1050\\
9520.05999994278	1025\\
9586.05999994278	1025\\
9592.05999994278	1000\\
9832.05999994278	1000\\
9838.05999994278	1025\\
9994.05999994278	1025\\
10000.0599999428	1050\\
10072.0599999428	1050\\
10078.0599999428	1025\\
10198.0599999428	1025\\
10204.0599999428	1050\\
10306.0599999428	1050\\
10312.0599999428	1075\\
10408.0599999428	1075\\
10414.0599999428	1100\\
10438.0599999428	1100\\
10444.0599999428	1075\\
10450.0599999428	1100\\
10474.0599999428	1100\\
10480.0599999428	1075\\
10546.0599999428	1075\\
10552.0599999428	1050\\
10648.0599999428	1050\\
10654.0599999428	1025\\
10678.0599999428	1025\\
10684.0599999428	1050\\
10690.0599999428	1025\\
10738.0599999428	1025\\
10744.0599999428	1050\\
10750.0599999428	1050\\
10756.0599999428	1075\\
10918.0599999428	1075\\
10924.0599999428	1050\\
10978.0599999428	1050\\
10984.0599999428	1025\\
10990.0599999428	1025\\
10996.0599999428	1000\\
11158.0599999428	1000\\
11164.0599999428	1025\\
11206.0599999428	1025\\
11212.0599999428	1050\\
11338.0599999428	1050\\
11344.0599999428	1075\\
11374.0599999428	1075\\
11380.0599999428	1100\\
11398.0599999428	1100\\
11404.0599999428	1075\\
11446.0599999428	1075\\
11452.0599999428	1050\\
11458.0599999428	1050\\
11464.0599999428	1075\\
11500.0599999428	1075\\
11506.0599999428	1100\\
11536.0599999428	1100\\
11542.0599999428	1125\\
11578.0599999428	1125\\
11584.0599999428	1100\\
11590.0599999428	1125\\
11614.0599999428	1125\\
11620.0599999428	1100\\
11662.0599999428	1100\\
11668.0599999428	1125\\
11698.0599999428	1125\\
11704.0599999428	1100\\
11740.0599999428	1100\\
11746.0599999428	1075\\
11776.0599999428	1075\\
11782.0599999428	1050\\
11824.0599999428	1050\\
11830.0599999428	1025\\
11902.0599999428	1025\\
11908.0599999428	1000\\
11926.0599999428	1000\\
11932.0599999428	1025\\
12046.0599999428	1025\\
12052.0599999428	1050\\
12166.0599999428	1050\\
12172.0599999428	1025\\
12214.0599999428	1025\\
12220.0599999428	1050\\
12286.0599999428	1050\\
12292.0599999428	1025\\
12340.0599999428	1025\\
12346.0599999428	1050\\
12418.0599999428	1050\\
12424.0599999428	1075\\
12454.0599999428	1075\\
12460.0599999428	1050\\
12538.0599999428	1050\\
12544.0599999428	1075\\
12580.0599999428	1075\\
12586.0599999428	1050\\
12640.0599999428	1050\\
12646.0599999428	1075\\
12658.0599999428	1075\\
12664.0599999428	1050\\
12778.0599999428	1050\\
12784.0599999428	1025\\
12880.0599999428	1025\\
12886.0599999428	1000\\
12892.0599999428	1025\\
12976.0599999428	1025\\
12982.0599999428	1050\\
12988.0599999428	1050\\
12994.0599999428	1075\\
13048.0599999428	1075\\
13054.0599999428	1100\\
13066.0599999428	1100\\
13072.0599999428	1125\\
13120.0599999428	1125\\
13126.0599999428	1150\\
13132.0599999428	1125\\
13168.0599999428	1125\\
13174.0599999428	1150\\
13216.0599999428	1150\\
13222.0599999428	1125\\
13228.0599999428	1125\\
13234.0599999428	1100\\
13258.0599999428	1100\\
13264.0599999428	1125\\
13288.0599999428	1125\\
13294.0599999428	1100\\
13306.0599999428	1100\\
13312.0599999428	1075\\
13318.0599999428	1100\\
13360.0599999428	1100\\
13366.0599999428	1075\\
13498.0599999428	1075\\
13504.0599999428	1050\\
13552.0599999428	1050\\
13558.0599999428	1025\\
13564.0599999428	1050\\
13618.0599999428	1050\\
13624.0599999428	1075\\
13648.0599999428	1075\\
13654.0599999428	1050\\
13666.0599999428	1050\\
13672.0599999428	1075\\
13738.0599999428	1075\\
13744.0599999428	1100\\
13798.0599999428	1100\\
13804.0599999428	1075\\
13828.0599999428	1075\\
13834.0599999428	1100\\
13858.0599999428	1100\\
13864.0599999428	1075\\
13906.0599999428	1075\\
13912.0599999428	1050\\
13918.0599999428	1050\\
13924.0599999428	1075\\
13978.0599999428	1075\\
13984.0599999428	1050\\
14068.0599999428	1050\\
14074.0599999428	1025\\
14140.0599999428	1025\\
14146.0599999428	1050\\
14158.0599999428	1050\\
14164.0599999428	1000\\
14332.0599999428	1000\\
14338.0599999428	1025\\
14380.0599999428	1025\\
14386.0599999428	1000\\
14392.0599999428	1000\\
14404.0599999428	1050\\
14410.0599999428	1050\\
14416.0599999428	1075\\
14518.0599999428	1075\\
14524.0599999428	1100\\
14566.0599999428	1100\\
14572.0599999428	1125\\
14578.0599999428	1100\\
14632.0599999428	1100\\
14638.0599999428	1075\\
14650.0599999428	1075\\
14656.0599999428	1050\\
14680.0599999428	1050\\
14686.0599999428	1075\\
14758.0599999428	1075\\
14764.0599999428	1050\\
14806.0599999428	1050\\
14812.0599999428	1025\\
14818.0599999428	1025\\
14824.0599999428	1050\\
14920.0599999428	1050\\
14926.0599999428	1025\\
14980.0599999428	1025\\
14986.0599999428	1050\\
15052.0599999428	1050\\
15058.0599999428	1075\\
15064.0599999428	1050\\
15088.0599999428	1050\\
15094.0599999428	1075\\
15148.0599999428	1075\\
15154.0599999428	1100\\
15220.0599999428	1100\\
15226.0599999428	1075\\
15292.0599999428	1075\\
15298.0599999428	1050\\
15328.0599999428	1050\\
15334.0599999428	1025\\
15340.0599999428	1025\\
15346.0599999428	1050\\
15388.0599999428	1050\\
15394.0599999428	1025\\
15580.0599999428	1025\\
15586.0599999428	1000\\
15628.0599999428	1000\\
15634.0599999428	1025\\
15640.0599999428	1025\\
15646.0599999428	1050\\
15658.0599999428	1050\\
15664.0599999428	1075\\
15706.0599999428	1075\\
15712.0599999428	1100\\
15748.0599999428	1100\\
15754.0599999428	1125\\
15868.0599999428	1125\\
15874.0599999428	1100\\
15880.0599999428	1100\\
15886.0599999428	1075\\
15898.0599999428	1075\\
15904.0599999428	1050\\
15946.0599999428	1050\\
15952.0599999428	1025\\
15988.0599999428	1025\\
15994.0599999428	1000\\
16012.0599999428	1000\\
16018.0599999428	1025\\
16108.0599999428	1025\\
16114.0599999428	1050\\
16246.0599999428	1050\\
16252.0599999428	1075\\
16258.0599999428	1050\\
16312.0599999428	1050\\
16318.0599999428	1075\\
16348.0599999428	1075\\
16354.0599999428	1050\\
16372.0599999428	1050\\
16378.0599999428	1075\\
16486.0599999428	1075\\
16492.0599999428	1050\\
16504.0599999428	1050\\
};
\addlegendentry{Wall BCT}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
119.289999961853	1283.58208955224\\
122.829999923706	1286.56716417911\\
126.399999856949	1298.50746268657\\
133.480000019073	1346.26865671642\\
137.019999980927	1352.23880597015\\
144.139999866486	1307.46268656716\\
147.679999828339	1283.58208955224\\
151.230000019073	1271.64179104477\\
176.119999885559	1271.64179104477\\
179.679999828339	1268.65671641791\\
183.230000019073	1271.64179104477\\
186.77999997139	1286.56716417911\\
190.329999923706	1298.50746268657\\
193.869999885559	1307.46268656716\\
197.409999847412	1322.38805970149\\
200.980000019073	1319.40298507463\\
204.52999997139	1310.44776119403\\
236.490000009537	1310.44776119403\\
243.569999933243	1304.4776119403\\
247.119999885559	1292.53731343284\\
250.669999837875	1295.5223880597\\
254.22000002861	1301.49253731343\\
261.329999923706	1325.37313432836\\
268.429999828339	1325.37313432836\\
271.980000019073	1313.43283582089\\
300.399999856949	1313.43283582089\\
311.009999990463	1304.4776119403\\
314.569999933243	1298.50746268657\\
318.349999904633	1298.50746268657\\
321.69000005722	1310.44776119403\\
325.230000019073	1328.35820895522\\
328.789999961853	1328.35820895522\\
335.869999885559	1310.44776119403\\
350.069999933243	1310.44776119403\\
357.179999828339	1298.50746268657\\
360.72000002861	1298.50746268657\\
367.819999933243	1292.53731343284\\
371.369999885559	1292.53731343284\\
378.47000002861	1310.44776119403\\
385.589999914169	1355.22388059702\\
389.109999895096	1361.19402985075\\
396.429999828339	1349.25373134328\\
410.429999828339	1349.25373134328\\
413.97000002861	1343.28358208955\\
424.609999895096	1334.32835820895\\
428.169999837875	1343.28358208955\\
431.710000038147	1349.25373134328\\
438.819999933243	1349.25373134328\\
442.379999876022	1355.22388059702\\
456.579999923706	1355.22388059702\\
463.679999828339	1325.37313432836\\
474.389999866486	1325.37313432836\\
481.419999837875	1313.43283582089\\
488.509999990463	1337.31343283582\\
492.079999923706	1343.28358208955\\
495.619999885559	1355.22388059702\\
502.789999961853	1355.22388059702\\
509.990000009537	1379.10447761194\\
517.109999895096	1379.10447761194\\
520.669999837875	1376.11940298507\\
524.210000038147	1367.16417910448\\
531.379999876022	1319.40298507463\\
534.909999847412	1304.4776119403\\
538.5	1304.4776119403\\
549.269999980927	1313.43283582089\\
552.869999885559	1322.38805970149\\
560.05999994278	1316.41791044776\\
563.609999895096	1319.40298507463\\
574.339999914169	1346.26865671642\\
577.960000038147	1346.26865671642\\
585.119999885559	1340.29850746268\\
588.659999847412	1340.29850746268\\
595.839999914169	1352.23880597015\\
599.399999856949	1352.23880597015\\
606.490000009537	1358.20895522388\\
610.039999961853	1355.22388059702\\
613.579999923706	1346.26865671642\\
617.139999866486	1340.29850746268\\
620.69000005722	1316.41791044776\\
624.329999923706	1307.46268656716\\
634.879999876022	1325.37313432836\\
649.099999904633	1325.37313432836\\
652.629999876022	1331.34328358209\\
659.730000019073	1349.25373134328\\
666.839999914169	1355.22388059702\\
670.389999866486	1361.19402985075\\
673.94000005722	1364.17910447761\\
677.490000009537	1352.23880597015\\
688.159999847412	1292.53731343284\\
691.679999828339	1292.53731343284\\
695.240000009537	1283.58208955224\\
698.77999997139	1289.55223880597\\
702.409999847412	1304.4776119403\\
709.44000005722	1304.4776119403\\
712.990000009537	1298.50746268657\\
716.52999997139	1301.49253731343\\
720.089999914169	1310.44776119403\\
727.200000047684	1310.44776119403\\
730.75	1322.38805970149\\
755.579999923706	1322.38805970149\\
762.679999828339	1328.35820895522\\
766.259999990463	1334.32835820895\\
769.799999952316	1334.32835820895\\
773.349999904633	1325.37313432836\\
787.539999961853	1325.37313432836\\
791.089999914169	1322.38805970149\\
794.629999876022	1331.34328358209\\
798.399999856949	1343.28358208955\\
815.94000005722	1343.28358208955\\
823.049999952316	1325.37313432836\\
840.789999961853	1325.37313432836\\
847.909999847412	1319.40298507463\\
851.44000005722	1313.43283582089\\
855	1319.40298507463\\
858.52999997139	1343.28358208955\\
862.089999914169	1355.22388059702\\
890.480000019073	1355.22388059702\\
894.039999961853	1352.23880597015\\
897.599999904633	1343.28358208955\\
904.700000047684	1307.46268656716\\
908.240000009537	1304.4776119403\\
911.789999961853	1304.4776119403\\
915.329999923706	1319.40298507463\\
918.889999866486	1343.28358208955\\
922.460000038147	1355.22388059702\\
925.990000009537	1358.20895522388\\
929.539999961853	1358.20895522388\\
936.639999866486	1376.11940298507\\
947.289999961853	1376.11940298507\\
954.409999847412	1388.05970149254\\
968.599999904633	1388.05970149254\\
972.359999895096	1385.07462686567\\
975.69000005722	1370.14925373134\\
982.789999961853	1328.35820895522\\
986.349999904633	1322.38805970149\\
996.990000009537	1322.38805970149\\
1000.54999995232	1328.35820895522\\
1004.09999990463	1346.26865671642\\
1011.20000004768	1394.02985074627\\
1014.74000000954	1382.08955223881\\
1025.38999986649	1382.08955223881\\
1032.49000000954	1388.05970149254\\
1046.70000004768	1388.05970149254\\
1050.33999991417	1382.08955223881\\
1053.78999996185	1373.13432835821\\
1057.34999990463	1376.11940298507\\
1060.89999985695	1373.13432835821\\
1064.45000004768	1364.17910447761\\
1071.53999996185	1322.38805970149\\
1075.07999992371	1322.38805970149\\
1078.63999986649	1316.41791044776\\
1082.20000004768	1313.43283582089\\
1085.74000000954	1319.40298507463\\
1089.28999996185	1334.32835820895\\
1092.83999991417	1346.26865671642\\
1135.44000005722	1346.26865671642\\
1146.32999992371	1328.35820895522\\
1156.74000000954	1328.35820895522\\
1163.82999992371	1352.23880597015\\
1167.38999986649	1352.23880597015\\
1170.92999982834	1340.29850746268\\
1195.79999995232	1340.29850746268\\
1202.88999986649	1310.44776119403\\
1206.45000004768	1310.44776119403\\
1209.99000000954	1313.43283582089\\
1213.53999996185	1328.35820895522\\
1220.63999986649	1346.26865671642\\
1224.40999984741	1352.23880597015\\
1249.03999996185	1352.23880597015\\
1252.58999991417	1364.17910447761\\
1256.13999986649	1358.20895522388\\
1259.70000004768	1346.26865671642\\
1266.79999995232	1313.43283582089\\
1270.36999988556	1304.4776119403\\
1284.54999995232	1304.4776119403\\
1288.11999988556	1310.44776119403\\
1295.21000003815	1328.35820895522\\
1298.76999998093	1343.28358208955\\
1302.38999986649	1340.29850746268\\
1309.39999985695	1382.08955223881\\
1312.96000003815	1382.08955223881\\
1316.5	1388.05970149254\\
1320.05999994278	1391.0447761194\\
1327.15999984741	1385.07462686567\\
1334.25999999046	1361.19402985075\\
1366.20000004768	1361.19402985075\\
1369.75999999046	1364.17910447761\\
1373.30999994278	1352.23880597015\\
1380.41999983788	1358.20895522388\\
1383.96000003815	1367.16417910448\\
1405.25	1367.16417910448\\
1408.80999994278	1379.10447761194\\
1423.00999999046	1379.10447761194\\
1430.09999990463	1355.22388059702\\
1433.65999984741	1349.25373134328\\
1440.77999997139	1367.16417910448\\
1451.39999985695	1367.16417910448\\
1458.51999998093	1391.0447761194\\
1469.16999983788	1382.08955223881\\
1476.34999990463	1370.14925373134\\
1486.91999983788	1343.28358208955\\
1490.46000003815	1343.28358208955\\
1494.02999997139	1349.25373134328\\
1497.57999992371	1346.26865671642\\
1501.11999988556	1349.25373134328\\
1504.66999983788	1364.17910447761\\
1508.21000003815	1373.13432835821\\
1515.32999992371	1373.13432835821\\
1518.8599998951	1361.19402985075\\
1536.6099998951	1361.19402985075\\
1540.15999984741	1373.13432835821\\
1557.90999984741	1373.13432835821\\
1561.47000002861	1370.14925373134\\
1565.00999999046	1364.17910447761\\
1572.09999990463	1364.17910447761\\
1575.65999984741	1352.23880597015\\
1579.22000002861	1343.28358208955\\
1607.61999988556	1343.28358208955\\
1618.26999998093	1402.98507462686\\
1621.79999995232	1400\\
1625.3599998951	1385.07462686567\\
1632.48000001907	1340.29850746268\\
1636.00999999046	1325.37313432836\\
1639.55999994278	1319.40298507463\\
1660.8599998951	1319.40298507463\\
1667.95000004768	1343.28358208955\\
1671.50999999046	1349.25373134328\\
1675.06999993324	1343.28358208955\\
1678.6099998951	1349.25373134328\\
1696.36999988556	1349.25373134328\\
1707.00999999046	1358.20895522388\\
1710.55999994278	1346.26865671642\\
1714.11999988556	1340.29850746268\\
1717.65999984741	1340.29850746268\\
1721.21000003815	1346.26865671642\\
1724.75	1355.22388059702\\
1731.84999990463	1337.31343283582\\
1738.97000002861	1367.16417910448\\
1753.15999984741	1367.16417910448\\
1756.71000003815	1379.10447761194\\
1767.3599998951	1379.10447761194\\
1770.92999982834	1376.11940298507\\
1774.46000003815	1364.17910447761\\
1781.54999995232	1319.40298507463\\
1785.11999988556	1307.46268656716\\
1792.21000003815	1307.46268656716\\
1795.76999998093	1310.44776119403\\
1799.30999994278	1316.41791044776\\
1802.8599998951	1325.37313432836\\
1813.50999999046	1361.19402985075\\
1817.06999993324	1370.14925373134\\
1824.41999983788	1370.14925373134\\
1831.25999999046	1364.17910447761\\
1834.82999992371	1364.17910447761\\
1838.3599998951	1352.23880597015\\
1845.45000004768	1322.38805970149\\
1849.00999999046	1313.43283582089\\
1852.55999994278	1313.43283582089\\
1856.1099998951	1316.41791044776\\
1859.66999983788	1313.43283582089\\
1863.21000003815	1322.38805970149\\
1870.30999994278	1364.17910447761\\
1873.86999988556	1379.10447761194\\
1877.39999985695	1385.07462686567\\
1891.62999987602	1385.07462686567\\
1898.75	1367.16417910448\\
1902.3599998951	1367.16417910448\\
1905.84999990463	1364.17910447761\\
1909.39999985695	1355.22388059702\\
1912.95000004768	1358.20895522388\\
1916.50999999046	1358.20895522388\\
1920.04999995232	1352.23880597015\\
1930.70000004768	1352.23880597015\\
1941.34999990463	1334.32835820895\\
1944.88999986649	1334.32835820895\\
1948.46000003815	1352.23880597015\\
1952.00999999046	1364.17910447761\\
1955.54999995232	1361.19402985075\\
1959.1099998951	1352.23880597015\\
1962.63999986649	1352.23880597015\\
1969.75	1370.14925373134\\
1976.8599998951	1370.14925373134\\
1980.42999982834	1367.16417910448\\
1987.5	1355.22388059702\\
1991.08999991417	1352.23880597015\\
1994.64999985695	1352.23880597015\\
1998.34999990463	1349.25373134328\\
2005.27999997139	1331.34328358209\\
2008.84999990463	1331.34328358209\\
2012.38999986649	1343.28358208955\\
2019.5	1388.05970149254\\
2023.03999996185	1397.01492537313\\
2030.17999982834	1397.01492537313\\
2040.80999994278	1379.10447761194\\
2047.92999982834	1379.10447761194\\
2051.48000001907	1376.11940298507\\
2055.03999996185	1370.14925373134\\
2062.14999985695	1346.26865671642\\
2065.67999982834	1346.26865671642\\
2069.24000000954	1349.25373134328\\
2072.76999998093	1349.25373134328\\
2076.42999982834	1355.22388059702\\
2083.41999983788	1355.22388059702\\
2086.98000001907	1364.17910447761\\
2094.33999991417	1364.17910447761\\
2101.22000002861	1376.11940298507\\
2104.75999999046	1379.10447761194\\
2118.97000002861	1379.10447761194\\
2122.51999998093	1367.16417910448\\
2126.05999994278	1352.23880597015\\
2129.61999988556	1343.28358208955\\
2133.15999984741	1343.28358208955\\
2136.73000001907	1349.25373134328\\
2140.31999993324	1349.25373134328\\
2143.86999988556	1352.23880597015\\
2150.96000003815	1364.17910447761\\
2154.50999999046	1364.17910447761\\
2158.06999993324	1370.14925373134\\
2165.20000004768	1370.14925373134\\
2168.74000000954	1364.17910447761\\
2172.41999983788	1364.17910447761\\
2175.83999991417	1361.19402985075\\
2179.39999985695	1364.17910447761\\
2182.95000004768	1352.23880597015\\
2186.5	1337.31343283582\\
2190.04999995232	1328.35820895522\\
2193.6099998951	1337.31343283582\\
2197.13999986649	1349.25373134328\\
2214.88999986649	1349.25373134328\\
2218.45000004768	1352.23880597015\\
2225.53999996185	1364.17910447761\\
2229.08999991417	1367.16417910448\\
2232.63999986649	1364.17910447761\\
2239.75	1352.23880597015\\
2243.29999995232	1337.31343283582\\
2246.84999990463	1319.40298507463\\
2250.42999982834	1307.46268656716\\
2257.5	1307.46268656716\\
2261.03999996185	1310.44776119403\\
2268.14999985695	1310.44776119403\\
2278.79999995232	1328.35820895522\\
2285.88999986649	1328.35820895522\\
2289.45000004768	1331.34328358209\\
2292.99000000954	1337.31343283582\\
2296.55999994278	1349.25373134328\\
2300.1099998951	1355.22388059702\\
2303.65999984741	1349.25373134328\\
2307.20000004768	1334.32835820895\\
2310.74000000954	1322.38805970149\\
2314.29999995232	1316.41791044776\\
2317.83999991417	1322.38805970149\\
2321.41999983788	1337.31343283582\\
2328.49000000954	1337.31343283582\\
2335.59999990463	1331.34328358209\\
2356.88999986649	1331.34328358209\\
2360.45000004768	1337.31343283582\\
2364.00999999046	1346.26865671642\\
2367.53999996185	1346.26865671642\\
2371.09999990463	1340.29850746268\\
2374.64999985695	1340.29850746268\\
2381.75999999046	1334.32835820895\\
2388.83999991417	1340.29850746268\\
2403.03999996185	1340.29850746268\\
2410.14999985695	1352.23880597015\\
2413.69000005722	1361.19402985075\\
2417.25	1361.19402985075\\
2427.89999985695	1334.32835820895\\
2431.44000005722	1337.31343283582\\
2438.55999994278	1313.43283582089\\
2466.95000004768	1313.43283582089\\
2470.49000000954	1316.41791044776\\
2474.04999995232	1325.37313432836\\
2477.58999991417	1340.29850746268\\
2481.14999985695	1364.17910447761\\
2484.70000004768	1373.13432835821\\
2488.24000000954	1385.07462686567\\
2495.33999991417	1385.07462686567\\
2498.89999985695	1382.08955223881\\
2509.54999995232	1355.22388059702\\
2523.75	1307.46268656716\\
2534.40999984741	1307.46268656716\\
2537.95000004768	1313.43283582089\\
2541.49000000954	1322.38805970149\\
2545.03999996185	1337.31343283582\\
2552.13999986649	1361.19402985075\\
2555.70000004768	1370.14925373134\\
2559.25	1367.16417910447\\
2562.79999995232	1349.25373134328\\
2566.33999991417	1343.28358208955\\
2569.89999985695	1340.29850746268\\
2573.44000005722	1343.28358208955\\
2580.55999994278	1343.28358208955\\
2587.64999985695	1319.40298507463\\
2594.75	1319.40298507463\\
2601.83999991417	1331.34328358209\\
2605.38999986649	1340.29850746268\\
2608.95000004768	1355.22388059702\\
2616.04999995232	1361.19402985075\\
2619.6099998951	1355.22388059702\\
2637.33999991417	1310.44776119403\\
2651.54999995232	1310.44776119403\\
2655.09999990463	1313.43283582089\\
2662.20000004768	1358.20895522388\\
2665.75	1370.14925373134\\
2669.28999996185	1364.17910447761\\
2676.44000005722	1370.14925373134\\
2679.94000005722	1355.22388059702\\
2683.5	1337.31343283582\\
2690.59999990463	1319.40298507463\\
2694.13999986649	1313.43283582089\\
2701.25999999046	1313.43283582089\\
2708.34999990463	1307.46268656716\\
2711.90999984741	1307.46268656716\\
2719	1283.58208955224\\
2722.54999995232	1295.5223880597\\
2726.08999991417	1295.5223880597\\
2733.22000002861	1289.55223880597\\
2736.75999999046	1292.53731343284\\
2747.40999984741	1319.40298507463\\
2761.6099998951	1367.16417910447\\
2765.14999985695	1355.22388059702\\
2772.39999985695	1310.44776119403\\
2775.79999995232	1286.56716417911\\
2779.3599998951	1271.64179104477\\
2793.55999994278	1271.64179104477\\
2797.11999988556	1274.62686567164\\
2800.65999984741	1292.53731343284\\
2807.75999999046	1304.4776119403\\
2818.38999986649	1304.4776119403\\
2825.50999999046	1328.35820895522\\
2832.59999990463	1328.35820895522\\
2836.15999984741	1325.37313432836\\
2839.69000005722	1316.41791044776\\
2843.25	1301.49253731343\\
2846.80999994278	1277.61194029851\\
2850.37999987602	1262.68656716418\\
2853.89999985695	1250.74626865672\\
2875.20000004768	1304.4776119403\\
2896.50999999046	1304.4776119403\\
2900.05999994278	1298.50746268657\\
2903.59999990463	1295.5223880597\\
2907.14999985695	1280.59701492537\\
2910.69000005722	1271.64179104477\\
2914.25	1268.65671641791\\
2917.78999996185	1283.58208955224\\
2921.34999990463	1301.49253731343\\
2928.45000004768	1319.40298507463\\
2932	1325.37313432836\\
2939.1099998951	1325.37313432836\\
2946.3599998951	1331.34328358209\\
2949.74000000954	1331.34328358209\\
2956.84999990463	1355.22388059702\\
2960.38999986649	1355.22388059702\\
2967.49000000954	1343.28358208955\\
2971.04999995232	1322.38805970149\\
2974.59999990463	1310.44776119403\\
2978.16999983788	1301.49253731343\\
2985.25	1301.49253731343\\
2988.80999994278	1289.55223880597\\
2999.44000005722	1289.55223880597\\
3003	1301.49253731343\\
3010.09999990463	1346.26865671642\\
3013.65999984741	1370.14925373134\\
3017.20000004768	1385.07462686567\\
3020.75	1385.07462686567\\
3027.84999990463	1361.19402985075\\
3052.72000002861	1361.19402985075\\
3056.25	1358.20895522388\\
3059.79999995232	1349.25373134328\\
3066.89999985695	1304.4776119403\\
3070.44000005722	1292.53731343284\\
3074	1295.5223880597\\
3077.55999994278	1304.4776119403\\
3081.09999990463	1319.40298507463\\
3084.64999985695	1343.28358208955\\
3088.20000004768	1358.20895522388\\
3091.75	1370.14925373134\\
3116.6099998951	1370.14925373134\\
3123.70000004768	1352.23880597015\\
3130.81999993324	1328.35820895522\\
3134.34999990463	1325.37313432836\\
3137.89999985695	1331.34328358209\\
3141.45000004768	1340.29850746268\\
3148.54999995232	1379.10447761194\\
3152.09999990463	1391.0447761194\\
3162.75	1391.0447761194\\
3166.30999994278	1382.08955223881\\
3169.8599998951	1367.16417910448\\
3173.40999984741	1346.26865671642\\
3176.94000005722	1331.34328358209\\
3180.5	1322.38805970149\\
3187.59999990463	1298.50746268657\\
3198.38999986649	1298.50746268657\\
3201.80999994278	1304.4776119403\\
3205.3599998951	1313.43283582089\\
3208.90999984741	1337.31343283582\\
3212.47000002861	1349.25373134328\\
3216	1358.20895522388\\
3223.08999991417	1358.20895522388\\
3226.64999985695	1370.14925373134\\
3237.29999995232	1370.14925373134\\
3247.95000004768	1307.46268656716\\
3255.04999995232	1283.58208955224\\
3258.59999990463	1283.58208955224\\
3265.71000003815	1307.46268656716\\
3290.54999995232	1307.46268656716\\
3294.1099998951	1310.44776119403\\
3297.64999985695	1319.40298507463\\
3304.75	1364.17910447761\\
3308.30999994278	1367.16417910448\\
3318.94000005722	1316.41791044776\\
3322.5	1307.46268656716\\
3354.46000003815	1307.46268656716\\
3361.54999995232	1325.37313432836\\
3365.1099998951	1331.34328358209\\
3368.64999985695	1334.32835820895\\
3372.30999994278	1322.38805970149\\
3375.74000000954	1304.4776119403\\
3379.29999995232	1289.55223880597\\
3382.83999991417	1277.61194029851\\
3400.59999990463	1277.61194029851\\
3404.14999985695	1286.56716417911\\
3407.71000003815	1286.56716417911\\
3411.25999999046	1292.53731343284\\
3414.79999995232	1307.46268656716\\
3418.34999990463	1304.4776119403\\
3421.89999985695	1304.4776119403\\
3425.45000004768	1316.41791044776\\
3457.38999986649	1316.41791044776\\
3464.5	1298.50746268657\\
3471.59999990463	1259.70149253732\\
3475.15999984741	1247.76119402985\\
3478.70000004768	1262.68656716418\\
3485.80999994278	1304.4776119403\\
3492.91999983788	1328.35820895522\\
3500	1322.38805970149\\
3528.44000005722	1322.38805970149\\
3531.96000003815	1307.46268656716\\
3539.04999995232	1259.70149253731\\
3542.58999991417	1256.71641791045\\
3546.14999985695	1262.68656716418\\
3549.71000003815	1280.59701492537\\
3553.25	1301.49253731343\\
3556.80999994278	1301.49253731343\\
3560.33999991417	1298.50746268657\\
3563.89999985695	1298.50746268657\\
3571.00999999046	1292.53731343284\\
3599.38999986649	1292.53731343284\\
3602.95000004768	1298.50746268657\\
3606.50999999046	1307.46268656716\\
3610.04999995232	1322.38805970149\\
3613.6099998951	1334.32835820895\\
3617.13999986649	1328.35820895522\\
3620.71000003815	1316.41791044776\\
3624.41999983788	1292.53731343284\\
3627.80999994278	1289.55223880597\\
3638.47000002861	1289.55223880597\\
3642	1277.61194029851\\
3645.55999994278	1280.59701492537\\
3649.09999990463	1295.5223880597\\
3652.65999984741	1295.5223880597\\
3659.75	1319.40298507463\\
3681.05999994278	1319.40298507463\\
3684.6099998951	1307.46268656716\\
3691.71000003815	1295.5223880597\\
3695.24000000954	1295.5223880597\\
3698.79999995232	1304.4776119403\\
3702.38999986649	1310.44776119403\\
3705.91999983788	1319.40298507463\\
3709.46000003815	1325.37313432836\\
3713.01999998093	1328.35820895522\\
3716.57999992371	1334.32835820895\\
3720.1099998951	1334.32835820895\\
3727.20000004768	1310.44776119403\\
3730.76999998093	1310.44776119403\\
3737.8599998951	1316.41791044776\\
3759.13999986649	1316.41791044776\\
3762.70000004768	1313.43283582089\\
3766.25999999046	1298.50746268657\\
3769.81999993324	1289.55223880597\\
3773.37999987602	1289.55223880597\\
3776.89999985695	1295.5223880597\\
3780.45000004768	1298.50746268657\\
3784	1286.56716417911\\
3787.54999995232	1271.64179104477\\
3791.09999990463	1271.64179104477\\
3798.3599998951	1295.5223880597\\
3801.75	1295.5223880597\\
3808.86999988556	1301.49253731343\\
3819.5	1301.49253731343\\
3823.03999996185	1298.50746268657\\
3840.79999995232	1298.50746268657\\
3844.3599998951	1295.5223880597\\
3851.47000002861	1271.64179104477\\
3855	1274.62686567164\\
3858.54999995232	1286.56716417911\\
3862.11999988556	1304.4776119403\\
3865.64999985695	1307.46268656716\\
3872.74000000954	1283.58208955224\\
3876.3599998951	1283.58208955224\\
3883.39999985695	1307.46268656716\\
3922.45000004768	1307.46268656716\\
3926.00999999046	1292.53731343284\\
3933.1099998951	1256.71641791045\\
3936.63999986649	1256.71641791045\\
3940.20000004768	1247.76119402985\\
3943.75	1247.76119402985\\
3947.30999994278	1259.70149253731\\
3950.87999987602	1268.65671641791\\
3957.96000003815	1268.65671641791\\
3965.05999994278	1292.53731343284\\
3989.90999984741	1292.53731343284\\
3993.45000004768	1289.55223880597\\
3997	1280.59701492537\\
4000.54999995232	1265.67164179104\\
4004.11999988556	1256.71641791045\\
4007.64999985695	1262.68656716418\\
4011.21000003815	1277.61194029851\\
4014.75	1295.5223880597\\
4018.29999995232	1295.5223880597\\
4025.41999983788	1325.37313432836\\
4050.41999983788	1325.37313432836\\
4053.80999994278	1322.38805970149\\
4060.89999985695	1304.4776119403\\
4064.45000004768	1283.58208955224\\
4068.01999998093	1268.65671641791\\
4071.54999995232	1256.71641791045\\
4078.65999984741	1256.71641791045\\
4082.22000002861	1259.70149253732\\
4085.75999999046	1271.64179104477\\
4092.8599998951	1307.46268656716\\
4096.39999985695	1319.40298507463\\
4099.95000004768	1325.37313432836\\
4103.5	1325.37313432836\\
4110.6099998951	1349.25373134328\\
4114.15999984741	1343.28358208955\\
4117.71000003815	1334.32835820895\\
4124.81999993324	1289.55223880597\\
4128.38999986649	1280.59701492537\\
4156.75	1280.59701492537\\
4160.29999995232	1292.53731343284\\
4167.39999985695	1337.31343283582\\
4170.96000003815	1349.25373134328\\
4181.6099998951	1313.43283582089\\
4185.15999984741	1292.53731343284\\
4213.56999993324	1292.53731343284\\
4220.66999983788	1262.68656716418\\
4224.32999992371	1262.68656716418\\
4227.75999999046	1259.70149253731\\
4231.31999993324	1259.70149253731\\
4234.84999990463	1268.65671641791\\
4238.40999984741	1286.56716417911\\
4241.95000004768	1310.44776119403\\
4245.51999998093	1328.35820895522\\
4249.04999995232	1337.31343283582\\
4259.70000004768	1337.31343283582\\
4263.25999999046	1331.34328358209\\
4266.81999993324	1313.43283582089\\
4273.91999983788	1271.64179104477\\
4277.48000001907	1265.67164179104\\
4281.02999997139	1265.67164179104\\
4284.56999993324	1253.73134328358\\
4288.1099998951	1253.73134328358\\
4291.66999983788	1256.71641791045\\
4295.22000002861	1253.73134328358\\
4298.76999998093	1253.73134328358\\
4302.3599998951	1274.62686567164\\
4305.86999988556	1289.55223880597\\
4309.44000005722	1301.49253731343\\
4341.36999988556	1301.49253731343\\
4344.91999983788	1289.55223880597\\
4352.01999998093	1289.55223880597\\
4355.56999993324	1292.53731343284\\
4362.67999982834	1331.34328358209\\
4366.24000000954	1340.29850746268\\
4376.8599998951	1340.29850746268\\
4380.47000002861	1337.31343283582\\
4391.09999990463	1301.49253731343\\
4401.72000002861	1274.62686567164\\
4405.27999997139	1274.62686567164\\
4408.82999992371	1268.65671641791\\
4412.37999987602	1268.65671641791\\
4423.02999997139	1337.31343283582\\
4451.42999982834	1337.31343283582\\
4455	1349.25373134328\\
4458.51999998093	1352.23880597015\\
4465.61999988556	1310.44776119403\\
4469.17999982834	1301.49253731343\\
4497.56999993324	1301.49253731343\\
4501.11999988556	1298.50746268657\\
4508.23000001907	1337.31343283582\\
4511.77999997139	1358.20895522388\\
4515.31999993324	1364.17910447761\\
4518.86999988556	1364.17910447761\\
4522.41999983788	1376.11940298507\\
4529.51999998093	1364.17910447761\\
4536.61999988556	1376.11940298507\\
4543.74000000954	1352.23880597015\\
4547.28999996185	1343.28358208955\\
4575.67999982834	1343.28358208955\\
4579.23000001907	1340.29850746268\\
4582.78999996185	1346.26865671642\\
4589.88999986649	1322.38805970149\\
4593.41999983788	1313.43283582089\\
4596.99000000954	1307.46268656716\\
4600.51999998093	1298.50746268657\\
4614.72000002861	1298.50746268657\\
4618.27999997139	1301.49253731343\\
4628.92999982834	1337.31343283582\\
4639.57999992371	1364.17910447761\\
4643.11999988556	1361.19402985075\\
4646.67999982834	1367.16417910448\\
4650.37999987602	1361.19402985075\\
4653.76999998093	1340.29850746268\\
4657.30999994278	1325.37313432836\\
4660.86999988556	1313.43283582089\\
4689.26999998093	1313.43283582089\\
4692.82999992371	1316.41791044776\\
4696.3599998951	1328.35820895522\\
4703.48000001907	1373.13432835821\\
4707.01999998093	1385.07462686567\\
4710.57999992371	1376.11940298507\\
4717.66999983788	1331.34328358209\\
4721.22000002861	1307.46268656716\\
4735.42999982834	1307.46268656716\\
4738.97000002861	1316.41791044776\\
4760.25999999046	1316.41791044776\\
4767.37999987602	1328.35820895522\\
4770.92999982834	1328.35820895522\\
4774.47000002861	1319.40298507463\\
4781.57999992371	1295.5223880597\\
4785.12999987602	1289.55223880597\\
4806.42999982834	1289.55223880597\\
4813.54999995232	1271.64179104477\\
4817.06999993324	1274.62686567164\\
4820.63999986649	1280.59701492537\\
4824.3599998951	1292.53731343284\\
4827.73000001907	1310.44776119403\\
4831.27999997139	1325.37313432836\\
4834.81999993324	1337.31343283582\\
4838.36999988556	1346.26865671642\\
4845.48000001907	1346.26865671642\\
4849.01999998093	1343.28358208955\\
4852.57999992371	1331.34328358209\\
4859.69000005722	1289.55223880597\\
4863.23000001907	1277.61194029851\\
4877.41999983788	1277.61194029851\\
4880.96000003815	1280.59701492537\\
4884.51999998093	1286.56716417911\\
4888.07999992371	1304.4776119403\\
4891.61999988556	1325.37313432836\\
4895.17999982834	1340.29850746268\\
4898.72000002861	1352.23880597015\\
4902.42999982834	1352.23880597015\\
4909.37999987602	1322.38805970149\\
4912.90999984741	1310.44776119403\\
4916.49000000954	1301.49253731343\\
4920.03999996185	1298.50746268657\\
4941.31999993324	1298.50746268657\\
4944.86999988556	1295.5223880597\\
4948.42999982834	1298.50746268657\\
4951.99000000954	1313.43283582089\\
4959.07999992371	1346.26865671642\\
4962.61999988556	1325.37313432836\\
4966.19000005722	1310.44776119403\\
4994.56999993324	1310.44776119403\\
5001.66999983788	1286.56716417911\\
5005.23000001907	1286.56716417911\\
5008.76999998093	1292.53731343284\\
5012.33999991417	1307.46268656716\\
5019.41999983788	1355.22388059702\\
5022.99000000954	1370.14925373134\\
5026.51999998093	1370.14925373134\\
5030.07999992371	1364.17910447761\\
5033.6099998951	1355.22388059702\\
5044.28999996185	1319.40298507463\\
5047.82999992371	1316.41791044776\\
5051.38999986649	1322.38805970149\\
5083.31999993324	1322.38805970149\\
5086.87999987602	1313.43283582089\\
5090.42999982834	1313.43283582089\\
5093.99000000954	1319.40298507463\\
5097.52999997139	1331.34328358209\\
5101.08999991417	1331.34328358209\\
5104.64999985695	1322.38805970149\\
5108.16999983788	1319.40298507463\\
5140.11999988556	1319.40298507463\\
5143.67999982834	1328.35820895522\\
5147.23000001907	1334.32835820895\\
5150.78999996185	1334.32835820895\\
5154.3599998951	1328.35820895522\\
5157.86999988556	1319.40298507463\\
5161.41999983788	1307.46268656716\\
5168.52999997139	1274.62686567164\\
5179.16999983788	1274.62686567164\\
5182.73000001907	1277.61194029851\\
5193.36999988556	1295.5223880597\\
5196.92999982834	1304.4776119403\\
5200.48000001907	1325.37313432836\\
5204.01999998093	1340.29850746268\\
5214.66999983788	1340.29850746268\\
5218.22000002861	1337.31343283582\\
5221.77999997139	1325.37313432836\\
5228.87999987602	1277.61194029851\\
5232.45000004768	1262.68656716418\\
5239.53999996185	1286.56716417911\\
5264.37999987602	1286.56716417911\\
5267.92999982834	1292.53731343284\\
5271.49000000954	1301.49253731343\\
5275.01999998093	1313.43283582089\\
5278.58999991417	1322.38805970149\\
5282.13999986649	1325.37313432836\\
5285.69000005722	1325.37313432836\\
5289.22000002861	1307.46268656716\\
5292.76999998093	1292.53731343284\\
5296.32999992371	1286.56716417911\\
5321.38999986649	1286.56716417911\\
5328.59999990463	1310.44776119403\\
5332.20000004768	1325.37313432836\\
5339.3599998951	1343.28358208955\\
5342.96000003815	1334.32835820895\\
5350.11999988556	1292.53731343284\\
5353.71000003815	1289.55223880597\\
5357.27999997139	1277.61194029851\\
5364.39999985695	1277.61194029851\\
5371.58999991417	1271.64179104477\\
5378.72000002861	1271.64179104477\\
5382.37999987602	1277.61194029851\\
5385.87999987602	1286.56716417911\\
5389.45000004768	1298.50746268657\\
5393.03999996185	1313.43283582089\\
5400.3599998951	1337.31343283582\\
5403.80999994278	1355.22388059702\\
5407.3599998951	1370.14925373134\\
5410.96000003815	1370.14925373134\\
5414.51999998093	1361.19402985075\\
5425.32999992371	1298.50746268657\\
5443.25999999046	1298.50746268657\\
5450.47000002861	1292.53731343284\\
5454.07999992371	1292.53731343284\\
5457.67999982834	1295.5223880597\\
5461.23000001907	1307.46268656716\\
5468.40999984741	1355.22388059702\\
5471.99000000954	1370.14925373134\\
5475.57999992371	1358.20895522388\\
5479.13999986649	1343.28358208955\\
5486.26999998093	1325.37313432836\\
5514.86999988556	1325.37313432836\\
5518.45000004768	1328.35820895522\\
5522.01999998093	1328.35820895522\\
5525.58999991417	1316.41791044776\\
5529.17999982834	1313.43283582089\\
5532.73000001907	1316.41791044776\\
5536.29999995232	1322.38805970149\\
5575.75999999046	1322.38805970149\\
5579.30999994278	1310.44776119403\\
5582.86999988556	1322.38805970149\\
5590.07999992371	1358.20895522388\\
5593.66999983788	1361.19402985075\\
5597.24000000954	1373.13432835821\\
5604.41999983788	1373.13432835821\\
5611.56999993324	1379.10447761194\\
5615.15999984741	1367.16417910448\\
5622.44000005722	1331.34328358209\\
5625.97000002861	1322.38805970149\\
5651.1099998951	1322.38805970149\\
5654.71000003815	1331.34328358209\\
5665.44000005722	1394.02985074627\\
5669.01999998093	1391.0447761194\\
5672.56999993324	1376.11940298507\\
5679.69000005722	1337.31343283582\\
5683.25999999046	1325.37313432836\\
5686.86999988556	1322.38805970149\\
5690.41999983788	1325.37313432836\\
5708.25	1325.37313432836\\
5711.86999988556	1313.43283582089\\
5715.42999982834	1325.37313432836\\
5719.02999997139	1340.29850746268\\
5726.16999983788	1358.20895522388\\
5737	1358.20895522388\\
5744.14999985695	1346.26865671642\\
5747.75	1337.31343283582\\
5751.29999995232	1331.34328358209\\
5754.90999984741	1328.35820895522\\
5758.48000001907	1316.41791044776\\
5762.06999993324	1313.43283582089\\
5765.66999983788	1331.34328358209\\
5769.27999997139	1355.22388059702\\
5772.89999985695	1367.16417910448\\
5790.81999993324	1367.16417910448\\
5794.40999984741	1355.22388059702\\
5798.00999999046	1337.31343283582\\
5805.19000005722	1325.37313432836\\
5815.95000004768	1325.37313432836\\
5819.53999996185	1328.35820895522\\
5826.65999984741	1340.29850746268\\
5830.23000001907	1343.28358208955\\
5833.83999991417	1343.28358208955\\
5837.37999987602	1334.32835820895\\
5851.67999982834	1334.32835820895\\
5855.26999998093	1346.26865671642\\
5862.46000003815	1382.08955223881\\
5866.03999996185	1385.07462686567\\
5869.62999987602	1367.16417910448\\
5873.19000005722	1343.28358208955\\
5876.77999997139	1325.37313432836\\
5880.37999987602	1313.43283582089\\
5905.52999997139	1313.43283582089\\
5909.06999993324	1316.41791044776\\
5912.67999982834	1331.34328358209\\
5916.40999984741	1352.23880597015\\
5919.82999992371	1346.26865671642\\
5923.39999985695	1358.20895522388\\
5926.96000003815	1361.19402985075\\
5934.11999988556	1316.41791044776\\
5937.71000003815	1292.53731343284\\
5945.52999997139	1286.56716417911\\
5949.1099998951	1286.56716417911\\
5952.73000001907	1298.50746268657\\
5959.94000005722	1274.62686567164\\
5963.51999998093	1274.62686567164\\
5970.71000003815	1268.65671641791\\
5977.88999986649	1268.65671641791\\
5985.07999992371	1280.59701492537\\
5988.70000004768	1289.55223880597\\
5992.28999996185	1295.5223880597\\
5995.87999987602	1298.50746268657\\
5999.47000002861	1310.44776119403\\
6003.07999992371	1319.40298507463\\
6006.66999983788	1322.38805970149\\
6010.28999996185	1310.44776119403\\
6017.41999983788	1268.65671641791\\
6024.57999992371	1268.65671641791\\
6031.67999982834	1262.68656716418\\
6035.25	1274.62686567164\\
6038.79999995232	1292.53731343284\\
6045.94000005722	1304.4776119403\\
6056.69000005722	1304.4776119403\\
6060.41999983788	1316.41791044776\\
6071.06999993324	1280.59701492537\\
6074.67999982834	1271.64179104477\\
6078.41999983788	1271.64179104477\\
6081.88999986649	1265.67164179104\\
6103.46000003815	1265.67164179104\\
6107.07999992371	1271.64179104477\\
6110.65999984741	1289.55223880597\\
6114.34999990463	1313.43283582089\\
6117.82999992371	1328.35820895522\\
6121.42999982834	1331.34328358209\\
6128.62999987602	1295.5223880597\\
6132.37999987602	1283.58208955224\\
6135.83999991417	1280.59701492537\\
6150.39999985695	1280.59701492537\\
6157.41999983788	1256.71641791045\\
6161.01999998093	1280.59701492537\\
6164.61999988556	1280.59701492537\\
6168.41999983788	1283.58208955224\\
6179	1352.23880597015\\
6186.31999993324	1358.20895522388\\
6189.79999995232	1355.22388059702\\
6193.36999988556	1349.25373134328\\
6196.97000002861	1349.25373134328\\
6200.56999993324	1340.29850746268\\
6204.33999991417	1319.40298507463\\
6207.77999997139	1310.44776119403\\
6211.36999988556	1313.43283582089\\
6240.13999986649	1313.43283582089\\
6247.30999994278	1319.40298507463\\
6250.91999983788	1331.34328358209\\
6254.51999998093	1352.23880597015\\
6258.1099998951	1367.16417910448\\
6268.89999985695	1301.49253731343\\
6272.51999998093	1304.4776119403\\
6301.25	1304.4776119403\\
6312.04999995232	1340.29850746268\\
6319.25	1358.20895522388\\
6322.84999990463	1352.23880597015\\
6333.64999985695	1292.53731343284\\
6337.17999982834	1292.53731343284\\
6340.76999998093	1280.59701492537\\
6355.12999987602	1280.59701492537\\
6358.72000002861	1283.58208955224\\
6362.31999993324	1292.53731343284\\
6369.51999998093	1328.35820895522\\
6373.1099998951	1340.29850746268\\
6376.72000002861	1343.28358208955\\
6387.48000001907	1343.28358208955\\
6394.69000005722	1337.31343283582\\
6398.29999995232	1325.37313432836\\
6401.8599998951	1301.49253731343\\
6405.48000001907	1286.56716417911\\
6427.04999995232	1286.56716417911\\
6430.64999985695	1289.55223880597\\
6434.25	1295.5223880597\\
6437.83999991417	1307.46268656716\\
6445.04999995232	1349.25373134328\\
6448.61999988556	1361.19402985075\\
6452.23000001907	1361.19402985075\\
6459.41999983788	1328.35820895522\\
6463.01999998093	1313.43283582089\\
6495.28999996185	1313.43283582089\\
6498.88999986649	1319.40298507463\\
6502.47000002861	1334.32835820895\\
6506.07999992371	1352.23880597015\\
6509.65999984741	1352.23880597015\\
6513.25999999046	1337.31343283582\\
6516.8599998951	1328.35820895522\\
6552.84999990463	1328.35820895522\\
6560.03999996185	1298.50746268657\\
6563.65999984741	1310.44776119403\\
6574.39999985695	1370.14925373134\\
6577.98000001907	1370.14925373134\\
6581.59999990463	1379.10447761194\\
6588.77999997139	1367.16417910448\\
6592.36999988556	1358.20895522388\\
6599.55999994278	1334.32835820895\\
6603.14999985695	1328.35820895522\\
6624.74000000954	1328.35820895522\\
6628.32999992371	1325.37313432836\\
6631.92999982834	1319.40298507463\\
6635.5	1325.37313432836\\
6639.08999991417	1340.29850746268\\
6642.63999986649	1361.19402985075\\
6646.20000004768	1376.11940298507\\
6649.75	1367.16417910448\\
6656.84999990463	1343.28358208955\\
6681.91999983788	1343.28358208955\\
6685.51999998093	1337.31343283582\\
6692.71000003815	1319.40298507463\\
6699.86999988556	1346.26865671642\\
6703.45000004768	1352.23880597015\\
6707.03999996185	1340.29850746268\\
6710.64999985695	1322.38805970149\\
6714.31999993324	1310.44776119403\\
6721.42999982834	1310.44776119403\\
6725.03999996185	1307.46268656716\\
6732.34999990463	1307.46268656716\\
6739.46000003815	1283.58208955224\\
6743.04999995232	1289.55223880597\\
6746.66999983788	1292.53731343284\\
6750.36999988556	1313.43283582089\\
6753.81999993324	1328.35820895522\\
6757.41999983788	1337.31343283582\\
6779	1337.31343283582\\
6782.59999990463	1334.32835820895\\
6786.39999985695	1313.43283582089\\
6793.36999988556	1265.67164179104\\
6796.96000003815	1277.61194029851\\
6800.56999993324	1292.53731343284\\
6818.53999996185	1292.53731343284\\
6822.32999992371	1295.5223880597\\
6829.33999991417	1307.46268656716\\
6832.96000003815	1316.41791044776\\
6840.34999990463	1340.29850746268\\
6843.72000002861	1334.32835820895\\
6847.31999993324	1316.41791044776\\
6850.90999984741	1292.53731343284\\
6854.49000000954	1274.62686567164\\
6858.08999991417	1268.65671641791\\
6865.31999993324	1268.65671641791\\
6868.89999985695	1271.64179104477\\
6879.66999983788	1298.50746268657\\
6883.26999998093	1301.49253731343\\
6886.86999988556	1301.49253731343\\
6890.46000003815	1310.44776119403\\
6897.65999984741	1334.32835820895\\
6901.24000000954	1334.32835820895\\
6904.84999990463	1322.38805970149\\
6915.65999984741	1262.68656716418\\
6919.25999999046	1259.70149253731\\
6922.86999988556	1262.68656716418\\
6926.46000003815	1268.65671641791\\
6933.65999984741	1286.56716417911\\
6940.82999992371	1292.53731343284\\
6944.44000005722	1304.4776119403\\
6948.01999998093	1319.40298507463\\
6951.63999986649	1340.29850746268\\
6955.20000004768	1352.23880597015\\
6962.37999987602	1352.23880597015\\
6965.97000002861	1358.20895522388\\
6969.57999992371	1361.19402985075\\
6973.11999988556	1361.19402985075\\
6980.32999992371	1385.07462686567\\
6983.91999983788	1382.08955223881\\
6987.52999997139	1382.08955223881\\
6991.09999990463	1379.10447761194\\
6994.71000003815	1373.13432835821\\
6998.30999994278	1370.14925373134\\
7005.51999998093	1358.20895522388\\
7009.07999992371	1349.25373134328\\
7019.87999987602	1349.25373134328\\
7023.49000000954	1352.23880597015\\
7030.67999982834	1397.01492537313\\
7034.26999998093	1423.88059701493\\
7037.84999990463	1429.85074626866\\
7052.25	1429.85074626866\\
7055.83999991417	1432.83582089552\\
7059.42999982834	1417.91044776119\\
7066.63999986649	1376.11940298507\\
7070.25	1373.13432835821\\
7073.86999988556	1373.13432835821\\
7077.46000003815	1376.11940298507\\
7081.04999995232	1376.11940298507\\
7084.63999986649	1388.05970149254\\
7088.25	1408.9552238806\\
7091.81999993324	1435.82089552239\\
7095.41999983788	1453.73134328358\\
7099.02999997139	1435.82089552239\\
7120.56999993324	1435.82089552239\\
7124.15999984741	1438.80597014925\\
7127.71000003815	1435.82089552239\\
7131.29999995232	1423.88059701493\\
7134.91999983788	1408.9552238806\\
7138.51999998093	1397.01492537314\\
7142.11999988556	1388.05970149254\\
7145.67999982834	1391.0447761194\\
7149.28999996185	1411.94029850746\\
7152.88999986649	1438.80597014925\\
7156.5	1456.71641791045\\
7160.09999990463	1459.70149253732\\
7163.67999982834	1456.71641791045\\
7167.27999997139	1456.71641791045\\
7174.47000002861	1462.68656716418\\
7181.66999983788	1462.68656716418\\
7188.83999991417	1456.71641791045\\
7192.44000005722	1444.77611940298\\
7196.02999997139	1435.82089552239\\
7203.24000000954	1400\\
7206.83999991417	1391.0447761194\\
7210.65999984741	1385.07462686567\\
7217.61999988556	1385.07462686567\\
7228.48000001907	1394.02985074627\\
7235.63999986649	1405.97014925373\\
7239.20000004768	1408.9552238806\\
7246.48000001907	1420.89552238806\\
7250	1429.85074626866\\
7253.59999990463	1429.85074626866\\
7257.16999983788	1432.83582089552\\
7260.76999998093	1426.86567164179\\
7264.39999985695	1405.97014925373\\
7267.92999982834	1382.08955223881\\
7271.54999995232	1364.17910447761\\
7275.12999987602	1361.19402985075\\
7278.75	1361.19402985075\\
7282.40999984741	1364.17910447761\\
7293.09999990463	1364.17910447761\\
7296.71000003815	1361.19402985075\\
7300.44000005722	1376.11940298507\\
7307.48000001907	1417.91044776119\\
7311.08999991417	1423.88059701493\\
7314.69000005722	1426.86567164179\\
7318.44000005722	1426.86567164179\\
7321.83999991417	1429.85074626866\\
7325.45000004768	1420.89552238806\\
7329.04999995232	1400\\
7332.65999984741	1373.13432835821\\
7336.47000002861	1355.22388059702\\
7339.84999990463	1379.10447761194\\
7343.46000003815	1379.10447761194\\
7354.24000000954	1388.05970149254\\
7364.98000001907	1388.05970149254\\
7368.58999991417	1394.02985074627\\
7372.14999985695	1405.97014925373\\
7375.75	1423.88059701493\\
7379.3599998951	1438.80597014925\\
7382.94000005722	1447.76119402985\\
7386.53999996185	1459.70149253731\\
7390.13999986649	1459.70149253731\\
7397.31999993324	1429.85074626866\\
7400.89999985695	1417.91044776119\\
7408.1099998951	1400\\
7415.30999994278	1394.02985074627\\
7425.98000001907	1394.02985074627\\
7429.54999995232	1397.01492537313\\
7436.63999986649	1420.89552238806\\
7443.73000001907	1456.71641791045\\
7447.31999993324	1465.67164179105\\
7450.92999982834	1471.64179104478\\
7458.14999985695	1471.64179104478\\
7461.74000000954	1462.68656716418\\
7465.33999991417	1459.70149253732\\
7468.89999985695	1447.76119402985\\
7476.1099998951	1417.91044776119\\
7479.70000004768	1411.94029850746\\
7490.47000002861	1420.89552238806\\
7494.07999992371	1420.89552238806\\
7497.67999982834	1417.91044776119\\
7501.28999996185	1423.88059701493\\
7512.07999992371	1486.56716417911\\
7515.67999982834	1486.56716417911\\
7519.28999996185	1483.58208955224\\
7522.88999986649	1474.62686567164\\
7526.48000001907	1471.64179104477\\
7537.27999997139	1426.86567164179\\
7540.86999988556	1414.92537313433\\
7551.66999983788	1414.92537313433\\
7558.87999987602	1408.9552238806\\
7562.46000003815	1408.9552238806\\
7566.05999994278	1420.89552238806\\
7569.66999983788	1438.80597014925\\
7573.25999999046	1462.68656716418\\
7576.83999991417	1480.59701492537\\
7580.40999984741	1480.59701492537\\
7583.96000003815	1477.61194029851\\
7587.53999996185	1468.65671641791\\
7591.13999986649	1456.71641791045\\
7594.73000001907	1438.80597014925\\
7601.90999984741	1420.89552238806\\
7609.06999993324	1414.92537313433\\
7616.27999997139	1414.92537313433\\
7619.89999985695	1411.94029850746\\
7623.48000001907	1411.94029850746\\
7627.08999991417	1408.9552238806\\
7630.69000005722	1408.9552238806\\
7641.46000003815	1444.77611940298\\
7645.06999993324	1447.76119402985\\
7648.62999987602	1444.77611940298\\
7652.22000002861	1432.83582089552\\
7659.39999985695	1414.92537313433\\
7663	1408.9552238806\\
7666.6099998951	1411.94029850746\\
7677.38999986649	1402.98507462687\\
7684.56999993324	1402.98507462687\\
7691.79999995232	1397.01492537314\\
7699.00999999046	1402.98507462686\\
7702.59999990463	1411.94029850746\\
7706.19000005722	1414.92537313433\\
7709.80999994278	1426.86567164179\\
7716.97000002861	1456.71641791045\\
7720.55999994278	1450.74626865672\\
7724.16999983788	1432.83582089552\\
7727.76999998093	1408.9552238806\\
7731.37999987602	1397.01492537313\\
7734.97000002861	1388.05970149254\\
7738.56999993324	1388.05970149254\\
7745.75	1394.02985074627\\
7749.36999988556	1391.0447761194\\
7760.15999984741	1391.0447761194\\
7763.75	1400\\
7767.34999990463	1405.97014925373\\
7774.52999997139	1441.79104477612\\
7778.13999986649	1456.71641791045\\
7781.73000001907	1468.65671641791\\
7785.32999992371	1462.68656716418\\
7788.92999982834	1453.73134328358\\
7796.1099998951	1417.91044776119\\
7803.30999994278	1394.02985074627\\
7806.89999985695	1394.02985074627\\
7810.5	1397.01492537313\\
7821.27999997139	1397.01492537313\\
7824.86999988556	1400\\
7828.48000001907	1405.97014925373\\
7832.07999992371	1414.92537313433\\
7835.64999985695	1429.85074626866\\
7839.25999999046	1441.79104477612\\
7842.8599998951	1450.74626865672\\
7850.08999991417	1450.74626865672\\
7853.66999983788	1447.76119402985\\
7860.86999988556	1423.88059701493\\
7864.5	1417.91044776119\\
7868.06999993324	1414.92537313433\\
7882.44000005722	1414.92537313433\\
7886.05999994278	1423.88059701493\\
7889.64999985695	1438.80597014925\\
7893.23000001907	1450.74626865672\\
7896.81999993324	1456.71641791045\\
7900.40999984741	1459.70149253732\\
7903.97000002861	1456.71641791045\\
7911.12999987602	1444.77611940298\\
7918.42999982834	1420.89552238806\\
7921.94000005722	1420.89552238806\\
7925.54999995232	1423.88059701493\\
7932.72000002861	1423.88059701493\\
7943.50999999046	1414.92537313433\\
7954.48000001907	1414.92537313433\\
7957.87999987602	1417.91044776119\\
7961.49000000954	1429.85074626866\\
7965.08999991417	1435.82089552239\\
7968.69000005722	1444.77611940298\\
7972.5	1435.82089552239\\
7975.88999986649	1432.83582089552\\
7979.48000001907	1420.89552238806\\
7986.66999983788	1414.92537313433\\
7990.38999986649	1417.91044776119\\
8008.39999985695	1417.91044776119\\
8015.47000002861	1411.94029850746\\
8019.05999994278	1411.94029850746\\
8026.42999982834	1394.02985074627\\
8029.83999991417	1382.08955223881\\
8033.44000005722	1385.07462686567\\
8037.01999998093	1391.0447761194\\
8040.59999990463	1402.98507462686\\
8044.20000004768	1411.94029850746\\
8051.38999986649	1405.97014925373\\
8076.52999997139	1405.97014925373\\
8080.12999987602	1402.98507462686\\
8083.70000004768	1405.97014925373\\
8087.30999994278	1394.02985074627\\
8090.90999984741	1370.14925373134\\
8094.51999998093	1352.23880597015\\
8098.11999988556	1358.20895522388\\
8101.66999983788	1373.13432835821\\
8105.27999997139	1382.08955223881\\
8108.88999986649	1385.07462686567\\
8123.27999997139	1385.07462686567\\
8130.46000003815	1379.10447761194\\
8134.06999993324	1379.10447761194\\
8137.63999986649	1385.07462686567\\
8141.25	1394.02985074627\\
8144.8599998951	1405.97014925373\\
8148.42999982834	1402.98507462686\\
8152.04999995232	1388.05970149254\\
8155.64999985695	1379.10447761194\\
8159.24000000954	1376.11940298507\\
8162.84999990463	1376.11940298507\\
8166.45000004768	1373.13432835821\\
8198.78999996185	1373.13432835821\\
8202.36999988556	1376.11940298507\\
8209.53999996185	1400\\
8213.13999986649	1405.97014925373\\
8216.75999999046	1400\\
8223.91999983788	1382.08955223881\\
8249.1099998951	1382.08955223881\\
8256.28999996185	1388.05970149254\\
8259.8599998951	1376.11940298507\\
8263.47000002861	1385.07462686567\\
8267.06999993324	1400\\
8270.67999982834	1420.89552238806\\
8277.86999988556	1450.74626865672\\
8281.47000002861	1450.74626865672\\
8285.03999996185	1447.76119402985\\
8288.64999985695	1438.80597014925\\
8292.24000000954	1426.86567164179\\
8295.83999991417	1420.89552238806\\
8306.61999988556	1394.02985074627\\
8313.81999993324	1394.02985074627\\
8321.02999997139	1400\\
8324.63999986649	1385.07462686567\\
8328.24000000954	1397.01492537314\\
8335.44000005722	1441.79104477612\\
8339.02999997139	1444.77611940298\\
8346.22000002861	1444.77611940298\\
8349.81999993324	1447.76119402985\\
8360.54999995232	1447.76119402985\\
8364.13999986649	1441.79104477612\\
8374.88999986649	1385.07462686567\\
8378.5	1376.11940298507\\
8385.70000004768	1376.11940298507\\
8389.31999993324	1382.08955223881\\
8396.48000001907	1423.88059701493\\
8400.07999992371	1438.80597014925\\
8403.69000005722	1441.79104477612\\
8418.04999995232	1441.79104477612\\
8421.6099998951	1438.80597014925\\
8425.22000002861	1432.83582089552\\
8428.81999993324	1423.88059701493\\
8432.44000005722	1408.9552238806\\
8439.61999988556	1385.07462686567\\
8443.21000003815	1376.11940298507\\
8446.81999993324	1373.13432835821\\
8450.41999983788	1373.13432835821\\
8454.01999998093	1385.07462686567\\
8457.62999987602	1402.98507462687\\
8461.21000003815	1423.88059701493\\
8464.80999994278	1432.83582089552\\
8482.82999992371	1432.83582089552\\
8486.41999983788	1423.88059701493\\
8490.01999998093	1408.9552238806\\
8493.61999988556	1397.01492537314\\
8497.19000005722	1376.11940298507\\
8500.79999995232	1373.13432835821\\
8504.39999985695	1361.19402985075\\
8507.98000001907	1361.19402985075\\
8511.53999996185	1364.17910447761\\
8518.63999986649	1358.20895522388\\
8522.19000005722	1358.20895522388\\
8525.75	1361.19402985075\\
8532.83999991417	1385.07462686567\\
8536.41999983788	1391.0447761194\\
8543.55999994278	1408.9552238806\\
8547.15999984741	1414.92537313433\\
8550.76999998093	1405.97014925373\\
8554.41999983788	1388.05970149254\\
8557.95000004768	1364.17910447761\\
8561.54999995232	1346.26865671642\\
8565.15999984741	1358.20895522388\\
8572.45000004768	1364.17910447761\\
8579.57999992371	1364.17910447761\\
8583.16999983788	1361.19402985075\\
8597.53999996185	1361.19402985075\\
8601.12999987602	1349.25373134328\\
8604.74000000954	1355.22388059702\\
8608.49000000954	1373.13432835821\\
8611.89999985695	1394.02985074627\\
8615.50999999046	1411.94029850746\\
8619.1099998951	1420.89552238806\\
8629.92999982834	1420.89552238806\\
8633.50999999046	1417.91044776119\\
8637.1099998951	1405.97014925373\\
8640.67999982834	1385.07462686567\\
8644.41999983788	1358.20895522388\\
8647.87999987602	1352.23880597015\\
8651.49000000954	1355.22388059702\\
8658.66999983788	1355.22388059702\\
8662.42999982834	1358.20895522388\\
8665.86999988556	1367.16417910448\\
8669.45000004768	1379.10447761194\\
8673.00999999046	1394.02985074627\\
8676.58999991417	1405.97014925373\\
8680.16999983788	1414.92537313433\\
8683.75	1420.89552238806\\
8694.53999996185	1420.89552238806\\
8698.14999985695	1417.91044776119\\
8705.3599998951	1379.10447761194\\
8708.91999983788	1361.19402985075\\
8712.52999997139	1352.23880597015\\
8723.33999991417	1352.23880597015\\
8726.95000004768	1358.20895522388\\
8734.14999985695	1382.08955223881\\
8737.74000000954	1400\\
8744.94000005722	1429.85074626866\\
8748.52999997139	1429.85074626866\\
8752.11999988556	1426.86567164179\\
8759.31999993324	1426.86567164179\\
8762.91999983788	1423.88059701493\\
8766.5	1405.97014925373\\
8773.70000004768	1361.19402985075\\
8780.89999985695	1361.19402985075\\
8784.49000000954	1364.17910447761\\
8788.1099998951	1370.14925373134\\
8791.72000002861	1379.10447761194\\
8802.49000000954	1432.83582089552\\
8806.08999991417	1432.83582089552\\
8813.29999995232	1426.86567164179\\
8820.45000004768	1432.83582089552\\
8824.06999993324	1429.85074626866\\
8827.65999984741	1417.91044776119\\
8834.80999994278	1385.07462686567\\
8838.37999987602	1376.11940298507\\
8841.97000002861	1388.05970149254\\
8849.12999987602	1394.02985074627\\
8856.33999991417	1394.02985074627\\
8859.94000005722	1391.0447761194\\
8870.72000002861	1391.0447761194\\
8874.32999992371	1385.07462686567\\
8877.91999983788	1385.07462686567\\
8881.52999997139	1391.0447761194\\
8885.08999991417	1405.97014925373\\
8888.69000005722	1405.97014925373\\
8892.29999995232	1400\\
8903.09999990463	1400\\
8910.26999998093	1394.02985074627\\
8913.87999987602	1394.02985074627\\
8921.05999994278	1400\\
8928.24000000954	1400\\
8931.83999991417	1402.98507462686\\
8935.45000004768	1402.98507462686\\
8939.06999993324	1397.01492537313\\
8942.65999984741	1400\\
8949.83999991417	1400\\
8953.41999983788	1402.98507462686\\
8964.21000003815	1402.98507462686\\
8971.38999986649	1408.9552238806\\
8982.03999996185	1408.9552238806\\
8985.58999991417	1405.97014925373\\
8992.69000005722	1405.97014925373\\
8996.25999999046	1402.98507462686\\
9003.33999991417	1391.0447761194\\
9006.90999984741	1400\\
9010.51999998093	1411.94029850746\\
9014.11999988556	1432.83582089552\\
9017.71000003815	1432.83582089552\\
9021.29999995232	1423.88059701493\\
9024.89999985695	1411.94029850746\\
9028.50999999046	1402.98507462686\\
9039.29999995232	1402.98507462686\\
9046.5	1408.9552238806\\
9057.28999996185	1408.9552238806\\
9060.8599998951	1402.98507462687\\
9064.47000002861	1400\\
9068.02999997139	1400\\
9071.63999986649	1405.97014925373\\
9078.82999992371	1405.97014925373\\
9082.48000001907	1397.01492537314\\
9089.6099998951	1391.0447761194\\
9093.22000002861	1394.02985074627\\
9100.47000002861	1394.02985074627\\
9107.62999987602	1388.05970149254\\
9111.22000002861	1388.05970149254\\
9114.82999992371	1400\\
9118.47000002861	1414.92537313433\\
9122.01999998093	1426.86567164179\\
9125.6099998951	1429.85074626866\\
9129.21000003815	1417.91044776119\\
9132.78999996185	1397.01492537313\\
9139.96000003815	1370.14925373134\\
9168.70000004768	1370.14925373134\\
9172.41999983788	1367.16417910448\\
9175.89999985695	1370.14925373134\\
9179.47000002861	1382.08955223881\\
9183.06999993324	1397.01492537313\\
9186.67999982834	1417.91044776119\\
9190.42999982834	1423.88059701493\\
9193.88999986649	1408.9552238806\\
9197.49000000954	1385.07462686567\\
9201.1099998951	1373.13432835821\\
9204.70000004768	1373.13432835821\\
9212.20000004768	1367.16417910448\\
9215.77999997139	1364.17910447761\\
9219.37999987602	1364.17910447761\\
9226.55999994278	1370.14925373134\\
9233.72000002861	1370.14925373134\\
9240.91999983788	1382.08955223881\\
9251.70000004768	1408.9552238806\\
9255.29999995232	1394.02985074627\\
9258.91999983788	1376.11940298507\\
9262.51999998093	1367.16417910448\\
9266.08999991417	1370.14925373134\\
9269.67999982834	1376.11940298507\\
9280.48000001907	1376.11940298507\\
9287.65999984741	1352.23880597015\\
9294.84999990463	1352.23880597015\\
9298.46000003815	1349.25373134328\\
9302.01999998093	1355.22388059702\\
9312.80999994278	1382.08955223881\\
9316.45000004768	1397.01492537314\\
9320	1405.97014925373\\
9323.58999991417	1408.9552238806\\
9327.21000003815	1391.0447761194\\
9334.47000002861	1346.26865671642\\
9352.47000002861	1346.26865671642\\
9359.56999993324	1322.38805970149\\
9363.17999982834	1325.37313432836\\
9366.77999997139	1331.34328358209\\
9370.49000000954	1349.25373134328\\
9373.95000004768	1373.13432835821\\
9377.55999994278	1388.05970149254\\
9381.15999984741	1400\\
9388.40999984741	1400\\
9395.57999992371	1405.97014925373\\
9399.16999983788	1405.97014925373\\
9402.77999997139	1402.98507462687\\
9406.41999983788	1402.98507462687\\
9409.94000005722	1394.02985074627\\
9413.54999995232	1376.11940298507\\
9420.75999999046	1322.38805970149\\
9427.91999983788	1322.38805970149\\
9431.52999997139	1334.32835820896\\
9438.74000000954	1382.08955223881\\
9442.46000003815	1394.02985074627\\
9460.47000002861	1394.02985074627\\
9471.05999994278	1385.07462686567\\
9474.66999983788	1364.17910447761\\
9481.87999987602	1316.41791044776\\
9489.05999994278	1322.38805970149\\
9492.64999985695	1322.38805970149\\
9496.39999985695	1337.31343283582\\
9503.46000003815	1373.13432835821\\
9507.04999995232	1379.10447761194\\
9521.44000005722	1379.10447761194\\
9525.04999995232	1391.0447761194\\
9528.6099998951	1400\\
9539.3599998951	1400\\
9542.95000004768	1394.02985074627\\
9553.74000000954	1340.29850746268\\
9557.32999992371	1334.32835820895\\
9560.91999983788	1331.34328358209\\
9564.51999998093	1337.31343283582\\
9568.12999987602	1355.22388059702\\
9575.33999991417	1402.98507462686\\
9578.94000005722	1402.98507462686\\
9586.09999990463	1397.01492537313\\
9593.31999993324	1397.01492537313\\
9600.48000001907	1414.92537313433\\
9604.07999992371	1411.94029850746\\
9607.69000005722	1402.98507462686\\
9611.27999997139	1391.0447761194\\
9614.82999992371	1370.14925373134\\
9618.39999985695	1358.20895522388\\
9622.00999999046	1352.23880597015\\
9636.3599998951	1352.23880597015\\
9639.98000001907	1349.25373134328\\
9647.13999986649	1349.25373134328\\
9650.74000000954	1358.20895522388\\
9654.34999990463	1376.11940298507\\
9661.55999994278	1423.88059701493\\
9668.76999998093	1423.88059701493\\
9672.37999987602	1405.97014925373\\
9679.54999995232	1355.22388059702\\
9683.12999987602	1352.23880597015\\
9686.75	1352.23880597015\\
9693.94000005722	1358.20895522388\\
9708.33999991417	1358.20895522388\\
9711.95000004768	1361.19402985075\\
9722.72000002861	1426.86567164179\\
9733.51999998093	1417.91044776119\\
9740.70000004768	1405.97014925373\\
9755.08999991417	1370.14925373134\\
9758.64999985695	1373.13432835821\\
9762.25999999046	1373.13432835821\\
9765.82999992371	1370.14925373134\\
9780.17999982834	1370.14925373134\\
9783.75	1367.16417910448\\
9790.94000005722	1373.13432835821\\
9794.54999995232	1391.0447761194\\
9798.16999983788	1397.01492537313\\
9801.73000001907	1400\\
9812.54999995232	1400\\
9819.70000004768	1388.05970149254\\
9823.29999995232	1388.05970149254\\
9826.89999985695	1394.02985074627\\
9837.70000004768	1394.02985074627\\
9844.88999986649	1349.25373134328\\
9848.49000000954	1346.26865671642\\
9852.09999990463	1358.20895522388\\
9855.69000005722	1379.10447761194\\
9859.28999996185	1391.0447761194\\
9862.8599998951	1397.01492537313\\
9870.05999994278	1402.98507462686\\
9877.26999998093	1397.01492537313\\
9880.86999988556	1397.01492537313\\
9888.07999992371	1402.98507462686\\
9895.24000000954	1402.98507462686\\
9898.81999993324	1400\\
9902.42999982834	1388.05970149254\\
9906.02999997139	1370.14925373134\\
9909.59999990463	1349.25373134328\\
9913.19000005722	1352.23880597015\\
9920.32999992371	1400\\
9923.86999988556	1402.98507462686\\
9927.42999982834	1402.98507462686\\
9934.52999997139	1397.01492537313\\
9941.63999986649	1402.98507462686\\
9963.19000005722	1402.98507462686\\
9966.79999995232	1388.05970149254\\
9973.99000000954	1346.26865671642\\
9977.55999994278	1337.31343283582\\
9981.15999984741	1343.28358208955\\
9995.56999993324	1379.10447761194\\
9999.17999982834	1376.11940298507\\
10006.3899998665	1352.23880597015\\
10013.5299999714	1352.23880597015\\
10020.7400000095	1358.20895522388\\
10024.3599998951	1367.16417910448\\
10031.5299999714	1397.01492537314\\
10035.129999876	1400\\
10038.7400000095	1400\\
10042.4199998379	1397.01492537314\\
10045.9600000381	1385.07462686567\\
10049.5399999619	1367.16417910448\\
10053.129999876	1343.28358208955\\
10056.7300000191	1337.31343283582\\
10060.4400000572	1343.28358208955\\
10063.9099998474	1346.26865671642\\
10067.5	1343.28358208955\\
10071.0699999332	1346.26865671642\\
10078.4600000381	1346.26865671642\\
10085.4800000191	1394.02985074627\\
10089.0499999523	1408.9552238806\\
10099.8099999428	1408.9552238806\\
10103.4099998474	1405.97014925373\\
10107	1391.0447761194\\
10114.3899998665	1352.23880597015\\
10121.379999876	1334.32835820895\\
10124.9800000191	1331.34328358209\\
10128.5899999142	1331.34328358209\\
10135.8099999428	1337.31343283582\\
10139.3999998569	1343.28358208955\\
10142.9900000095	1355.22388059702\\
10146.5999999046	1373.13432835821\\
10150.1900000572	1394.02985074627\\
10153.7599999905	1408.9552238806\\
10164.5299999714	1408.9552238806\\
10168.1399998665	1405.97014925373\\
10171.7300000191	1397.01492537314\\
10182.5199999809	1352.23880597015\\
10186.1099998951	1343.28358208955\\
10204.129999876	1343.28358208955\\
10207.7200000286	1346.26865671642\\
10211.3399999142	1355.22388059702\\
10214.9299998283	1379.10447761194\\
10218.5	1394.02985074627\\
10232.8499999046	1394.02985074627\\
10236.4199998379	1397.01492537314\\
10240.0199999809	1385.07462686567\\
10247.2200000286	1391.0447761194\\
10250.7899999619	1382.08955223881\\
10261.5799999237	1382.08955223881\\
10272.3699998856	1373.13432835821\\
10279.5699999332	1373.13432835821\\
10283.1799998283	1379.10447761194\\
10286.7799999714	1391.0447761194\\
10290.3899998665	1394.02985074627\\
10294.0099999905	1394.02985074627\\
10297.5699999332	1382.08955223881\\
10301.1799998283	1373.13432835821\\
10304.7799999714	1373.13432835821\\
10308.3599998951	1361.19402985075\\
10311.9700000286	1346.26865671642\\
10326.3299999237	1346.26865671642\\
10329.9299998283	1343.28358208955\\
10333.5299999714	1343.28358208955\\
10344.3499999046	1352.23880597015\\
10347.9400000572	1364.17910447761\\
10351.5399999619	1379.10447761194\\
10355.1599998474	1400\\
10366.5499999523	1408.9552238806\\
10370.129999876	1414.92537313433\\
10377.3399999142	1373.13432835821\\
10380.9400000572	1346.26865671642\\
10384.5399999619	1340.29850746268\\
10388.1499998569	1337.31343283582\\
10413.3399999142	1337.31343283582\\
10416.9500000477	1328.35820895523\\
10420.5099999905	1325.37313432836\\
10424.1099998951	1340.29850746268\\
10434.8999998569	1376.11940298507\\
10438.5	1379.10447761194\\
10445.6799998283	1379.10447761194\\
10449.2899999619	1373.13432835821\\
10452.8899998665	1355.22388059702\\
10456.4900000095	1349.25373134328\\
10460.0699999332	1346.26865671642\\
10481.629999876	1346.26865671642\\
10485.2200000286	1343.28358208955\\
10488.8199999332	1355.22388059702\\
10496.0299999714	1373.13432835821\\
10499.6099998951	1376.11940298507\\
10503.2100000381	1367.16417910448\\
10510.4199998379	1337.31343283582\\
10514.0099999905	1325.37313432836\\
10517.5999999046	1328.35820895523\\
10528.4299998283	1328.35820895523\\
10531.9900000095	1325.37313432836\\
10535.5799999237	1325.37313432836\\
10539.1699998379	1340.29850746269\\
10546.4600000381	1382.08955223881\\
10549.9500000477	1391.0447761194\\
10553.5499999523	1391.0447761194\\
10560.7599999905	1397.01492537313\\
10564.4600000381	1388.05970149254\\
10567.9199998379	1388.05970149254\\
10571.5399999619	1385.07462686567\\
10582.4900000095	1367.16417910448\\
10589.4600000381	1361.19402985075\\
10596.6599998474	1367.16417910448\\
10603.8599998951	1367.16417910448\\
10607.4700000286	1370.14925373134\\
10611.0599999428	1364.17910447761\\
10614.6399998665	1373.13432835821\\
10618.4099998474	1376.11940298507\\
10621.8599998951	1391.0447761194\\
10629.0099999905	1382.08955223881\\
10632.6199998856	1373.13432835821\\
10636.1799998283	1370.14925373134\\
10646.9800000191	1370.14925373134\\
10654.1699998379	1376.11940298507\\
10657.7899999619	1376.11940298507\\
10664.9900000095	1400\\
10668.5899999142	1400\\
10672.2000000477	1397.01492537313\\
10675.7699999809	1388.05970149254\\
10679.3599998951	1376.11940298507\\
10682.9900000095	1361.19402985075\\
10690.5999999046	1313.43283582089\\
10694.2000000477	1316.41791044776\\
10705.0199999809	1367.16417910448\\
10708.5999999046	1367.16417910448\\
10715.7799999714	1373.13432835821\\
10726.5	1373.13432835821\\
10733.5999999046	1379.10447761194\\
10740.6900000572	1379.10447761194\\
10744.4600000381	1385.07462686567\\
10747.7899999619	1379.10447761194\\
10754.9099998474	1361.19402985075\\
10758.5199999809	1361.19402985075\\
10762.1099998951	1346.26865671642\\
10772.9199998379	1346.26865671642\\
10780.0999999046	1352.23880597015\\
10798.0999999046	1352.23880597015\\
10805.2699999809	1376.11940298507\\
10808.8699998856	1385.07462686567\\
10812.4900000095	1385.07462686567\\
10816.0899999142	1388.05970149254\\
10823.2200000286	1358.20895522388\\
10826.7899999619	1340.29850746268\\
10830.3899998665	1334.32835820896\\
10834	1334.32835820896\\
10841.1900000572	1328.35820895523\\
10851.9600000381	1328.35820895522\\
10855.5499999523	1334.32835820895\\
10859.1499998569	1343.28358208955\\
10862.75	1358.20895522388\\
10866.3399999142	1367.16417910448\\
10869.9400000572	1379.10447761194\\
10873.5299999714	1388.05970149254\\
10877.1399998665	1391.0447761194\\
10880.7599999905	1388.05970149254\\
10884.3599998951	1382.08955223881\\
10887.9400000572	1373.13432835821\\
10891.5099999905	1355.22388059702\\
10895.1099998951	1343.28358208955\\
10898.6900000572	1334.32835820895\\
10905.8699998856	1334.32835820895\\
10909.4400000572	1337.31343283582\\
10913.0399999619	1343.28358208955\\
10920.2400000095	1361.19402985075\\
10923.8499999046	1373.13432835821\\
10931.0199999809	1420.89552238806\\
10934.6199998856	1423.88059701493\\
10941.8299999237	1423.88059701493\\
10945.4400000572	1420.89552238806\\
10949.0399999619	1411.94029850746\\
10956.2400000095	1367.16417910448\\
10959.8399999142	1355.22388059702\\
10963.4099998474	1352.23880597015\\
10974.1599998474	1352.23880597015\\
10977.7599999905	1355.22388059702\\
10984.9600000381	1355.22388059702\\
10988.5599999428	1370.14925373134\\
10995.7100000381	1411.94029850746\\
11002.9099998474	1435.82089552239\\
11006.5	1432.83582089552\\
11010.0799999237	1423.88059701493\\
11013.6900000572	1405.97014925373\\
11017.2899999619	1382.08955223881\\
11020.879999876	1367.16417910448\\
11024.4900000095	1361.19402985075\\
11038.8199999332	1361.19402985075\\
11045.9500000477	1355.22388059702\\
11056.5799999237	1355.22388059702\\
11067.2599999905	1417.91044776119\\
11070.8399999142	1414.92537313433\\
11078.0399999619	1382.08955223881\\
11081.6499998569	1370.14925373134\\
11085.2100000381	1367.16417910448\\
11088.7999999523	1367.16417910448\\
11092.4299998283	1364.17910447761\\
11099.5999999046	1370.14925373134\\
11103.1799998283	1370.14925373134\\
11110.379999876	1376.11940298507\\
11117.5799999237	1376.11940298507\\
11121.1699998379	1379.10447761194\\
11128.4299998283	1391.0447761194\\
11131.9900000095	1400\\
11139.1499998569	1400\\
11142.7300000191	1397.01492537313\\
11146.4400000572	1388.05970149254\\
11149.9099998474	1373.13432835821\\
11153.5099999905	1364.17910447761\\
11164.4700000286	1364.17910447761\\
11171.4900000095	1340.29850746268\\
11182.4800000191	1340.29850746268\\
11185.8599998951	1343.28358208955\\
11189.4500000477	1352.23880597015\\
11196.6499998569	1391.0447761194\\
11200.3999998569	1402.98507462686\\
11203.8499999046	1405.97014925373\\
11207.4500000477	1405.97014925373\\
11211.0499999523	1400\\
11221.8099999428	1325.37313432836\\
11225.4299998283	1325.37313432836\\
11229.0199999809	1328.35820895522\\
11243.379999876	1328.35820895522\\
11246.9700000286	1331.34328358209\\
11250.5599999428	1340.29850746268\\
11254.1599998474	1358.20895522388\\
11257.7400000095	1379.10447761194\\
11261.3599998951	1391.0447761194\\
11264.9500000477	1397.01492537313\\
11272.129999876	1402.98507462686\\
11275.7400000095	1402.98507462686\\
11279.3399999142	1400\\
11290.0999999046	1337.31343283582\\
11304.4700000286	1337.31343283582\\
11308.0699999332	1340.29850746268\\
11311.6699998379	1349.25373134328\\
11318.8699998856	1382.08955223881\\
11322.4800000191	1394.02985074627\\
11326.0799999237	1397.01492537313\\
11340.4099998474	1397.01492537313\\
11344.0199999809	1394.02985074627\\
11354.7200000286	1319.40298507463\\
11365.3699998856	1319.40298507463\\
11368.9199998379	1322.38805970149\\
11372.4600000381	1328.35820895523\\
11379.5799999237	1346.26865671642\\
11383.1900000572	1334.32835820896\\
11386.7899999619	1328.35820895523\\
11390.3899998665	1343.28358208955\\
11393.9900000095	1352.23880597015\\
11404.7799999714	1352.23880597015\\
11411.9600000381	1376.11940298507\\
11426.3399999142	1376.11940298507\\
11429.9299998283	1373.13432835821\\
11437.1399998665	1328.35820895522\\
11440.7400000095	1304.4776119403\\
11447.9400000572	1304.4776119403\\
11451.5	1307.46268656716\\
11458.6900000572	1352.23880597015\\
11462.2400000095	1376.11940298507\\
11465.8399999142	1376.11940298507\\
11469.4199998379	1361.19402985075\\
11505.4500000477	1361.19402985075\\
11512.6499998569	1331.34328358209\\
11519.8299999237	1325.37313432836\\
11530.6199998856	1385.07462686567\\
11537.8199999332	1385.07462686567\\
11541.4099998474	1361.19402985075\\
11548.5799999237	1337.31343283582\\
11555.7899999619	1337.31343283582\\
11559.3999998569	1340.29850746268\\
11566.5899999142	1340.29850746268\\
11577.3999998569	1322.38805970149\\
11580.9800000191	1322.38805970149\\
11584.5699999332	1325.37313432836\\
11588.1900000572	1346.26865671642\\
11595.3899998665	1364.17910447761\\
11598.9800000191	1355.22388059702\\
11620.4700000286	1355.22388059702\\
11624.0399999619	1370.14925373134\\
11627.6199998856	1382.08955223881\\
11631.2200000286	1373.13432835821\\
11638.4600000381	1361.19402985075\\
11642.0399999619	1358.20895522388\\
11645.5999999046	1349.25373134328\\
11649.2000000477	1337.31343283582\\
11652.8099999428	1328.35820895522\\
11667.1699998379	1328.35820895523\\
11670.7400000095	1319.40298507463\\
11674.4600000381	1328.35820895523\\
11681.5399999619	1376.11940298507\\
11685.1399998665	1379.10447761194\\
11703.129999876	1379.10447761194\\
11706.7200000286	1376.11940298507\\
11710.4900000095	1385.07462686567\\
11713.9299998283	1379.10447761194\\
11717.5	1361.19402985075\\
11724.7100000381	1331.34328358209\\
11728.3999998569	1328.35820895522\\
11746.4199998379	1328.35820895523\\
11753.4700000286	1352.23880597015\\
11757.0299999714	1358.20895522388\\
11760.6399998665	1367.16417910448\\
11767.7300000191	1367.16417910448\\
11771.3199999332	1358.20895522388\\
11774.9099998474	1343.28358208955\\
11778.5099999905	1319.40298507463\\
11782.1099998951	1328.35820895523\\
11785.7100000381	1328.35820895523\\
11789.3099999428	1340.29850746268\\
11800.0999999046	1331.34328358209\\
11807.3099999428	1331.34328358209\\
11810.9299998283	1337.31343283582\\
11818.0799999237	1355.22388059702\\
11828.7699999809	1355.22388059702\\
11832.3299999237	1367.16417910448\\
11835.8699998856	1376.11940298507\\
11839.4299998283	1373.13432835821\\
11842.9700000286	1352.23880597015\\
11846.5699999332	1337.31343283582\\
11850.1599998474	1325.37313432836\\
11868.1699998379	1325.37313432836\\
11871.75	1328.35820895523\\
11875.3299999237	1334.32835820896\\
11878.9400000572	1343.28358208955\\
11882.5399999619	1346.26865671642\\
11886.1499998569	1355.22388059702\\
11889.75	1367.16417910448\\
11893.3599998951	1376.11940298507\\
11896.9299998283	1376.11940298507\\
11900.5399999619	1373.13432835821\\
11904.1399998665	1367.16417910448\\
11907.75	1349.25373134328\\
11911.3499999046	1340.29850746268\\
11918.4900000095	1334.32835820895\\
11922.0599999428	1334.32835820895\\
11925.6699998379	1331.34328358209\\
11932.8599998951	1337.31343283582\\
11940.0399999619	1313.43283582089\\
11943.6399998665	1313.43283582089\\
11950.8499999046	1319.40298507463\\
11954.4400000572	1325.37313432836\\
11961.6499998569	1358.20895522388\\
11965.2300000191	1373.13432835821\\
11968.8199999332	1376.11940298507\\
11972.4299998283	1376.11940298507\\
11976.0099999905	1370.14925373134\\
11979.6099998951	1358.20895522388\\
11986.7999999523	1322.38805970149\\
11990.3999998569	1313.43283582089\\
11994	1307.46268656716\\
12001.1799998283	1301.49253731343\\
12004.75	1301.49253731343\\
12008.3599998951	1304.4776119403\\
12011.9400000572	1313.43283582089\\
12015.5199999809	1328.35820895523\\
12019.129999876	1352.23880597015\\
12022.7200000286	1367.16417910448\\
12026.3399999142	1379.10447761194\\
12029.9299998283	1379.10447761194\\
12037.1399998665	1385.07462686567\\
12040.7599999905	1382.08955223881\\
12044.3599998951	1373.13432835821\\
12058.7200000286	1292.53731343284\\
12069.4700000286	1292.53731343284\\
12073.0499999523	1295.5223880597\\
12076.6199998856	1301.49253731343\\
12080.2100000381	1313.43283582089\\
12083.7899999619	1334.32835820896\\
12087.3999998569	1349.25373134328\\
12091	1361.19402985075\\
12105.3699998856	1361.19402985075\\
12112.5399999619	1373.13432835821\\
12116.1499998569	1361.19402985075\\
12123.3599998951	1313.43283582089\\
12126.9700000286	1295.5223880597\\
12137.7799999714	1295.5223880597\\
12141.3699998856	1298.50746268657\\
12144.9800000191	1304.4776119403\\
12148.5599999428	1322.38805970149\\
12152.129999876	1343.28358208955\\
12155.7400000095	1358.20895522388\\
12159.3299999237	1361.19402985075\\
12166.5399999619	1361.19402985075\\
12173.7300000191	1355.22388059702\\
12177.3199999332	1367.16417910448\\
12180.9299998283	1373.13432835821\\
12191.7200000286	1319.40298507463\\
12209.6900000572	1319.40298507463\\
12213.2699999809	1322.38805970149\\
12216.8699998856	1328.35820895522\\
12220.5	1340.29850746268\\
12227.6599998474	1352.23880597015\\
12231.2300000191	1361.19402985075\\
12234.8199999332	1367.16417910448\\
12256.3999998569	1367.16417910448\\
12259.9500000477	1364.17910447761\\
12263.5699999332	1355.22388059702\\
12270.75	1313.43283582089\\
12274.4099998474	1301.49253731343\\
12277.9500000477	1301.49253731343\\
12281.5399999619	1304.4776119403\\
12285.0999999046	1313.43283582089\\
12295.7400000095	1376.11940298507\\
12299.2899999619	1388.05970149254\\
12317.1099998951	1388.05970149254\\
12320.7100000381	1379.10447761194\\
12324.2999999523	1367.16417910448\\
12331.4800000191	1328.35820895522\\
12335.0599999428	1316.41791044776\\
12345.8499999046	1316.41791044776\\
12353.0599999428	1286.56716417911\\
12356.6699998379	1295.5223880597\\
12367.4600000381	1358.20895522388\\
12396.1499998569	1358.20895522388\\
12399.7300000191	1352.23880597015\\
12406.9099998474	1316.41791044776\\
12410.5199999809	1301.49253731343\\
12417.7300000191	1301.49253731343\\
12421.3299999237	1307.46268656716\\
12424.9199998379	1325.37313432836\\
12428.5199999809	1334.32835820895\\
12432.0799999237	1337.31343283582\\
12450.0799999237	1337.31343283582\\
12453.6399998665	1334.32835820895\\
12460.8499999046	1334.32835820895\\
12468.0599999428	1358.20895522388\\
12471.6199998856	1355.22388059702\\
12475.2100000381	1349.25373134328\\
12478.8099999428	1340.29850746268\\
12482.4199998379	1325.37313432836\\
12486.0199999809	1316.41791044776\\
12489.6099998951	1304.4776119403\\
12493.2300000191	1301.49253731343\\
12496.8099999428	1301.49253731343\\
12500.4099998474	1304.4776119403\\
12504	1313.43283582089\\
12511.1900000572	1355.22388059702\\
12514.7999999523	1367.16417910448\\
12532.7999999523	1367.16417910448\\
12539.9900000095	1349.25373134328\\
12543.5799999237	1334.32835820895\\
12550.7599999905	1295.5223880597\\
12554.3499999046	1289.55223880597\\
12557.9299998283	1289.55223880597\\
12561.4900000095	1298.50746268657\\
12565.0899999142	1310.44776119403\\
12572.2799999714	1349.25373134328\\
12575.879999876	1361.19402985075\\
12586.6900000572	1361.19402985075\\
12593.8599998951	1385.07462686567\\
12597.4199998379	1388.05970149254\\
12600.9700000286	1385.07462686567\\
12604.5099999905	1376.11940298507\\
12608.0699999332	1361.19402985075\\
12611.6099998951	1343.28358208955\\
12615.1799998283	1331.34328358209\\
12618.7100000381	1325.37313432836\\
12636.5799999237	1325.37313432836\\
12640.1900000572	1331.34328358209\\
12647.379999876	1367.16417910448\\
12650.9900000095	1370.14925373134\\
12665.3599998951	1370.14925373134\\
12668.9500000477	1385.07462686567\\
12672.5399999619	1397.01492537313\\
12676.129999876	1397.01492537313\\
12679.7400000095	1394.02985074627\\
12683.3399999142	1385.07462686567\\
12686.9500000477	1367.16417910448\\
12690.5499999523	1346.26865671642\\
12694.1099998951	1334.32835820895\\
12697.6900000572	1325.37313432836\\
12708.4900000095	1325.37313432836\\
12712.0599999428	1328.35820895522\\
12715.6699998379	1334.32835820895\\
12719.2699999809	1343.28358208955\\
12722.8399999142	1361.19402985075\\
12726.4500000477	1370.14925373134\\
12730.0399999619	1382.08955223881\\
12733.6499998569	1385.07462686567\\
12737.25	1385.07462686567\\
12740.8399999142	1382.08955223881\\
12744.4500000477	1373.13432835821\\
12748.0299999714	1361.19402985075\\
12751.629999876	1343.28358208955\\
12758.8199999332	1319.40298507463\\
12773.2000000477	1319.40298507463\\
12776.7999999523	1331.34328358209\\
12780.4099998474	1340.29850746268\\
12784.0099999905	1355.22388059702\\
12791.2400000095	1394.02985074627\\
12794.8399999142	1400\\
12798.4199998379	1400\\
12809.1900000572	1373.13432835821\\
12820	1337.31343283582\\
12823.6099998951	1334.32835820895\\
12834.4099998474	1334.32835820895\\
12838	1331.34328358209\\
12841.5899999142	1334.32835820895\\
12845.1599998474	1343.28358208955\\
12848.7699999809	1358.20895522388\\
12852.3299999237	1376.11940298507\\
12855.9099998474	1388.05970149254\\
12859.5	1391.0447761194\\
12866.6699998379	1373.13432835821\\
12870.2300000191	1361.19402985075\\
12873.8199999332	1352.23880597015\\
12877.4099998474	1340.29850746268\\
12881.0299999714	1331.34328358209\\
12888.2100000381	1331.34328358209\\
12891.7999999523	1343.28358208955\\
12899	1319.40298507463\\
12906.1900000572	1325.37313432836\\
12909.7300000191	1322.38805970149\\
12916.8499999046	1322.38805970149\\
12920.3999998569	1325.37313432836\\
12923.9500000477	1334.32835820895\\
12927.5	1352.23880597015\\
12931.0299999714	1373.13432835821\\
12934.5899999142	1385.07462686567\\
12938.1399998665	1391.0447761194\\
12941.7200000286	1379.10447761194\\
12948.8999998569	1337.31343283582\\
12952.5099999905	1325.37313432836\\
12959.7200000286	1325.37313432836\\
12963.3199999332	1322.38805970149\\
12977.6799998283	1322.38805970149\\
12981.2899999619	1325.37313432836\\
12984.8699998856	1322.38805970149\\
12988.4700000286	1322.38805970149\\
12992.0699999332	1340.29850746268\\
12995.6499998569	1352.23880597015\\
12999.25	1349.25373134328\\
13013.5899999142	1349.25373134328\\
13017.1699998379	1346.26865671642\\
13024.4500000477	1346.26865671642\\
13031.5399999619	1352.23880597015\\
13035.1499998569	1352.23880597015\\
13038.75	1349.25373134328\\
13042.4400000572	1349.25373134328\\
13045.9500000477	1337.31343283582\\
13049.5199999809	1322.38805970149\\
13060.4600000381	1322.38805970149\\
13063.9299998283	1325.37313432836\\
13071.1399998665	1325.37313432836\\
13074.75	1313.43283582089\\
13096.3999998569	1313.43283582089\\
13099.9199998379	1316.41791044776\\
13107.0899999142	1334.32835820895\\
13110.6900000572	1346.26865671642\\
13114.4099998474	1352.23880597015\\
13121.4900000095	1370.14925373134\\
13125.0799999237	1358.20895522388\\
13128.6799998283	1343.28358208955\\
13132.4299998283	1334.32835820896\\
13139.5199999809	1358.20895522388\\
13153.8999998569	1346.26865671642\\
13171.8499999046	1346.26865671642\\
13175.4600000381	1334.32835820895\\
13179.0499999523	1337.31343283582\\
13182.6499998569	1346.26865671642\\
13186.2400000095	1361.19402985075\\
13189.8499999046	1379.10447761194\\
13197.0299999714	1391.0447761194\\
13204.4099998474	1397.01492537313\\
13215.0099999905	1379.10447761194\\
13225.8199999332	1379.10447761194\\
13229.4299998283	1385.07462686567\\
13233.0299999714	1388.05970149254\\
13236.6099998951	1379.10447761194\\
13240.4299998283	1376.11940298507\\
13243.7899999619	1388.05970149254\\
13247.3999998569	1385.07462686567\\
13251	1379.10447761194\\
13261.7799999714	1370.14925373134\\
13265.3599998951	1370.14925373134\\
13268.9500000477	1358.20895522388\\
13272.5199999809	1343.28358208955\\
13276.129999876	1340.29850746268\\
13279.7300000191	1340.29850746268\\
13283.3499999046	1343.28358208955\\
13286.9400000572	1352.23880597015\\
13294.1599998474	1397.01492537313\\
13304.9500000477	1414.92537313433\\
13308.5299999714	1414.92537313433\\
13312.0999999046	1411.94029850746\\
13315.6799998283	1402.98507462686\\
13319.2799999714	1402.98507462686\\
13322.8899998665	1388.05970149254\\
13326.4800000191	1376.11940298507\\
13355.1599998474	1376.11940298507\\
13358.7699999809	1379.10447761194\\
13365.9800000191	1373.13432835821\\
13369.5599999428	1376.11940298507\\
13373.1599998474	1385.07462686567\\
13376.7100000381	1385.07462686567\\
13380.2599999905	1373.13432835821\\
13383.8199999332	1364.17910447761\\
13387.3499999046	1361.19402985075\\
13390.8999998569	1361.19402985075\\
13398	1367.16417910448\\
13419.4800000191	1367.16417910448\\
13423.0999999046	1361.19402985075\\
13426.6799998283	1358.20895522388\\
13430.2799999714	1364.17910447761\\
13433.8899998665	1367.16417910448\\
13437.4700000286	1367.16417910448\\
13444.6699998379	1361.19402985075\\
13448.2599999905	1364.17910447761\\
13451.8499999046	1364.17910447761\\
13455.4299998283	1361.19402985075\\
13459.0299999714	1352.23880597015\\
13462.6399998665	1352.23880597015\\
13466.2400000095	1346.26865671642\\
13469.8499999046	1343.28358208955\\
13473.4500000477	1343.28358208955\\
13477.0499999523	1349.25373134328\\
13487.8199999332	1358.20895522388\\
13491.379999876	1364.17910447761\\
13494.9700000286	1367.16417910448\\
13502.1399998665	1361.19402985075\\
13505.7400000095	1355.22388059702\\
13509.3499999046	1358.20895522388\\
13512.9500000477	1367.16417910448\\
13523.75	1340.29850746268\\
13527.3199999332	1337.31343283582\\
13534.5199999809	1337.31343283582\\
13545.2699999809	1355.22388059702\\
13548.879999876	1355.22388059702\\
13552.4900000095	1358.20895522388\\
13563.2599999905	1376.11940298507\\
13566.8499999046	1373.13432835821\\
13570.4900000095	1355.22388059702\\
13574.0299999714	1346.26865671642\\
13577.629999876	1340.29850746268\\
13599.2300000191	1340.29850746268\\
13602.8399999142	1346.26865671642\\
13606.5	1349.25373134328\\
13610.0299999714	1358.20895522388\\
13613.6399998665	1364.17910447761\\
13620.8399999142	1382.08955223881\\
13624.4299998283	1370.14925373134\\
13631.5699999332	1325.37313432836\\
13656.7300000191	1325.37313432836\\
13660.4299998283	1337.31343283582\\
13667.5299999714	1349.25373134328\\
13671.1399998665	1349.25373134328\\
13678.4400000572	1325.37313432836\\
13681.9299998283	1325.37313432836\\
13692.7000000477	1316.41791044776\\
13696.4700000286	1316.41791044776\\
13699.9199998379	1325.37313432836\\
13703.4900000095	1325.37313432836\\
13707.0799999237	1331.34328358209\\
13714.4900000095	1349.25373134328\\
13717.879999876	1349.25373134328\\
13728.6499998569	1322.38805970149\\
13735.8699998856	1316.41791044776\\
13739.4500000477	1316.41791044776\\
13743.0599999428	1313.43283582089\\
13746.6499998569	1298.50746268657\\
13750.379999876	1289.55223880597\\
13753.8399999142	1292.53731343284\\
13764.6399998665	1319.40298507463\\
13768.4299998283	1322.38805970149\\
13775.4199998379	1316.41791044776\\
13793.3299999237	1316.41791044776\\
13800.4900000095	1322.38805970149\\
13804.0899999142	1322.38805970149\\
13807.6900000572	1325.37313432836\\
13811.25	1331.34328358209\\
13814.8499999046	1328.35820895522\\
13822.0399999619	1316.41791044776\\
13832.7699999809	1316.41791044776\\
13840	1286.56716417911\\
13857.8699998856	1286.56716417911\\
13861.4099998474	1289.55223880597\\
13868.5199999809	1334.32835820895\\
13872.0699999332	1358.20895522388\\
13875.6499998569	1355.22388059702\\
13882.8299999237	1337.31343283582\\
13886.4400000572	1322.38805970149\\
13893.629999876	1298.50746268657\\
13897.2200000286	1289.55223880597\\
13911.6099998951	1289.55223880597\\
13918.7999999523	1313.43283582089\\
13922.3899998665	1316.41791044776\\
13925.9700000286	1310.44776119403\\
13929.5799999237	1307.46268656716\\
13936.7899999619	1325.37313432836\\
13943.9500000477	1325.37313432836\\
13947.5399999619	1322.38805970149\\
13958.2799999714	1304.4776119403\\
13961.879999876	1310.44776119403\\
13969.0599999428	1304.4776119403\\
13972.6699998379	1298.50746268657\\
13976.2899999619	1301.49253731343\\
13979.8499999046	1307.46268656716\\
13983.4400000572	1316.41791044776\\
13990.6499998569	1361.19402985075\\
14001.4500000477	1361.19402985075\\
14005.0199999809	1358.20895522388\\
14008.629999876	1352.23880597015\\
14015.8399999142	1334.32835820895\\
14019.4299998283	1319.40298507463\\
14026.5999999046	1295.5223880597\\
14037.3599998951	1295.5223880597\\
14040.9500000477	1298.50746268657\\
14044.5499999523	1307.46268656716\\
14058.9299998283	1355.22388059702\\
14062.5199999809	1361.19402985075\\
14066.1399998665	1361.19402985075\\
14069.7200000286	1358.20895522388\\
14073.3199999332	1352.23880597015\\
14076.9099998474	1352.23880597015\\
14080.5099999905	1346.26865671642\\
14084.1199998856	1328.35820895522\\
14087.7100000381	1316.41791044776\\
14112.8399999142	1316.41791044776\\
14116.4400000572	1319.40298507463\\
14123.5899999142	1337.31343283582\\
14134.4900000095	1373.13432835821\\
14138.0199999809	1382.08955223881\\
14141.5899999142	1382.08955223881\\
14145.2100000381	1385.07462686567\\
14148.8099999428	1373.13432835821\\
14152.4600000381	1355.22388059702\\
14155.9900000095	1343.28358208955\\
14159.5399999619	1334.32835820895\\
14163.0899999142	1331.34328358209\\
14170.379999876	1355.22388059702\\
14184.379999876	1355.22388059702\\
14187.9700000286	1358.20895522388\\
14195.1599998474	1370.14925373134\\
14198.75	1379.10447761194\\
14202.3399999142	1373.13432835821\\
14205.9500000477	1370.14925373134\\
14209.5	1364.17910447761\\
14213.1099998951	1361.19402985075\\
14216.6900000572	1352.23880597015\\
14223.8999998569	1352.23880597015\\
14231.0799999237	1346.26865671642\\
14241.8899998665	1346.26865671642\\
14245.4700000286	1349.25373134328\\
14249.0399999619	1355.22388059702\\
14256.2100000381	1379.10447761194\\
14259.8199999332	1394.02985074627\\
14263.3999998569	1402.98507462686\\
14267.0199999809	1394.02985074627\\
14274.1599998474	1346.26865671642\\
14306.5099999905	1346.26865671642\\
14310.0999999046	1349.25373134328\\
14313.6799998283	1355.22388059702\\
14317.2200000286	1370.14925373134\\
14324.3199999332	1408.9552238806\\
14327.8699998856	1411.94029850746\\
14334.9900000095	1367.16417910448\\
14338.5299999714	1343.28358208955\\
14345.7100000381	1319.40298507463\\
14349.3199999332	1322.38805970149\\
14363.6900000572	1322.38805970149\\
14367.2799999714	1325.37313432836\\
14381.7000000477	1325.37313432836\\
14385.2699999809	1322.38805970149\\
14388.8599998951	1334.32835820895\\
14392.5	1352.23880597015\\
14396.0699999332	1364.17910447761\\
14399.6699998379	1367.16417910448\\
14403.2599999905	1349.25373134328\\
14406.8399999142	1325.37313432836\\
14410.4700000286	1307.46268656716\\
14417.629999876	1307.46268656716\\
14421.2300000191	1295.5223880597\\
14439.1699998379	1295.5223880597\\
14442.7799999714	1304.4776119403\\
14446.3999998569	1319.40298507463\\
14449.9700000286	1337.31343283582\\
14453.5699999332	1349.25373134328\\
14457.1499998569	1358.20895522388\\
14475.1599998474	1358.20895522388\\
14478.7699999809	1346.26865671642\\
14482.4199998379	1325.37313432836\\
14485.9700000286	1301.49253731343\\
14489.5599999428	1286.56716417911\\
14500.4400000572	1286.56716417911\\
14503.9199998379	1289.55223880597\\
14511.1199998856	1334.32835820895\\
14514.7100000381	1358.20895522388\\
14525.5199999809	1358.20895522388\\
14529.1099998951	1349.25373134328\\
14536.4800000191	1349.25373134328\\
14543.4700000286	1343.28358208955\\
14550.6799998283	1331.34328358209\\
14557.8599998951	1331.34328358209\\
14561.4800000191	1328.35820895523\\
14565.0699999332	1319.40298507463\\
14568.6599998474	1319.40298507463\\
14572.4099998474	1331.34328358209\\
14579.4299998283	1361.19402985075\\
14586.5999999046	1385.07462686567\\
14590.1900000572	1382.08955223881\\
14608.1799998283	1382.08955223881\\
14618.9700000286	1364.17910447761\\
14626.1699998379	1346.26865671642\\
14629.7799999714	1331.34328358209\\
14633.379999876	1322.38805970149\\
14636.9900000095	1322.38805970149\\
14640.5499999523	1328.35820895522\\
14644.1699998379	1346.26865671642\\
14647.7300000191	1367.16417910448\\
14651.3199999332	1382.08955223881\\
14658.5199999809	1382.08955223881\\
14662.1199998856	1394.02985074627\\
14665.7300000191	1394.02985074627\\
14676.5	1376.11940298507\\
14680.1099998951	1364.17910447761\\
14690.8699998856	1319.40298507463\\
14716.0399999619	1319.40298507463\\
14719.629999876	1331.34328358209\\
14730.3999998569	1391.0447761194\\
14737.6099998951	1391.0447761194\\
14741.2000000477	1388.05970149254\\
14751.9800000191	1331.34328358209\\
14755.5799999237	1325.37313432836\\
14766.3599998951	1325.37313432836\\
14769.9700000286	1334.32835820895\\
14777.1599998474	1334.32835820895\\
14784.3599998951	1340.29850746268\\
14791.5699999332	1352.23880597015\\
14798.75	1352.23880597015\\
14805.9600000381	1358.20895522388\\
14809.5599999428	1346.26865671642\\
14816.7100000381	1316.41791044776\\
14820.3199999332	1322.38805970149\\
14823.9199998379	1322.38805970149\\
14831.129999876	1298.50746268657\\
14849.1099998951	1298.50746268657\\
14859.879999876	1316.41791044776\\
14867.0799999237	1334.32835820895\\
14870.6799998283	1349.25373134328\\
14874.2699999809	1358.20895522388\\
14877.8299999237	1358.20895522388\\
14881.4199998379	1340.29850746268\\
14888.5599999428	1292.53731343284\\
14892.1599998474	1283.58208955224\\
14906.5299999714	1283.58208955224\\
14917.3199999332	1301.49253731343\\
14920.9299998283	1313.43283582089\\
14931.7100000381	1358.20895522388\\
14938.8399999142	1358.20895522388\\
14942.3999998569	1355.22388059702\\
14949.4900000095	1331.34328358209\\
14953.0399999619	1316.41791044776\\
14960.1399998665	1304.4776119403\\
14978.0799999237	1304.4776119403\\
14981.6499998569	1307.46268656716\\
14985.2599999905	1325.37313432836\\
14988.8599998951	1337.31343283582\\
14992.4800000191	1346.26865671642\\
14996.0599999428	1352.23880597015\\
15010.4600000381	1340.29850746268\\
15014.0299999714	1340.29850746268\\
15017.6199998856	1337.31343283582\\
15021.2300000191	1325.37313432836\\
15024.8199999332	1310.44776119403\\
15028.4600000381	1298.50746268657\\
15032	1295.5223880597\\
15042.7699999809	1295.5223880597\\
15046.4700000286	1301.49253731343\\
15053.5199999809	1346.26865671642\\
15057.129999876	1370.14925373134\\
15060.7300000191	1361.19402985075\\
15064.4800000191	1346.26865671642\\
15071.5399999619	1358.20895522388\\
15093.1199998856	1358.20895522388\\
15096.7200000286	1343.28358208955\\
15100.4099998474	1325.37313432836\\
15103.9299998283	1316.41791044776\\
15118.4299998283	1316.41791044776\\
15129.0699999332	1373.13432835821\\
15132.6799998283	1376.11940298507\\
15136.4400000572	1373.13432835821\\
15150.6499998569	1373.13432835821\\
15154.2200000286	1370.14925373134\\
15157.8099999428	1355.22388059702\\
15161.4199998379	1334.32835820895\\
15165.0299999714	1319.40298507463\\
15168.629999876	1307.46268656716\\
15179.379999876	1307.46268656716\\
15182.9700000286	1310.44776119403\\
15190.1499998569	1334.32835820895\\
15193.7100000381	1349.25373134328\\
15200.8999998569	1361.19402985074\\
15204.5099999905	1361.19402985075\\
15208.0999999046	1355.22388059702\\
15211.6799998283	1346.26865671642\\
15218.8399999142	1322.38805970149\\
15222.4500000477	1307.46268656716\\
15226.0499999523	1295.5223880597\\
15233.2599999905	1313.43283582089\\
15236.8499999046	1313.43283582089\\
15251.1599998474	1325.37313432836\\
15254.7200000286	1325.37313432836\\
15258.2799999714	1328.35820895523\\
15265.3699998856	1352.23880597015\\
15268.9199998379	1358.20895522388\\
15272.4600000381	1340.29850746268\\
15276.0199999809	1316.41791044776\\
15279.5899999142	1301.49253731343\\
15283.2000000477	1295.5223880597\\
15297.5899999142	1295.5223880597\\
15301.1799998283	1307.46268656716\\
15304.7699999809	1322.38805970149\\
15311.9800000191	1334.32835820895\\
15322.7300000191	1334.32835820895\\
15326.3399999142	1331.34328358209\\
15329.9400000572	1322.38805970149\\
15333.5499999523	1301.49253731343\\
15337.1399998665	1292.53731343284\\
15340.7400000095	1295.5223880597\\
15344.3299999237	1304.4776119403\\
15347.9400000572	1304.4776119403\\
15351.5399999619	1292.53731343284\\
15362.2699999809	1292.53731343284\\
15365.8499999046	1295.5223880597\\
15373.0699999332	1307.46268656716\\
15376.6399998665	1310.44776119403\\
15391.0299999714	1310.44776119403\\
15394.5999999046	1313.43283582089\\
15398.1699998379	1328.35820895522\\
15401.75	1346.26865671642\\
15405.2999999523	1346.26865671642\\
15408.8599998951	1337.31343283582\\
15412.4400000572	1313.43283582089\\
15415.9500000477	1298.50746268657\\
15437.2999999523	1298.50746268657\\
15440.879999876	1274.62686567164\\
15444.4900000095	1274.62686567164\\
15448.0999999046	1280.59701492537\\
15451.6699998379	1289.55223880597\\
15458.8699998856	1313.43283582089\\
15462.4800000191	1328.35820895522\\
15466.0799999237	1328.35820895522\\
15473.2799999714	1280.59701492537\\
15476.8899998665	1268.65671641791\\
15491.2599999905	1268.65671641791\\
15498.4500000477	1262.68656716418\\
15502.0499999523	1262.68656716418\\
15505.629999876	1265.67164179104\\
15509.2200000286	1271.64179104477\\
15519.9900000095	1331.34328358209\\
15523.5399999619	1337.31343283582\\
15527.1399998665	1334.32835820895\\
15530.75	1325.37313432836\\
15534.3299999237	1310.44776119403\\
15537.9299998283	1289.55223880597\\
15545.1099998951	1265.67164179104\\
15562.9900000095	1265.67164179104\\
15566.5399999619	1268.65671641791\\
15570.0799999237	1277.61194029851\\
15577.2000000477	1319.40298507463\\
15580.7400000095	1331.34328358209\\
15584.2999999523	1328.35820895522\\
15587.8399999142	1319.40298507463\\
15591.4099998474	1322.38805970149\\
15595.0099999905	1310.44776119403\\
15602.2400000095	1304.4776119403\\
15605.8099999428	1295.5223880597\\
15613.0199999809	1283.58208955224\\
15634.5699999332	1283.58208955224\\
15638.1699998379	1271.64179104477\\
15641.7699999809	1256.71641791045\\
15645.379999876	1262.68656716418\\
15648.9700000286	1271.64179104477\\
15652.5599999428	1283.58208955224\\
15656.129999876	1298.50746268657\\
15663.2799999714	1298.50746268657\\
15670.5199999809	1268.65671641791\\
15677.6099998951	1268.65671641791\\
15681.1900000572	1292.53731343284\\
15702.75	1292.53731343284\\
15706.4099998474	1304.4776119403\\
15709.9500000477	1328.35820895522\\
15713.5199999809	1346.26865671642\\
15717.129999876	1340.29850746268\\
15720.6799998283	1316.41791044776\\
15724.4400000572	1295.5223880597\\
15727.7799999714	1292.53731343284\\
15731.3199999332	1292.53731343284\\
15738.4199998379	1298.50746268657\\
15752.7200000286	1298.50746268657\\
15759.9299998283	1274.62686567164\\
15763.5099999905	1274.62686567164\\
15767.129999876	1277.61194029851\\
15770.7200000286	1286.56716417911\\
15774.3099999428	1301.49253731343\\
15777.8999998569	1322.38805970149\\
15785.0599999428	1346.26865671642\\
15792.2400000095	1346.26865671642\\
15795.8499999046	1334.32835820895\\
15803.0599999428	1295.5223880597\\
15806.6499998569	1283.58208955224\\
15813.8199999332	1283.58208955224\\
15824.6099998951	1292.53731343284\\
15831.8099999428	1310.44776119403\\
15835.3699998856	1322.38805970149\\
15842.5299999714	1328.35820895523\\
15846.1099998951	1337.31343283582\\
15849.7300000191	1343.28358208955\\
15853.2899999619	1343.28358208955\\
15864.0299999714	1298.50746268657\\
15867.629999876	1286.56716417911\\
15874.7899999619	1280.59701492537\\
15878.3499999046	1292.53731343284\\
15881.8999998569	1310.44776119403\\
15885.4700000286	1319.40298507463\\
15892.5499999523	1343.28358208955\\
15899.6699998379	1343.28358208955\\
15903.2200000286	1340.29850746268\\
15910.5299999714	1364.17910447761\\
15921.1799998283	1364.17910447761\\
15931.9900000095	1346.26865671642\\
15935.6099998951	1346.26865671642\\
15939.2000000477	1343.28358208955\\
15950.0099999905	1316.41791044776\\
15953.5899999142	1319.40298507463\\
15957.1699998379	1334.32835820895\\
15964.4700000286	1376.11940298507\\
15967.9600000381	1379.10447761194\\
15971.5399999619	1379.10447761194\\
15975.0999999046	1376.11940298507\\
15985.8499999046	1358.20895522388\\
15989.4400000572	1358.20895522388\\
15993.0499999523	1352.23880597015\\
16000.3899998665	1358.20895522388\\
16014.5899999142	1358.20895522388\\
16018.1699998379	1355.22388059702\\
16021.75	1340.29850746268\\
16025.3599998951	1322.38805970149\\
16028.9199998379	1313.43283582089\\
16032.5	1310.44776119403\\
16036.0299999714	1322.38805970149\\
16043.129999876	1361.19402985075\\
16046.6900000572	1373.13432835821\\
16057.3299999237	1373.13432835821\\
16064.5299999714	1361.19402985075\\
16068.129999876	1352.23880597015\\
16075.3299999237	1340.29850746268\\
16082.5499999523	1316.41791044776\\
16086.1199998856	1307.46268656716\\
16089.7200000286	1307.46268656716\\
16093.3099999428	1313.43283582089\\
16104.0799999237	1358.20895522388\\
16107.6799998283	1370.14925373134\\
16114.8899998665	1376.11940298507\\
16122.0699999332	1352.23880597015\\
16125.6599998474	1343.28358208955\\
16143.5699999332	1343.28358208955\\
16150.7400000095	1325.37313432836\\
16154.3599998951	1313.43283582089\\
16161.5399999619	1313.43283582089\\
16165.129999876	1316.41791044776\\
16172.2999999523	1316.41791044776\\
16175.8899998665	1310.44776119403\\
16179.4600000381	1313.43283582089\\
16190.1799998283	1340.29850746268\\
16197.2599999905	1346.26865671642\\
16200.8199999332	1346.26865671642\\
16204.3999998569	1334.32835820895\\
16207.9199998379	1319.40298507463\\
16211.4600000381	1298.50746268657\\
16215.0299999714	1289.55223880597\\
16218.629999876	1286.56716417911\\
16222.4099998474	1289.55223880597\\
16225.8399999142	1295.5223880597\\
16229.4600000381	1295.5223880597\\
16233.0199999809	1301.49253731343\\
16240.4299998283	1319.40298507463\\
16254.5899999142	1319.40298507463\\
16258.2000000477	1307.46268656716\\
16265.4099998474	1337.31343283582\\
16269	1343.28358208955\\
16272.5999999046	1340.29850746268\\
16286.9600000381	1340.29850746268\\
16290.5699999332	1337.31343283582\\
16297.7300000191	1319.40298507463\\
16304.9099998474	1325.37313432836\\
16308.5099999905	1325.37313432836\\
16315.7100000381	1319.40298507463\\
16319.2999999523	1328.35820895522\\
16322.879999876	1328.35820895522\\
16326.4800000191	1337.31343283582\\
16355.2000000477	1337.31343283582\\
16362.3899998665	1361.19402985075\\
16365.9800000191	1370.14925373134\\
16369.5699999332	1352.23880597015\\
16376.7699999809	1304.4776119403\\
16380.3499999046	1286.56716417911\\
16383.9500000477	1277.61194029851\\
16394.7599999905	1313.43283582089\\
16401.9600000381	1313.43283582089\\
16405.5599999428	1316.41791044776\\
16416.3499999046	1334.32835820895\\
16437.9199998379	1334.32835820895\\
16441.5199999809	1328.35820895522\\
16448.7300000191	1310.44776119403\\
16452.3299999237	1307.46268656716\\
16455.9099998474	1319.40298507463\\
16459.4600000381	1328.35820895522\\
16463.0299999714	1331.34328358209\\
16495.2999999523	1331.34328358209\\
16498.8999998569	1346.26865671642\\
16502.4900000095	1343.28358208955\\
};
\addlegendentry{Head SSG}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
144.139999866486	791.044776119401\\
154.769999980927	835.820895522389\\
179.679999828339	835.820895522389\\
190.329999923706	880.597014925374\\
204.52999997139	880.597014925374\\
208.069999933243	895.5223880597\\
218.72000002861	895.5223880597\\
222.369999885559	910.447761194027\\
250.669999837875	910.447761194027\\
254.22000002861	895.5223880597\\
257.77999997139	895.5223880597\\
261.329999923706	880.597014925374\\
268.429999828339	880.597014925374\\
282.629999876022	940.298507462685\\
289.72000002861	940.298507462685\\
303.919999837875	1000\\
318.349999904633	1000\\
325.230000019073	970.149253731342\\
335.869999885559	970.149253731342\\
342.97000002861	1000\\
350.069999933243	1000\\
360.72000002861	1044.77611940298\\
367.819999933243	1044.77611940298\\
374.919999837875	1014.92537313433\\
399.769999980927	1014.92537313433\\
410.429999828339	970.149253731342\\
424.609999895096	970.149253731342\\
431.710000038147	940.298507462685\\
460.139999866486	940.298507462685\\
463.679999828339	955.223880597016\\
467.22000002861	940.298507462685\\
474.389999866486	940.298507462685\\
477.859999895096	955.223880597016\\
481.419999837875	955.223880597016\\
488.509999990463	925.373134328358\\
492.079999923706	940.298507462685\\
495.619999885559	940.298507462685\\
499.179999828339	955.223880597016\\
502.789999961853	955.223880597016\\
517.109999895096	895.5223880597\\
552.869999885559	895.5223880597\\
560.05999994278	925.373134328358\\
588.659999847412	925.373134328358\\
595.839999914169	895.5223880597\\
606.490000009537	895.5223880597\\
613.579999923706	925.373134328358\\
638.44000005722	925.373134328358\\
649.099999904633	970.149253731342\\
659.730000019073	970.149253731342\\
666.839999914169	940.298507462685\\
691.679999828339	940.298507462685\\
698.77999997139	970.149253731342\\
712.990000009537	970.149253731342\\
716.52999997139	955.223880597016\\
720.089999914169	955.223880597016\\
727.200000047684	985.074626865669\\
748.480000019073	985.074626865669\\
755.579999923706	1014.92537313433\\
762.679999828339	1014.92537313433\\
769.799999952316	1044.77611940298\\
791.089999914169	1044.77611940298\\
798.399999856949	1014.92537313433\\
815.94000005722	1014.92537313433\\
823.049999952316	1044.77611940298\\
847.909999847412	1044.77611940298\\
855	1074.62686567164\\
897.599999904633	1074.62686567164\\
901.139999866486	1104.4776119403\\
904.700000047684	1119.40298507463\\
918.889999866486	1119.40298507463\\
925.990000009537	1149.25373134328\\
929.539999961853	1149.25373134328\\
936.639999866486	1119.40298507463\\
940.19000005722	1119.40298507463\\
943.75	1134.32835820895\\
1000.54999995232	1134.32835820895\\
1007.65999984741	1104.4776119403\\
1011.20000004768	1104.4776119403\\
1014.74000000954	1119.40298507463\\
1053.78999996185	1119.40298507463\\
1060.89999985695	1089.55223880597\\
1064.45000004768	1089.55223880597\\
1071.53999996185	1119.40298507463\\
1075.07999992371	1119.40298507463\\
1082.20000004768	1149.25373134328\\
1085.74000000954	1149.25373134328\\
1092.83999991417	1119.40298507463\\
1139	1119.40298507463\\
1142.54999995232	1134.32835820895\\
1156.74000000954	1134.32835820895\\
1163.82999992371	1104.4776119403\\
1167.38999986649	1104.4776119403\\
1170.92999982834	1119.40298507463\\
1195.79999995232	1119.40298507463\\
1202.88999986649	1149.25373134328\\
1213.53999996185	1149.25373134328\\
1220.63999986649	1179.10447761194\\
1249.03999996185	1179.10447761194\\
1252.58999991417	1164.17910447761\\
1298.76999998093	1164.17910447761\\
1302.38999986649	1179.10447761194\\
1309.39999985695	1149.25373134328\\
1312.96000003815	1149.25373134328\\
1320.05999994278	1119.40298507463\\
1327.15999984741	1119.40298507463\\
1334.25999999046	1149.25373134328\\
1373.30999994278	1149.25373134328\\
1380.41999983788	1119.40298507463\\
1405.25	1119.40298507463\\
1408.80999994278	1104.4776119403\\
1423.00999999046	1104.4776119403\\
1430.09999990463	1134.32835820895\\
1433.65999984741	1134.32835820895\\
1440.77999997139	1104.4776119403\\
1451.39999985695	1104.4776119403\\
1458.51999998093	1074.62686567164\\
1494.02999997139	1074.62686567164\\
1501.11999988556	1104.4776119403\\
1515.32999992371	1104.4776119403\\
1518.8599998951	1119.40298507463\\
1536.6099998951	1119.40298507463\\
1540.15999984741	1104.4776119403\\
1565.00999999046	1104.4776119403\\
1572.09999990463	1074.62686567164\\
1660.8599998951	1074.62686567164\\
1667.95000004768	1044.77611940298\\
1671.50999999046	1044.77611940298\\
1675.06999993324	1059.70149253731\\
1707.00999999046	1059.70149253731\\
1710.55999994278	1074.62686567164\\
1724.75	1074.62686567164\\
1731.84999990463	1104.4776119403\\
1735.41999983788	1089.55223880597\\
1738.97000002861	1059.70149253731\\
1742.51999998093	1044.77611940298\\
1753.15999984741	1044.77611940298\\
1756.71000003815	1029.85074626865\\
1891.62999987602	1029.85074626866\\
1898.75	1059.70149253731\\
1909.39999985695	1059.70149253731\\
1912.95000004768	1044.77611940298\\
1944.88999986649	1044.77611940298\\
1948.46000003815	1029.85074626865\\
1952.00999999046	1029.85074626865\\
1959.1099998951	1059.70149253731\\
1962.63999986649	1059.70149253731\\
1969.75	1029.85074626865\\
1973.29999995232	1029.85074626865\\
1980.42999982834	1059.70149253731\\
2076.42999982834	1059.70149253731\\
2083.41999983788	1089.55223880597\\
2118.97000002861	1089.55223880597\\
2126.05999994278	1119.40298507463\\
2129.61999988556	1119.40298507463\\
2136.73000001907	1089.55223880597\\
2179.39999985695	1089.55223880597\\
2186.5	1119.40298507463\\
2190.04999995232	1119.40298507463\\
2197.13999986649	1089.55223880597\\
2239.75	1089.55223880597\\
2246.84999990463	1119.40298507463\\
2314.29999995232	1119.40298507463\\
2321.41999983788	1089.55223880597\\
2356.88999986649	1089.55223880597\\
2364.00999999046	1059.70149253731\\
2367.53999996185	1059.70149253731\\
2371.09999990463	1074.62686567164\\
2417.25	1074.62686567164\\
2424.37999987602	1044.77611940298\\
2431.44000005722	1044.77611940298\\
2438.55999994278	1074.62686567164\\
2477.58999991417	1074.62686567164\\
2481.14999985695	1059.70149253731\\
2509.54999995232	1059.70149253731\\
2523.75	1119.40298507463\\
2559.25	1119.40298507463\\
2562.79999995232	1134.32835820895\\
2580.55999994278	1134.32835820895\\
2587.64999985695	1164.17910447761\\
2605.38999986649	1164.17910447761\\
2608.95000004768	1149.25373134328\\
2616.04999995232	1149.25373134328\\
2623.13999986649	1179.10447761194\\
2669.28999996185	1179.10447761194\\
2676.44000005722	1149.25373134328\\
2679.94000005722	1149.25373134328\\
2683.5	1164.17910447761\\
2711.90999984741	1164.17910447761\\
2719	1194.02985074627\\
2722.54999995232	1179.10447761194\\
2747.40999984741	1179.10447761194\\
2761.6099998951	1119.40298507463\\
2772.39999985695	1119.40298507463\\
2779.3599998951	1149.25373134328\\
2797.11999988556	1149.25373134328\\
2800.65999984741	1134.32835820895\\
2818.38999986649	1134.32835820895\\
2825.50999999046	1104.4776119403\\
2853.89999985695	1104.4776119403\\
2861	1074.62686567164\\
2907.14999985695	1074.62686567164\\
2910.69000005722	1089.55223880597\\
2917.78999996185	1089.55223880597\\
2921.34999990463	1074.62686567164\\
2949.74000000954	1074.62686567164\\
2956.84999990463	1044.77611940298\\
2967.49000000954	1044.77611940298\\
2971.04999995232	1059.70149253731\\
2985.25	1059.70149253731\\
2988.80999994278	1074.62686567164\\
3010.09999990463	1074.62686567164\\
3017.20000004768	1044.77611940298\\
3020.75	1044.77611940298\\
3027.84999990463	1074.62686567164\\
3056.25	1074.62686567164\\
3066.89999985695	1119.40298507463\\
3144.99000000954	1119.40298507463\\
3148.54999995232	1104.4776119403\\
3180.5	1104.4776119403\\
3187.59999990463	1134.32835820895\\
3205.3599998951	1134.32835820895\\
3208.90999984741	1119.40298507463\\
3223.08999991417	1119.40298507463\\
3226.64999985695	1104.4776119403\\
3237.29999995232	1104.4776119403\\
3240.83999991417	1119.40298507463\\
3247.95000004768	1119.40298507463\\
3255.04999995232	1149.25373134328\\
3258.59999990463	1149.25373134328\\
3265.71000003815	1119.40298507463\\
3294.1099998951	1119.40298507463\\
3304.75	1074.62686567164\\
3404.14999985695	1074.62686567164\\
3411.25999999046	1104.4776119403\\
3414.79999995232	1104.4776119403\\
3418.34999990463	1119.40298507463\\
3421.89999985695	1119.40298507463\\
3425.45000004768	1104.4776119403\\
3475.15999984741	1104.4776119403\\
3478.70000004768	1089.55223880597\\
3485.80999994278	1089.55223880597\\
3492.91999983788	1059.70149253731\\
3556.80999994278	1059.70149253731\\
3560.33999991417	1074.62686567164\\
3638.47000002861	1074.62686567164\\
3642	1089.55223880597\\
3645.55999994278	1089.55223880597\\
3649.09999990463	1074.62686567164\\
3652.65999984741	1074.62686567164\\
3659.75	1044.77611940298\\
3681.05999994278	1044.77611940298\\
3684.6099998951	1059.70149253731\\
3720.1099998951	1059.70149253731\\
3727.20000004768	1089.55223880597\\
3769.81999993324	1089.55223880597\\
3776.89999985695	1119.40298507463\\
3780.45000004768	1119.40298507463\\
3787.54999995232	1149.25373134328\\
3794.65999984741	1149.25373134328\\
3798.3599998951	1134.32835820895\\
3865.64999985695	1134.32835820895\\
3872.74000000954	1164.17910447761\\
3876.3599998951	1164.17910447761\\
3883.39999985695	1134.32835820895\\
3918.90999984741	1134.32835820895\\
3922.45000004768	1119.40298507463\\
3936.63999986649	1119.40298507463\\
3943.75	1149.25373134328\\
3957.96000003815	1149.25373134328\\
3965.05999994278	1119.40298507463\\
4007.64999985695	1119.40298507463\\
4014.75	1089.55223880597\\
4018.29999995232	1089.55223880597\\
4025.41999983788	1059.70149253731\\
4103.5	1059.70149253731\\
4110.6099998951	1029.85074626865\\
4117.71000003815	1029.85074626865\\
4124.81999993324	1059.70149253731\\
4174.52999997139	1059.70149253731\\
4178.04999995232	1044.77611940298\\
4181.6099998951	1044.77611940298\\
4185.15999984741	1059.70149253731\\
4213.56999993324	1059.70149253731\\
4220.66999983788	1089.55223880597\\
4281.02999997139	1089.55223880597\\
4284.56999993324	1104.4776119403\\
4291.66999983788	1104.4776119403\\
4298.76999998093	1134.32835820895\\
4341.36999988556	1134.32835820895\\
4344.91999983788	1149.25373134328\\
4355.56999993324	1149.25373134328\\
4362.67999982834	1119.40298507463\\
4405.27999997139	1119.40298507463\\
4412.37999987602	1149.25373134328\\
4415.90999984741	1149.25373134328\\
4423.02999997139	1119.40298507463\\
4451.42999982834	1119.40298507463\\
4458.51999998093	1089.55223880597\\
4497.56999993324	1089.55223880597\\
4501.11999988556	1104.4776119403\\
4518.86999988556	1104.4776119403\\
4522.41999983788	1089.55223880597\\
4529.51999998093	1089.55223880597\\
4536.61999988556	1059.70149253731\\
4579.23000001907	1059.70149253731\\
4582.78999996185	1044.77611940298\\
4593.41999983788	1044.77611940298\\
4596.99000000954	1059.70149253731\\
4643.11999988556	1059.70149253731\\
4646.67999982834	1044.77611940298\\
4650.37999987602	1044.77611940298\\
4653.76999998093	1059.70149253731\\
4735.42999982834	1059.70149253731\\
4738.97000002861	1044.77611940298\\
4806.42999982834	1044.77611940298\\
4813.54999995232	1074.62686567164\\
4831.27999997139	1074.62686567164\\
4834.81999993324	1059.70149253731\\
4884.51999998093	1059.70149253731\\
4891.61999988556	1029.85074626865\\
4902.42999982834	1029.85074626865\\
4909.37999987602	1059.70149253731\\
4959.07999992371	1059.70149253731\\
4962.61999988556	1074.62686567164\\
4994.56999993324	1074.62686567164\\
5001.66999983788	1104.4776119403\\
5044.28999996185	1104.4776119403\\
5051.38999986649	1074.62686567164\\
5140.11999988556	1074.62686567164\\
5147.23000001907	1044.77611940298\\
5161.41999983788	1044.77611940298\\
5168.52999997139	1074.62686567164\\
5196.92999982834	1074.62686567164\\
5200.48000001907	1059.70149253731\\
5232.45000004768	1059.70149253731\\
5239.53999996185	1029.85074626865\\
5353.71000003815	1029.85074626865\\
5357.27999997139	1044.77611940298\\
5400.3599998951	1044.77611940298\\
5407.3599998951	1014.92537313433\\
5471.99000000954	1014.92537313433\\
5479.13999986649	1044.77611940298\\
5575.75999999046	1044.77611940298\\
5579.30999994278	1059.70149253731\\
5593.66999983788	1059.70149253731\\
5597.24000000954	1044.77611940298\\
5611.56999993324	1044.77611940298\\
5615.15999984741	1059.70149253731\\
5669.01999998093	1059.70149253731\\
5676.36999988556	1089.55223880597\\
5690.41999983788	1089.55223880597\\
5694	1074.62686567164\\
5708.25	1074.62686567164\\
5711.86999988556	1089.55223880597\\
5719.02999997139	1059.70149253731\\
5790.81999993324	1059.70149253731\\
5798.00999999046	1089.55223880597\\
5833.83999991417	1089.55223880597\\
5837.37999987602	1104.4776119403\\
5851.67999982834	1104.4776119403\\
5855.26999998093	1089.55223880597\\
5909.06999993324	1089.55223880597\\
5919.82999992371	1044.77611940298\\
5926.96000003815	1044.77611940298\\
5930.56999993324	1059.70149253731\\
5934.11999988556	1089.55223880597\\
5949.1099998951	1089.55223880597\\
5952.73000001907	1074.62686567164\\
5959.94000005722	1104.4776119403\\
6013.82999992371	1104.4776119403\\
6017.41999983788	1119.40298507463\\
6031.67999982834	1119.40298507463\\
6038.79999995232	1089.55223880597\\
6056.69000005722	1089.55223880597\\
6060.41999983788	1074.62686567164\\
6067.47000002861	1104.4776119403\\
6074.67999982834	1104.4776119403\\
6078.41999983788	1089.55223880597\\
6150.39999985695	1089.55223880597\\
6161.01999998093	1134.32835820895\\
6168.41999983788	1134.32835820895\\
6175.38999986649	1104.4776119403\\
6193.36999988556	1104.4776119403\\
6196.97000002861	1089.55223880597\\
6200.56999993324	1089.55223880597\\
6204.33999991417	1104.4776119403\\
6254.51999998093	1104.4776119403\\
6258.1099998951	1089.55223880597\\
6301.25	1089.55223880597\\
6308.45000004768	1059.70149253731\\
6337.17999982834	1059.70149253731\\
6340.76999998093	1074.62686567164\\
6391.08999991417	1074.62686567164\\
6394.69000005722	1059.70149253731\\
6398.29999995232	1059.70149253731\\
6401.8599998951	1074.62686567164\\
6437.83999991417	1074.62686567164\\
6445.04999995232	1044.77611940298\\
6452.23000001907	1044.77611940298\\
6455.82999992371	1059.70149253731\\
6506.07999992371	1059.70149253731\\
6509.65999984741	1074.62686567164\\
6552.84999990463	1074.62686567164\\
6560.03999996185	1104.4776119403\\
6577.98000001907	1104.4776119403\\
6581.59999990463	1089.55223880597\\
6635.5	1089.55223880597\\
6642.63999986649	1059.70149253731\\
6692.71000003815	1059.70149253731\\
6696.42999982834	1044.77611940298\\
6710.64999985695	1044.77611940298\\
6714.31999993324	1059.70149253731\\
6732.34999990463	1059.70149253731\\
6739.46000003815	1089.55223880597\\
6746.66999983788	1089.55223880597\\
6750.36999988556	1074.62686567164\\
6793.36999988556	1074.62686567164\\
6800.56999993324	1044.77611940298\\
6951.63999986649	1044.77611940298\\
6955.20000004768	1029.85074626865\\
6973.11999988556	1029.85074626865\\
6980.32999992371	1000\\
7095.41999983788	1000\\
7099.02999997139	985.074626865669\\
7336.47000002861	985.074626865669\\
7339.84999990463	1000\\
8256.28999996185	1000\\
8259.8599998951	1014.92537313433\\
8321.02999997139	1014.92537313433\\
8324.63999986649	1029.85074626865\\
8392.88999986649	1029.85074626865\\
8400.07999992371	1000\\
8493.61999988556	1000\\
8497.19000005722	1014.92537313433\\
8561.54999995232	1014.92537313433\\
8565.15999984741	1000\\
8597.53999996185	1000\\
8601.12999987602	1014.92537313433\\
8633.50999999046	1014.92537313433\\
8640.67999982834	1044.77611940298\\
8734.14999985695	1044.77611940298\\
8741.3599998951	1014.92537313433\\
8838.37999987602	1014.92537313433\\
8841.97000002861	1000\\
9280.48000001907	1000\\
9287.65999984741	1029.85074626865\\
9352.47000002861	1029.85074626865\\
9359.56999993324	1059.70149253731\\
9521.44000005722	1059.70149253731\\
9528.6099998951	1029.85074626865\\
9593.31999993324	1029.85074626865\\
9600.48000001907	1000\\
9837.70000004768	1000\\
9844.88999986649	1029.85074626865\\
9999.17999982834	1029.85074626865\\
10006.3899998665	1059.70149253731\\
10078.4600000381	1059.70149253731\\
10085.4800000191	1029.85074626865\\
10204.129999876	1029.85074626865\\
10211.3399999142	1059.70149253731\\
10236.4199998379	1059.70149253731\\
10240.0199999809	1074.62686567164\\
10247.2200000286	1044.77611940298\\
10304.7799999714	1044.77611940298\\
10311.9700000286	1074.62686567164\\
10413.3399999142	1074.62686567164\\
10420.5099999905	1104.4776119403\\
10449.2899999619	1104.4776119403\\
10452.8899998665	1119.40298507463\\
10456.4900000095	1119.40298507463\\
10460.0699999332	1104.4776119403\\
10485.2200000286	1104.4776119403\\
10488.8199999332	1089.55223880597\\
10546.4600000381	1089.55223880597\\
10549.9500000477	1074.62686567164\\
10553.5499999523	1074.62686567164\\
10560.7599999905	1044.77611940298\\
10657.7899999619	1044.77611940298\\
10664.9900000095	1014.92537313433\\
10682.9900000095	1014.92537313433\\
10690.5999999046	1044.77611940298\\
10694.2000000477	1044.77611940298\\
10701.4099998474	1014.92537313433\\
10744.4600000381	1014.92537313433\\
10751.3699998856	1044.77611940298\\
10754.9099998474	1044.77611940298\\
10762.1099998951	1074.62686567164\\
10790.879999876	1074.62686567164\\
10794.4800000191	1089.55223880597\\
10923.8499999046	1089.55223880597\\
10931.0199999809	1059.70149253731\\
10984.9600000381	1059.70149253731\\
10992.1499998569	1029.85074626865\\
10995.7100000381	1029.85074626865\\
11002.9099998474	1000\\
11164.4700000286	1000\\
11171.4900000095	1029.85074626865\\
11211.0499999523	1029.85074626865\\
11218.4199998379	1059.70149253731\\
11347.6199998856	1059.70149253731\\
11351.1799998283	1074.62686567164\\
11379.5799999237	1074.62686567164\\
11386.7899999619	1104.4776119403\\
11404.7799999714	1104.4776119403\\
11411.9600000381	1074.62686567164\\
11451.5	1074.62686567164\\
11458.6900000572	1044.77611940298\\
11465.8399999142	1044.77611940298\\
11469.4199998379	1059.70149253731\\
11505.4500000477	1059.70149253731\\
11512.6499998569	1089.55223880597\\
11537.8199999332	1089.55223880597\\
11541.4099998474	1074.62686567164\\
11548.5799999237	1104.4776119403\\
11591.7999999523	1104.4776119403\\
11595.3899998665	1119.40298507463\\
11620.4700000286	1119.40298507463\\
11627.6199998856	1089.55223880597\\
11670.7400000095	1089.55223880597\\
11674.4600000381	1104.4776119403\\
11706.7200000286	1104.4776119403\\
11710.4900000095	1089.55223880597\\
11746.4199998379	1089.55223880597\\
11753.4700000286	1059.70149253731\\
11778.5099999905	1059.70149253731\\
11782.1099998951	1074.62686567164\\
11789.3099999428	1044.77611940298\\
11828.7699999809	1044.77611940298\\
11835.8699998856	1014.92537313433\\
11911.3499999046	1014.92537313433\\
11914.8999998569	1000\\
11932.8599998951	1000\\
11940.0399999619	1029.85074626865\\
12051.5299999714	1029.85074626865\\
12058.7200000286	1059.70149253731\\
12173.7300000191	1059.70149253731\\
12180.9299998283	1029.85074626865\\
12220.5	1029.85074626865\\
12227.6599998474	1059.70149253731\\
12292.1799998283	1059.70149253731\\
12299.2899999619	1029.85074626865\\
12345.8499999046	1029.85074626865\\
12353.0599999428	1059.70149253731\\
12424.9199998379	1059.70149253731\\
12432.0799999237	1089.55223880597\\
12460.8499999046	1089.55223880597\\
12468.0599999428	1059.70149253731\\
12543.5799999237	1059.70149253731\\
12550.7599999905	1089.55223880597\\
12586.6900000572	1089.55223880597\\
12593.8599998951	1059.70149253731\\
12647.379999876	1059.70149253731\\
12650.9900000095	1074.62686567164\\
12665.3599998951	1074.62686567164\\
12672.5399999619	1044.77611940298\\
12784.0099999905	1044.77611940298\\
12791.2400000095	1014.92537313433\\
12888.2100000381	1014.92537313433\\
12891.7999999523	1000\\
12899	1029.85074626865\\
12981.2899999619	1029.85074626865\\
12988.4700000286	1059.70149253731\\
12995.6499998569	1059.70149253731\\
12999.25	1074.62686567164\\
13053.1199998856	1074.62686567164\\
13060.4600000381	1104.4776119403\\
13071.1399998665	1104.4776119403\\
13074.75	1119.40298507463\\
13121.4900000095	1119.40298507463\\
13128.6799998283	1149.25373134328\\
13132.4299998283	1149.25373134328\\
13139.5199999809	1119.40298507463\\
13171.8499999046	1119.40298507463\\
13175.4600000381	1134.32835820895\\
13225.8199999332	1134.32835820895\\
13233.0299999714	1104.4776119403\\
13240.4299998283	1104.4776119403\\
13243.7899999619	1089.55223880597\\
13265.3599998951	1089.55223880597\\
13272.5199999809	1119.40298507463\\
13297.7599999905	1119.40298507463\\
13304.9500000477	1089.55223880597\\
13315.6799998283	1089.55223880597\\
13319.2799999714	1074.62686567164\\
13326.4800000191	1104.4776119403\\
13365.9800000191	1104.4776119403\\
13373.1599998474	1074.62686567164\\
13505.7400000095	1074.62686567164\\
13512.9500000477	1044.77611940298\\
13559.6499998569	1044.77611940298\\
13563.2599999905	1029.85074626865\\
13566.8499999046	1029.85074626865\\
13570.4900000095	1044.77611940298\\
13624.4299998283	1044.77611940298\\
13631.5699999332	1074.62686567164\\
13656.7300000191	1074.62686567164\\
13660.4299998283	1059.70149253731\\
13674.7200000286	1059.70149253731\\
13678.4400000572	1074.62686567164\\
13743.0599999428	1074.62686567164\\
13750.379999876	1104.4776119403\\
13804.0899999142	1104.4776119403\\
13811.25	1074.62686567164\\
13832.7699999809	1074.62686567164\\
13840	1104.4776119403\\
13864.9700000286	1104.4776119403\\
13872.0699999332	1074.62686567164\\
13915.2000000477	1074.62686567164\\
13918.7999999523	1059.70149253731\\
13922.3899998665	1059.70149253731\\
13929.5799999237	1089.55223880597\\
13983.4400000572	1089.55223880597\\
13990.6499998569	1059.70149253731\\
14073.3199999332	1059.70149253731\\
14080.5099999905	1029.85074626865\\
14145.2100000381	1029.85074626865\\
14152.4600000381	1059.70149253731\\
14163.0899999142	1059.70149253731\\
14170.379999876	1000\\
14338.5299999714	1000\\
14345.7100000381	1029.85074626865\\
14385.2699999809	1029.85074626865\\
14392.5	1000\\
14399.6699998379	1000\\
14410.4700000286	1044.77611940298\\
14417.629999876	1044.77611940298\\
14421.2300000191	1059.70149253731\\
14525.5199999809	1059.70149253731\\
14529.1099998951	1074.62686567164\\
14572.4099998474	1074.62686567164\\
14579.4299998283	1104.4776119403\\
14586.5999999046	1074.62686567164\\
14640.5499999523	1074.62686567164\\
14644.1699998379	1059.70149253731\\
14658.5199999809	1059.70149253731\\
14662.1199998856	1044.77611940298\\
14687.2699999809	1044.77611940298\\
14690.8699998856	1059.70149253731\\
14766.3599998951	1059.70149253731\\
14769.9700000286	1044.77611940298\\
14813.1399998665	1044.77611940298\\
14820.3199999332	1014.92537313433\\
14823.9199998379	1014.92537313433\\
14831.129999876	1044.77611940298\\
14928.1099998951	1044.77611940298\\
14931.7100000381	1029.85074626865\\
14985.2599999905	1029.85074626865\\
14992.4800000191	1059.70149253731\\
15057.129999876	1059.70149253731\\
15064.4800000191	1089.55223880597\\
15071.5399999619	1059.70149253731\\
15093.1199998856	1059.70149253731\\
15100.4099998474	1089.55223880597\\
15154.2200000286	1089.55223880597\\
15161.4199998379	1119.40298507463\\
15226.0499999523	1119.40298507463\\
15233.2599999905	1089.55223880597\\
15297.5899999142	1089.55223880597\\
15304.7699999809	1059.70149253731\\
15333.5499999523	1059.70149253731\\
15340.7400000095	1029.85074626865\\
15347.9400000572	1029.85074626865\\
15351.5399999619	1044.77611940298\\
15394.5999999046	1044.77611940298\\
15401.75	1014.92537313433\\
15437.2999999523	1014.92537313433\\
15440.879999876	1000\\
15587.8399999142	1000\\
15591.4099998474	985.074626865669\\
15638.1699998379	985.074626865669\\
15641.7699999809	1000\\
15645.379999876	1000\\
15652.5599999428	1029.85074626865\\
15663.2799999714	1029.85074626865\\
15670.5199999809	1059.70149253731\\
15677.6099998951	1059.70149253731\\
15681.1900000572	1074.62686567164\\
15713.5199999809	1074.62686567164\\
15720.6799998283	1104.4776119403\\
15752.7200000286	1104.4776119403\\
15759.9299998283	1134.32835820895\\
15878.3499999046	1134.32835820895\\
15881.8999998569	1119.40298507463\\
15885.4700000286	1119.40298507463\\
15892.5499999523	1089.55223880597\\
15903.2200000286	1089.55223880597\\
15910.5299999714	1059.70149253731\\
15953.5899999142	1059.70149253731\\
15960.7699999809	1029.85074626865\\
15993.0499999523	1029.85074626865\\
16000.3899998665	1000\\
16018.1699998379	1000\\
16025.3599998951	1029.85074626865\\
16114.8899998665	1029.85074626865\\
16122.0699999332	1059.70149253731\\
16254.5899999142	1059.70149253731\\
16258.2000000477	1074.62686567164\\
16265.4099998474	1044.77611940298\\
16319.2999999523	1044.77611940298\\
16322.879999876	1059.70149253731\\
16355.2000000477	1059.70149253731\\
16362.3899998665	1029.85074626865\\
16376.7699999809	1029.85074626865\\
16383.9500000477	1059.70149253731\\
16495.2999999523	1059.70149253731\\
16498.8999998569	1044.77611940298\\
16502.4900000095	1044.77611940298\\
};
\addlegendentry{Wall SSG}

\end{axis}
\end{tikzpicture}%


==> pictures/trajectory_bct_identification.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.986in,
height=2.636in,
at={(0.842in,0.553in)},
scale only axis,
xmin=2.7,
xmax=5.8,
xlabel style={font=\color{white!15!black}},
xlabel={y-position [m]},
ymin=-0.1,
ymax=0.3,
ytick = {-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
ylabel style={font=\color{white!15!black}},
ylabel={z-position [m]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\fontsize{18}{5}\selectfont}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2.78506826598	-0.0647085837855433\\
2.79340188337715	-0.064761000687591\\
2.80173487475977	-0.0648090483154963\\
2.81006740635907	-0.0648490617639723\\
2.81840083063818	-0.0648810461376842\\
2.82673413891073	-0.0649049956592424\\
2.83506841128662	-0.0649209114008382\\
2.8434006464887	-0.0649287883635527\\
2.85173434129468	-0.0649286298518217\\
2.86006817491035	-0.0649204327244419\\
2.86840086531981	-0.064904198824501\\
2.87673386208369	-0.0648799256505923\\
2.88506780989376	-0.0648476085996451\\
2.8934004962245	-0.0648072557779195\\
2.90173381192282	-0.0647588580036266\\
2.9100670900963	-0.0647024173360382\\
2.91840036327119	-0.0646379326420318\\
2.92673351099408	-0.0645654040510006\\
2.9350667241003	-0.0644848289801346\\
2.94339871339743	-0.0643962205466183\\
2.95173210306081	-0.0642995495440452\\
2.96006497540802	-0.064194835878671\\
2.96839670196185	-0.0640820887800534\\
2.97672928343794	-0.0639612805005256\\
2.98506215012741	-0.0638324165354026\\
2.99339341008452	-0.0636955269287019\\
3.00172639365291	-0.0635505556438145\\
3.01005815946295	-0.0633975519552572\\
3.01838909566447	-0.0632365105223737\\
3.02672136084326	-0.0630673876958826\\
3.03505191214629	-0.0628902445801487\\
3.04338341549134	-0.0627050243582738\\
3.05171505929929	-0.0625117422374216\\
3.06004501830363	-0.0623104415341346\\
3.06837629476306	-0.0621010489442079\\
3.07670630389371	-0.0618836280569035\\
3.08503739363276	-0.0616581165401301\\
3.09336703528372	-0.0614245820388775\\
3.10169707038566	-0.0611829730995911\\
3.11002556329744	-0.0609333461612942\\
3.11835527073539	-0.0606756176848959\\
3.12668436905221	-0.0604098418101494\\
3.13501374351663	-0.0601359893486643\\
3.14334137536362	-0.0598541273629919\\
3.15166926719556	-0.0595641887680646\\
3.15999780306609	-0.0592661574034958\\
3.16832484416061	-0.0589601095490468\\
3.17665305429669	-0.0586459462630829\\
3.18497962681165	-0.0583237725743289\\
3.19330557633883	-0.057993550966668\\
3.201632262504	-0.057655225787282\\
3.20995789651096	-0.0573088685967226\\
3.21828442153042	-0.0569543971934947\\
3.22660882353565	-0.0565919400668634\\
3.2349342703803	-0.056221359220559\\
3.24325955738605	-0.0558427053391648\\
3.25158304195129	-0.0554560543218714\\
3.2599073028605	-0.0550612861859046\\
3.26823034913657	-0.0546584942875489\\
3.27655306568917	-0.0542476363319675\\
3.28487605215789	-0.0538286810678818\\
3.29319893074852	-0.0534016455219147\\
3.30151987570247	-0.052966624574667\\
3.30984205158587	-0.0525234520168155\\
3.31816222606665	-0.0520722992932866\\
3.32648348201464	-0.0516129987557948\\
3.334803332012	-0.0511456863316163\\
3.34312312463765	-0.0506702865483861\\
3.35144142398079	-0.050186881840875\\
3.3597608320726	-0.0496953196630889\\
3.36807831005537	-0.0491957788567793\\
3.37639645219714	-0.0486881035308775\\
3.38471389040511	-0.0481723752946565\\
3.3930300842968	-0.0476486285353442\\
3.40134579226444	-0.0471168160352093\\
3.40966219443869	-0.0465768600181646\\
3.41797676934084	-0.046028923833939\\
3.42629106094908	-0.0454729067828405\\
3.43460582332793	-0.0449087561113571\\
3.44291818882102	-0.0443366671336021\\
3.45123147820141	-0.0437564113675675\\
3.45954326458518	-0.043168156948755\\
3.4678554566342	-0.0425717682769972\\
3.47616620077684	-0.0419673777284853\\
3.48447704938369	-0.0413548722166966\\
3.49278736760574	-0.0407342969778626\\
3.50109637012869	-0.0401057111649522\\
3.50940540696295	-0.0394690123135853\\
3.51771269509035	-0.0388243373341621\\
3.52602088112601	-0.0381714798403375\\
3.53432679121534	-0.0375106889893219\\
3.54263307358703	-0.0368417546050014\\
3.5509387131576	-0.0361647565336853\\
3.55924376495315	-0.035479689777556\\
3.56754829683439	-0.0347865480287751\\
3.57585189472698	-0.0340853656284894\\
3.58415364701242	-0.0333762212642569\\
3.59245582574322	-0.0326589205499806\\
3.6007578004149	-0.0319335152297533\\
3.60905813955492	-0.031200130659324\\
3.61735892303151	-0.0304585823780308\\
3.62565748291936	-0.0297091088788358\\
3.63395583507215	-0.0289515291974267\\
3.64225404941281	-0.028185834964601\\
3.65055024628285	-0.027412200276043\\
3.65884695330983	-0.0266303891121393\\
3.66714186111021	-0.0258406184378712\\
3.67543727223507	-0.0250426683644066\\
3.68373152849927	-0.0242366967711879\\
3.6920236138836	-0.0234228046786717\\
3.70031647570385	-0.0226007022329081\\
3.70860859204303	-0.02177053762598\\
3.71689854876871	-0.0209324540560744\\
3.72518925269254	-0.0200861570630242\\
3.73347749502709	-0.0192319740283664\\
3.74176614083201	-0.0183696100042845\\
3.75005387068369	-0.0174992002958757\\
3.75807092041492	-0.0166494704775033\\
3.76543851869221	-0.015862139017794\\
3.77197531606482	-0.015157414724576\\
3.77969913854347	-0.0143174743611245\\
3.78798275923804	-0.0134089185112308\\
3.79626493500475	-0.0124923735418523\\
3.8045455883315	-0.0115678509001313\\
3.81282622925335	-0.0106351814077678\\
3.82110627166035	-0.00969442909972418\\
3.82938489150607	-0.0087456876858423\\
3.83766341603932	-0.00778880438514868\\
3.8459393188907	-0.00682407228928465\\
3.854215702204	-0.00585112998764882\\
3.86249136687144	-0.00487011582319652\\
3.87076456517245	-0.00388123869330216\\
3.8790384341732	-0.00288412327870093\\
3.88731015492788	-0.001879108461168\\
3.89558061741414	-0.00086608810462599\\
3.90385125917443	0.000155115335503083\\
3.91212094764381	0.00118436395202194\\
3.92038814229118	0.00222146400356921\\
3.92865604090005	0.00326681710988358\\
3.93692140268444	0.00432001394010116\\
3.94518748724088	0.00538147030606428\\
3.95345063949388	0.00645071675072653\\
3.96171323965358	0.00752805929396775\\
3.96997509676233	0.00861347432254964\\
3.9782367892096	0.00970703970154079\\
3.98649642565465	0.0108085050298493\\
3.99475565467764	0.0119180897590597\\
4.0030127440625	0.0130355606723104\\
4.0112697258553	0.014161192736067\\
4.01952434373461	0.0152946780012677\\
4.0277785240164	0.0164362801513106\\
4.03603260813057	0.0175860489662655\\
4.0442840602752	0.0187436305305431\\
4.05253597314056	0.0199094588717923\\
4.06078540094941	0.0210831182061869\\
4.06903359676137	0.0222647847023732\\
4.07728178098723	0.023454634792605\\
4.08552787998682	0.0246523696810138\\
4.09377266217533	0.0258580993918393\\
4.10201743437556	0.0270720165579573\\
4.11025987031981	0.0282937786914973\\
4.11850225032539	0.0295237237688864\\
4.12674231904543	0.0307615152654921\\
4.13498112381898	0.032007308747362\\
4.14321864854213	0.033261101572919\\
4.15145558109207	0.0345229992537939\\
4.15969198065321	0.0357930128032878\\
4.16792549980551	0.0370707788078376\\
4.17615957772587	0.0383568311911625\\
4.18439092253229	0.0396506562375187\\
4.19262099657223	0.0409524815183059\\
4.20085141896321	0.0422625654825795\\
4.2090792962474	0.0435804480129167\\
4.2173054461252	0.044906257446436\\
4.22553137692264	0.046240237740418\\
4.23375499131239	0.0475820487721017\\
4.24197864251375	0.048932074902927\\
4.25019964367387	0.0502898749630576\\
4.25842016310691	0.0516558062315554\\
4.26663826452931	0.0530295464924982\\
4.27485670978406	0.0544115581908529\\
4.28307280604853	0.0558013893973797\\
4.29128731592369	0.0571991671311806\\
4.29950138561773	0.0586050873289373\\
4.30771246872919	0.0600187129626466\\
4.31592412075636	0.0614406564958578\\
4.32413256057639	0.0628702632072836\\
4.33234145116778	0.064308170917423\\
4.34054740112329	0.0657537858611464\\
4.34875321783766	0.0672076020377461\\
4.35695663740322	0.0686692186166349\\
4.3651594608777	0.0701389560805082\\
4.37335939290278	0.0716164020176033\\
4.38155863182984	0.0731019512513049\\
4.3897575209807	0.0745956685580672\\
4.39795391587092	0.0760971631227589\\
4.40614890028316	0.0776066317808857\\
4.41434192355082	0.0791239722203273\\
4.42253489863556	0.0806495399085828\\
4.43072591330735	0.0821829799876383\\
4.43891465989524	0.0837242327346688\\
4.44710162238982	0.085273387402989\\
4.45528821203292	0.0868307120671907\\
4.46347364581202	0.0883960597789385\\
4.47165647625075	0.089969152380585\\
4.47983764900385	0.0915501695776727\\
4.48801715823316	0.0931391095887317\\
4.49619676067229	0.0947363156864929\\
4.5043729182783	0.0963410963432761\\
4.51254870994537	0.097954054529014\\
4.52072217282252	0.0995748033668793\\
4.52889420670685	0.101203520052793\\
4.53706570504922	0.102840384159903\\
4.54523424788076	0.104484910144408\\
4.55340255085644	0.10613764440887\\
4.56156796587128	0.107798050942974\\
4.56973295905307	0.10946663076064\\
4.57789510923497	0.111142888698377\\
4.58605658775778	0.112827269942911\\
4.59421547388382	0.114519377745017\\
4.60237273048827	0.116219410018109\\
4.610528595929	0.11792741649801\\
4.61868424199732	0.119643644804156\\
4.62683670897328	0.121367471630708\\
4.63498754008588	0.123099220674401\\
4.64313685078241	0.124838916387008\\
4.65128522652468	0.126586684759858\\
4.65943056350761	0.128342073255008\\
4.66757438489076	0.130105407971579\\
4.67571778420802	0.131876927536337\\
4.68385918962658	0.133656291151226\\
4.69199781178052	0.135443323850011\\
4.70013478701257	0.137238273245425\\
4.70827026636839	0.139041172739238\\
4.71640539582772	0.140852278372512\\
4.7245366445316	0.142670802533615\\
4.73266760972086	0.144497548306747\\
4.74079654783873	0.146332125399579\\
4.74892271282328	0.148174363072277\\
4.75704855518358	0.150024817125407\\
4.76517130663935	0.151882856943255\\
4.77329320449613	0.153748993293269\\
4.78141268673998	0.155622867323095\\
4.78953020381203	0.157504581348575\\
4.79764634729054	0.159394272476407\\
4.8057601224276	0.161291708470682\\
4.81387280856261	0.163197188336186\\
4.82198295357999	0.165110370583274\\
4.83009241273488	0.167031693081451\\
4.83819892679909	0.168960620177693\\
4.84630321682674	0.170897320710586\\
4.85440727764082	0.172842272843826\\
4.86250797684173	0.1747947245348\\
4.87060689070707	0.176755053050405\\
4.878705032412	0.178723504977515\\
4.88680009632408	0.180699519252897\\
4.89489329229578	0.182683388909739\\
4.90298597032133	0.184675446537618\\
4.91107505496967	0.186674934127917\\
4.91916234927007	0.18868229444037\\
4.92724811840171	0.190697593582504\\
4.93533278517687	0.192720938303053\\
4.94341381966632	0.194751693569258\\
4.95149466457413	0.196790724087231\\
4.95957294952473	0.198837432974717\\
4.96764840251871	0.200891748483269\\
4.97572216748728	0.202953960147139\\
4.98379458866802	0.205024156740463\\
4.99186371659269	0.20710183669757\\
4.99993264337511	0.209187796360025\\
5.00799814506564	0.2112812022607\\
5.01606185934838	0.213382477001634\\
5.02412440764005	0.215491783572928\\
5.0321837459953	0.217608586111978\\
5.04024127519623	0.219733250426175\\
5.04829784425193	0.221866001786113\\
5.05635121867971	0.224006247939157\\
5.06440245260838	0.226154266475469\\
5.07245308308785	0.228310468961854\\
5.0804998075501	0.230473969634135\\
5.08854468726819	0.232645319550508\\
5.09658873202934	0.234824792902239\\
5.10462953446194	0.237011736917029\\
5.11266906736383	0.23920668698576\\
5.1207054553121	0.241409130076712\\
5.12874053664114	0.243619568956729\\
5.13677284882674	0.24583760084517\\
5.14480389709073	0.248063641034022\\
5.15283167895913	0.25029713336126\\
5.16085817949009	0.252538628982914\\
5.16888181513823	0.254787685191168\\
5.17690424236698	0.257044765947081\\
5.18492436494746	0.25930956337185\\
5.19294152389396	0.26158188918713\\
5.20095631672216	0.263861910480733\\
5.20896958376068	0.266149866306708\\
5.21697987752453	0.268445342443653\\
5.22498902332106	0.270748861638008\\
5.23299489916051	0.273059812809067\\
5.24100030047114	0.27537900318944\\
};
\addlegendentry{$\mathrm{X}_{\boldsymbol{u^{\ast}},\bar{\boldsymbol{p}}}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2.78506826598	-0.0647085837854094\\
2.78558908604405	-0.0647123012449567\\
2.78626606476741	-0.0647170989748113\\
2.78709937757985	-0.0647229395009148\\
2.78793269098026	-0.064728702679103\\
2.78876739374188	-0.0647344015433615\\
2.789600708145	-0.0647400175205245\\
2.79043402305992	-0.0647455568923226\\
2.79105913669404	-0.0647496693236852\\
2.79168237798826	-0.0647537112965562\\
2.79251707882947	-0.0647590662456701\\
2.79334900665282	-0.0647643238892484\\
2.79418232381919	-0.0647695133114246\\
2.79501564144376	-0.064774628112325\\
2.79584895953502	-0.064779666048451\\
2.79647709086133	-0.0647834199493216\\
2.79709871855477	-0.0647870758643055\\
2.7979320230463	-0.0647919203854022\\
2.79876534273729	-0.0647966856814699\\
2.79959866286382	-0.0648013738667862\\
2.80043198337654	-0.06480599236935\\
2.80126530428894	-0.0648105379958741\\
2.80189505776717	-0.0648139300384175\\
2.80251508441109	-0.0648172111413398\\
2.80334837462711	-0.0648215650443995\\
2.80418169696491	-0.0648258398653858\\
2.80501640856669	-0.064830043663907\\
2.80584973165648	-0.0648341680847252\\
2.80668305511944	-0.0648382156716702\\
2.80751637894865	-0.0648421863671102\\
2.80834831426204	-0.06484607449874\\
2.8091830276714	-0.0648498989790826\\
2.81001635255178	-0.0648536405253677\\
2.81074881853355	-0.0648568667202784\\
2.81147320190753	-0.0648599812269355\\
2.81230649209347	-0.064863492937304\\
2.81313981827756	-0.0648669283349355\\
2.81397314477372	-0.0648702872460855\\
2.81480647156638	-0.0648735696227785\\
2.81563979864957	-0.0648767760599358\\
2.81647312601205	-0.0648799082095939\\
2.81730645364995	-0.0648829655908738\\
2.81814117043659	-0.064885951246998\\
2.81897449860102	-0.0648888577498479\\
2.81980643813436	-0.0648916874175798\\
2.8206397667954	-0.0648944464234363\\
2.82147309570122	-0.0648971278181379\\
2.82230642484169	-0.06489973322528\\
2.82313975420725	-0.0649022647054181\\
2.82397308379109	-0.0649047219918199\\
2.82480641358606	-0.0649071042921269\\
2.82563974358554	-0.0649094119824177\\
2.82647307378273	-0.0649116450621288\\
2.82730779305642	-0.0649138064996903\\
2.82814112363581	-0.0649158874523286\\
2.82887610785734	-0.0649176596490803\\
2.8295994244378	-0.0649193286258439\\
2.83043127795648	-0.0649211792120969\\
2.83126460921283	-0.0649229584470176\\
2.83209794062598	-0.064924661067248\\
2.83293266105927	-0.0649262915625879\\
2.83376599274595	-0.0649278454712069\\
2.83459793567572	-0.0649293219784006\\
2.83528560988617	-0.0649304896047819\\
2.8359521198925	-0.0649315547145598\\
2.83678525698528	-0.0649328229876725\\
2.83761858923457	-0.0649340127170904\\
2.83845192158947	-0.0649351241378257\\
2.83928525402868	-0.0649361605855605\\
2.84011997543602	-0.0649371225895045\\
2.84095191914727	-0.0649380071705391\\
2.84178664070371	-0.0649388198391821\\
2.84261997343171	-0.0649395544431694\\
2.84345330621374	-0.0649402142589782\\
2.84428525016277	-0.0649407988063795\\
2.84511858303727	-0.0649413071937941\\
2.8458084494341	-0.0649416735359053\\
2.84647285757006	-0.0649419608506057\\
2.84730590667941	-0.0649422604018763\\
2.8481392396533	-0.0649424849814675\\
2.84897257263993	-0.0649426329681047\\
2.8498059056177	-0.0649427069976233\\
2.85054426479001	-0.0649427108669278\\
2.85126434173755	-0.0649426386890939\\
2.85209884326547	-0.0649424835252153\\
2.85293217617934	-0.0649422524223501\\
2.85376550906912	-0.0649419453409103\\
2.8545974530235	-0.064941564556616\\
2.85543078582279	-0.0649411084758538\\
2.85626411856061	-0.0649405757369554\\
2.85709884012289	-0.064939967077699\\
2.85793078385128	-0.0649392867767926\\
2.85876411638742	-0.0649385309092234\\
2.85959744884693	-0.0649377025627187\\
2.86029032161425	-0.0649369622382567\\
2.86095187281173	-0.0649361902723254\\
2.86178477078942	-0.0649351555638447\\
2.86243148750427	-0.0649343068680224\\
2.86303650332915	-0.0649334563897129\\
2.86386925593431	-0.0649322292515717\\
2.86470119882344	-0.064930924188568\\
2.86539523168932	-0.0649297789619791\\
2.8660556886464	-0.0649286272399801\\
2.86688990763077	-0.06492710937633\\
2.86772323886312	-0.0649255162879976\\
2.86855656995829	-0.0649238491844187\\
2.86938851200251	-0.0649221112506024\\
2.87022184274436	-0.0649202928075543\\
2.87105517330199	-0.0649183982421245\\
2.87188850368178	-0.0649164296531759\\
2.8727218338767	-0.0649143863654386\\
2.87355655274351	-0.0649122622818435\\
2.8743898825126	-0.0649100646151802\\
2.87522321206854	-0.0649077907751229\\
2.87605515251919	-0.0649054443456734\\
2.8768884816192	-0.0649030174902595\\
2.87758498318839	-0.0649009342437944\\
2.87824312680608	-0.0648988999745457\\
2.87907579398837	-0.0648962631314582\\
2.87990912214438	-0.0648935457887217\\
2.88074245004535	-0.0648907525919804\\
2.88157577769474	-0.0648878884057725\\
2.88240910507086	-0.0648849489195946\\
2.88324243214532	-0.0648819322602845\\
2.88407575893415	-0.0648788415726217\\
2.88491047432887	-0.0648756733979455\\
2.88560812398382	-0.064872971508045\\
2.88626519773062	-0.0648703596902235\\
2.88696242951584	-0.064867543603235\\
2.88761920076317	-0.0648648241065256\\
2.88845036877735	-0.0648613216471276\\
2.88914931579403	-0.064858323232394\\
2.88980654031601	-0.0648554358885286\\
2.89063905893283	-0.0648517152469354\\
2.89147238266907	-0.064847912528393\\
2.89217058896796	-0.0648446695006705\\
2.89282586432452	-0.0648415623482696\\
2.89365829143778	-0.0648375523066942\\
2.89449161373949	-0.0648334590011256\\
2.8953249356476	-0.0648292875200962\\
2.89602533867539	-0.0648257287407654\\
2.8965028615808	-0.0648232649805667\\
2.89709663685985	-0.064820153782772\\
2.89788573912044	-0.0648159707476262\\
2.89865946157737	-0.0648117988398558\\
2.89949107135269	-0.0648072485765525\\
2.90032439074131	-0.064802616456192\\
2.90115770967573	-0.0647979077829598\\
2.90199102817519	-0.0647931257412094\\
2.90282434624989	-0.0647882710317306\\
2.90365766387691	-0.0647833419828985\\
2.90449098102764	-0.0647783378193905\\
2.90532429773383	-0.0647732614764886\\
2.90615761398798	-0.0647681128940072\\
2.90699231862521	-0.0647628823677706\\
2.90782563392955	-0.0647575877109872\\
2.90857066401108	-0.0647527930071381\\
2.90932662054565	-0.0647478484056318\\
2.91021956139938	-0.0647419369903259\\
2.91105327842794	-0.0647363433608596\\
2.91188659124521	-0.0647306802472547\\
2.91271990346803	-0.0647249393405323\\
2.91346695864866	-0.0647197274442707\\
2.91417894131704	-0.0647146909712025\\
2.91501139228655	-0.0647087511305851\\
2.91584609156961	-0.0647027403964198\\
2.91650710753711	-0.0646979337756645\\
2.91709756365214	-0.0646935809789505\\
2.91792774225329	-0.064687402560479\\
2.91876105047201	-0.0646811203839632\\
2.91959435806258	-0.0646747573529858\\
2.92042766506983	-0.0646683209326466\\
2.92126097146476	-0.0646618079254674\\
2.92209427724037	-0.064655218794465\\
2.92292758240837	-0.0646485551214336\\
2.9237608869698	-0.0646418168108848\\
2.9245955797163	-0.0646349898913952\\
2.92542888296412	-0.064628097099705\\
2.92626218556577	-0.0646211281078597\\
2.92709409867103	-0.064614094794153\\
2.92780179125943	-0.0646080568627518\\
2.92845096638425	-0.0646024555315775\\
2.92928272650734	-0.0645952162177793\\
2.93011463708025	-0.0645878985321173\\
2.93094793582466	-0.0645804926812431\\
2.93178123387727	-0.0645730138955408\\
2.93261453125876	-0.0645654619922092\\
2.93344782795067	-0.064557835321403\\
2.9342825127182	-0.0645501184835816\\
2.93511580794769	-0.0645423397114731\\
2.93594771366435	-0.064534504671794\\
2.93665620893903	-0.0645277881122202\\
2.93730476696031	-0.0645215920379527\\
2.9380113719033	-0.0645147971784152\\
2.93865872914108	-0.0645085012701446\\
2.93948885732711	-0.0645003646507705\\
2.94032214798012	-0.0644921206316067\\
2.94115543786949	-0.0644837997924542\\
2.94198872700789	-0.0644754059910384\\
2.9428220153384	-0.0644669355010676\\
2.94365669168672	-0.0644583755415776\\
2.94436535331917	-0.0644510533968293\\
2.94501120330193	-0.0644443153641689\\
2.94584250337213	-0.0644355794760953\\
2.94667578782928	-0.0644267445966866\\
2.94751046024772	-0.0644178158848981\\
2.94834374302213	-0.0644088269913181\\
2.94917563614518	-0.0643997766536132\\
2.95000891721448	-0.0643906351029294\\
2.9508421974443	-0.0643814189475167\\
2.95167686563604	-0.0643721126382096\\
2.95251014413728	-0.0643627450398684\\
2.95317999436179	-0.0643551663652395\\
2.95376138230058	-0.0643485369079903\\
2.95459171404694	-0.064339014027633\\
2.95542498942503	-0.0643293782823009\\
2.95625826383892	-0.0643196611809761\\
2.95709153735417	-0.0643098701573402\\
2.95792619874236	-0.0642999864491656\\
2.9587594704128	-0.0642900429483672\\
2.95959135238837	-0.06428004158474\\
2.96042462224244	-0.0642699494506741\\
2.96125927993589	-0.0642597656148021\\
2.96209115916173	-0.0642495430723595\\
2.9629244262647	-0.0642392308471453\\
2.96375769240305	-0.0642288433666361\\
2.96451137552515	-0.0642193842143937\\
2.96521746193451	-0.0642104504573891\\
2.96605044074078	-0.0641998392153221\\
2.96688370292077	-0.0641891472794185\\
2.96759681480542	-0.0641799404331782\\
2.96823878704646	-0.0641715879987777\\
2.96891150717711	-0.064162795993073\\
2.96949066794423	-0.0641551702422439\\
2.97032048919301	-0.0641441883318083\\
2.97115374591276	-0.0641330842784513\\
2.97198700156969	-0.0641219014460488\\
2.97281886747216	-0.0641106655555191\\
2.97365212109787	-0.0640993362724564\\
2.97448537368236	-0.0640879322509947\\
2.97532001396912	-0.0640764342969118\\
2.97615187570186	-0.0640649004390807\\
2.97698512515354	-0.0640532746418166\\
2.97781837358245	-0.0640415761853175\\
2.97865162091827	-0.0640298020334384\\
2.97948486712337	-0.0640179509736641\\
2.98020272487273	-0.0640076843554947\\
2.98084300530668	-0.0639984648344918\\
2.98167334632156	-0.06398644520445\\
2.98250658828717	-0.0639743068488288\\
2.98322271864734	-0.0639638171518812\\
2.98386211094582	-0.0639543892777378\\
2.98469366756271	-0.0639420664815623\\
2.98552690527233	-0.0639296429076382\\
2.98636014178309	-0.0639171401548884\\
2.98719198841309	-0.0639045848166521\\
2.98802522265001	-0.0638919349166714\\
2.98885845571124	-0.0638792098414236\\
2.98969168760233	-0.0638664095705735\\
2.9905249182859	-0.0638535325743015\\
2.9913595364489	-0.0638405566292271\\
2.99219276469417	-0.0638275264157477\\
2.99287271338539	-0.0638168441045788\\
2.99344547942433	-0.0638077943224519\\
2.9942742075839	-0.0637946438522579\\
2.9951074314386	-0.0637813417439108\\
2.99594065401507	-0.0637679603888252\\
2.99666070588712	-0.0637563433634268\\
2.99729927665256	-0.0637459778301794\\
2.99812907061742	-0.0637324470439445\\
2.99896228854085	-0.0637187846645925\\
2.99979411645422	-0.0637050654886077\\
3.00047743274073	-0.0636937461295556\\
3.00104855198926	-0.0636842335076629\\
3.00187691849853	-0.063670379870911\\
3.00271013042269	-0.0636563650837076\\
3.00354334094961	-0.0636422684335125\\
3.00437655020347	-0.0636280985958931\\
3.00509917331627	-0.0636157513969579\\
3.00573544214776	-0.0636048174507503\\
3.00656354256517	-0.0635905260521252\\
3.00739674681476	-0.0635760705171417\\
3.00823133833875	-0.063561510879002\\
3.00906453981276	-0.0635469002747391\\
3.00989773996877	-0.0635322158399286\\
3.01061905216818	-0.0635194482627375\\
3.01125411417417	-0.0635081457433668\\
3.01208331977512	-0.0634933245925301\\
3.01291651473912	-0.0634783538046335\\
3.01374970829683	-0.0634633045978862\\
3.01458428914093	-0.0634481571221872\\
3.01526993863045	-0.063435663123175\\
3.0158379998429	-0.0634252578698443\\
3.01666564097448	-0.0634100413276957\\
3.01749882806194	-0.0633946456265904\\
3.01818664364093	-0.0633818819695328\\
3.01875534753954	-0.0633712784716341\\
3.01958294425118	-0.0633557916480195\\
3.02041612610936	-0.0633401208947532\\
3.02124930640583	-0.063324368620715\\
3.02208109669206	-0.0633085714910874\\
3.02280707926391	-0.0632947270680837\\
3.02344058646872	-0.0632825833684811\\
3.02426939739157	-0.0632666343720956\\
3.0251011821491	-0.063250552894038\\
3.02593435397508	-0.0632343648429979\\
3.02676752426591	-0.0632181011629219\\
3.02749341717096	-0.0632038733028166\\
3.02812587788763	-0.0631914140932495\\
3.02895441341694	-0.0631750288966538\\
3.02978757790144	-0.0631584742133731\\
3.03062074080726	-0.0631418402360637\\
3.03145390216651	-0.0631251312519638\\
3.03228706195729	-0.0631083456138204\\
3.03312160876653	-0.0630914551115848\\
3.03384822001549	-0.0630766901104758\\
3.03448009545471	-0.0630637870670112\\
3.03530707723571	-0.0630468377253881\\
3.03614022946417	-0.063029686883574\\
3.03697338009832	-0.063012458535246\\
3.03780791773736	-0.0629951279658848\\
3.03863967663492	-0.0629777804491837\\
3.03936771643807	-0.0629625384020975\\
3.03999845638409	-0.0629492710800121\\
3.04082650538438	-0.0629317900462564\\
3.04165964666725	-0.0629141244561341\\
3.04249417487548	-0.0628963521113848\\
3.04332731298011	-0.062878538423574\\
3.04416044946626	-0.0628606502493557\\
3.04499358426682	-0.0628426865517928\\
3.0458253289304	-0.0628246801206495\\
3.04665984908171	-0.0628065393739541\\
3.04745828020515	-0.062789113827255\\
3.04811879541576	-0.0627746476491169\\
3.04874649621521	-0.0627608449378263\\
3.04957417390217	-0.0627425815757242\\
3.05040729758353	-0.0627241185813315\\
3.05124041959913	-0.062705579597039\\
3.05207353997021	-0.0626869683157275\\
3.05290665861864	-0.0626682818485011\\
3.05373977555766	-0.0626495205767367\\
3.0545728908122	-0.0626306884381574\\
3.05526967475096	-0.0626148966852529\\
3.05572788351132	-0.062604484934839\\
3.05634991575622	-0.0625903030624615\\
3.05717734559094	-0.0625713738602958\\
3.05800906530658	-0.0625522680323822\\
3.05884217179149	-0.0625330546227051\\
3.05967527649551	-0.0625137663169736\\
3.06050837939466	-0.06249440173787\\
3.06124036550476	-0.0624773292830918\\
3.06186801047181	-0.0624626309487053\\
3.06269647892133	-0.062443167894611\\
3.0635295750838	-0.0624235198245328\\
3.06436128089106	-0.0624038255877976\\
3.06519437336755	-0.0623840247498402\\
3.06602885257408	-0.0623641171334096\\
3.066860552979	-0.0623442006585764\\
3.06769364003814	-0.0623241757991287\\
3.06852672522163	-0.0623040742743912\\
3.06936119695405	-0.0622838616279328\\
3.07019427834865	-0.0622636066601945\\
3.07096079540875	-0.0622449051040115\\
3.07165495252104	-0.0622278988688821\\
3.0724837365091	-0.0622075215583564\\
3.07331681031225	-0.0621869618780692\\
3.07414988229095	-0.0621663260566089\\
3.0749829522872	-0.0621456134463145\\
3.07571743062947	-0.0621272923153273\\
3.07634316415938	-0.0621116228616646\\
3.07716957611905	-0.0620908667192938\\
3.07800263893291	-0.0620698737651911\\
3.07883570028057	-0.0620488219545869\\
3.07953823503184	-0.0620310341965356\\
3.08009416877309	-0.0620169030109351\\
3.08091811258306	-0.0619959032013721\\
3.08175116734512	-0.0619745962143795\\
3.08258560842144	-0.0619531716742377\\
3.08341865915808	-0.0619317094959465\\
3.08425170789049	-0.0619101710865975\\
3.08508475465291	-0.061888557794281\\
3.08591779947654	-0.0618668700395849\\
3.0866205901432	-0.0618485200002895\\
3.08717529847318	-0.0618339859015047\\
3.08799878039252	-0.0618123525524364\\
3.08883181786544	-0.061790389264678\\
3.08966624152437	-0.0617683066616929\\
3.09049927481338	-0.0617461875004531\\
3.09133230603374	-0.0617239917364124\\
3.09216533517889	-0.0617017196087548\\
3.09299697391489	-0.0616794102553948\\
3.09382999907863	-0.0616569914640112\\
3.09466441062872	-0.0616344621427982\\
3.09549743172638	-0.0616118946853107\\
3.09632906231403	-0.0615892880050158\\
3.09706721751596	-0.0615691629543644\\
3.09769020252783	-0.0615521192367587\\
3.09851555147529	-0.0615294756901551\\
3.09934856244057	-0.0615065441113536\\
3.10018157129935	-0.0614835354497839\\
3.10101457816901	-0.0614604559625109\\
3.10175354005674	-0.0614399236773484\\
3.10237593309361	-0.0614225691902659\\
3.10320103519846	-0.0613994989490532\\
3.10403403383694	-0.0613761309024811\\
3.10486703025331	-0.0613526829782847\\
3.10570002449854	-0.0613291605483534\\
3.10653301659268	-0.0613055632683138\\
3.10736739488583	-0.0612818520339632\\
3.10820038262771	-0.0612581034615696\\
3.10890821807107	-0.061237869141385\\
3.10945924757718	-0.0612220695208878\\
3.11028122035428	-0.0611984449372525\\
3.11111420021688	-0.0611744264965415\\
3.11194856608482	-0.0611502884376202\\
3.11278154152398	-0.061126118893084\\
3.11364531855364	-0.0611009754893329\\
3.11454744382326	-0.0610746365561551\\
3.11526092298145	-0.0610537486470343\\
3.11581093877195	-0.0610375961373531\\
3.11651135273576	-0.0610169880941011\\
3.11706148685849	-0.061000750080548\\
3.11788305848175	-0.0609764453446995\\
3.11871462943825	-0.0609517714947328\\
3.11954758619091	-0.0609269743814746\\
3.12038054073208	-0.0609021054198134\\
3.12121349313036	-0.0608771644356669\\
3.12204644327489	-0.0608521487258094\\
3.12287939101292	-0.0608270555172303\\
3.12371372467417	-0.060801845015762\\
3.12454527963656	-0.0607766449275908\\
3.12528821833046	-0.0607540705439258\\
3.12590775606154	-0.060735186905076\\
3.12673156870019	-0.060710013173851\\
3.12756589117839	-0.0606844404708873\\
3.12839882307967	-0.0606588326555158\\
3.129142021347	-0.0606359261115864\\
3.12976136714653	-0.0606167766646952\\
3.13058369423555	-0.0605912893513304\\
3.13141661732839	-0.0605654010784092\\
3.13224953804182	-0.0605394353401409\\
3.13308245633825	-0.0605133956596428\\
3.1339167605319	-0.0604872398549532\\
3.13474967426118	-0.0604610553776976\\
3.1355811974478	-0.0604348410174537\\
3.13641410643167	-0.0604085082439794\\
3.13724701296421	-0.060382099868197\\
3.13796273945647	-0.0603593531128339\\
3.13850921945638	-0.0603419368680582\\
3.13932903492563	-0.0603157541828978\\
3.1401619328061	-0.0602890782500899\\
3.14099482798655	-0.0602623190004722\\
3.14182772071667	-0.0602354857828875\\
3.14254448409613	-0.0602123389679456\\
3.14309025978043	-0.0601946652233827\\
3.14390970788983	-0.060168072027336\\
3.14474259163449	-0.060140964692938\\
3.14557686078247	-0.0601137290245454\\
3.14640973936016	-0.0600864653615033\\
3.14724261539772	-0.0600591254523143\\
3.14807410081877	-0.0600317566247966\\
3.14890697196598	-0.0600042695252346\\
3.14973984063301	-0.0599767077433352\\
3.15048791911295	-0.0599518893833876\\
3.15110485287831	-0.0599313624351106\\
3.15192593260096	-0.0599039793456708\\
3.15275879138403	-0.0598761264694041\\
3.15359164751338	-0.0598481935713942\\
3.15442450105746	-0.0598201857408166\\
3.15525735198815	-0.0597921015726577\\
3.15609158843035	-0.0597638957192501\\
3.15683929848723	-0.0597385566998849\\
3.15745429323197	-0.0597176568928833\\
3.15827623948431	-0.0596896600917067\\
3.1591090780644	-0.0596612168298876\\
3.159941914078	-0.0596326965229563\\
3.1607747474363	-0.0596041009533544\\
3.16160757807075	-0.0595754282286865\\
3.16244040611246	-0.0595466809244227\\
3.1632732315857	-0.0595178592616618\\
3.16410605434307	-0.0594889605650914\\
3.16493887434144	-0.0594599842881329\\
3.16566057734015	-0.0594348182498162\\
3.16620307826183	-0.0594158529436673\\
3.16702067882289	-0.0593872133551353\\
3.16785348918637	-0.0593579649281974\\
3.16868768473109	-0.0593285868259533\\
3.16952048961666	-0.0592991840202349\\
3.17029799359471	-0.0592716651428725\\
3.17098547637712	-0.0592472627754007\\
3.17180918292792	-0.0592179532704081\\
3.17264336488953	-0.0591881976534875\\
3.17347615624015	-0.0591584163017463\\
3.17430894480378	-0.0591285596885929\\
3.17514034261614	-0.0590986767630701\\
3.17597312560849	-0.0590686681651112\\
3.17680590595187	-0.0590385856453826\\
3.17763868346467	-0.0590084261325969\\
3.17847145809835	-0.0589781890224626\\
3.17930422994332	-0.0589478758998617\\
3.18013699901561	-0.0589174877442229\\
3.18096976537272	-0.0588870252200424\\
3.18180252886207	-0.0588564856789328\\
3.18255462442526	-0.0588288412812264\\
3.18316925397968	-0.0588061915204615\\
3.18398973147393	-0.0587758937482229\\
3.1848224843215	-0.058745070049188\\
3.18565384642484	-0.0587142199509071\\
3.18648659350613	-0.058683242396817\\
3.18731933767054	-0.0586521881089616\\
3.18807229457605	-0.058624048377975\\
3.18868637743307	-0.058601041991728\\
3.1894265841669	-0.0585732592832874\\
3.19003949656162	-0.0585501940850216\\
3.19085950384135	-0.0585192697783305\\
3.19169084397411	-0.0584878436625129\\
3.19252356899106	-0.0584562854751914\\
3.19335629115195	-0.0584246539894489\\
3.19418901048997	-0.0583929482670048\\
3.19502172685008	-0.058361165843391\\
3.19585444023623	-0.0583293074938125\\
3.1966871508117	-0.0582973752387672\\
3.1975198583858	-0.0582653660136377\\
3.19835256290913	-0.0582332794674283\\
3.19908121420999	-0.0582051463338271\\
3.19961935738141	-0.058184322217096\\
3.2004340776339	-0.0581527377396686\\
3.2012681592672	-0.0581203245163858\\
3.20210084987955	-0.0580878826352602\\
3.20293353757866	-0.0580553676011106\\
3.20376483450435	-0.0580228320755379\\
3.20452136624293	-0.0579931618141899\\
3.20513284365302	-0.0579691214565167\\
3.20595182961373	-0.0579368579537354\\
3.20678311506673	-0.0579040341183564\\
3.2076157851743	-0.0578710754286226\\
3.20844845223757	-0.057838041735667\\
3.20928111621736	-0.0578049313861345\\
3.21006290352479	-0.0577737757042174\\
3.2107489115861	-0.0577463680100814\\
3.21146938802401	-0.0577175293226442\\
3.21200599106679	-0.0576960057459357\\
3.21281955095451	-0.057663316161039\\
3.21365358551063	-0.0576297277634997\\
3.21448622916417	-0.0575961163335583\\
3.21531886993992	-0.0575624341776401\\
3.21615150755314	-0.0575286761125631\\
3.21698414212068	-0.0574948433029574\\
3.21781538583754	-0.0574609908606481\\
3.21864801410265	-0.0574270060189112\\
3.21940682129591	-0.0573959732025354\\
3.22001693311306	-0.0573709618973612\\
3.22083347249942	-0.0573374221366622\\
3.22166608870768	-0.0573031464067085\\
3.22249870169077	-0.0572687910397068\\
3.22333131147862	-0.0572343603804232\\
3.22416391805679	-0.0571998533318687\\
3.22499652147472	-0.0571652711462464\\
3.22573062031073	-0.0571347241273136\\
3.22626556997045	-0.0571124171953115\\
3.22697960245765	-0.0570826005392282\\
3.2275143742068	-0.0570602216315966\\
3.22832643530554	-0.0570261822969066\\
3.22915902231193	-0.0569912112792656\\
3.22999299345201	-0.0569560990794497\\
3.23082557381587	-0.0569209730195389\\
3.23165815115771	-0.0568857750039481\\
3.23248933772481	-0.056850561378846\\
3.23332190853696	-0.0568152114812922\\
3.23415447607547	-0.0567797860088339\\
3.23484217120926	-0.0567504784574064\\
3.23522673321267	-0.0567340652034712\\
3.23602739181886	-0.0566998375768756\\
3.23685994890365	-0.056664168637329\\
3.23769250203684	-0.056628410291631\\
3.23852505214924	-0.0565925816070198\\
3.23935759894793	-0.0565566769445735\\
3.24019014245783	-0.0565206971195049\\
3.24102268276394	-0.0564846432533931\\
3.24185521974978	-0.0564485140675428\\
3.24268775343841	-0.0564123096939504\\
3.24352028377259	-0.0563760290881317\\
3.2443528107108	-0.0563396724767632\\
3.24518533444539	-0.0563032419961908\\
3.24601785476472	-0.0562667346079178\\
3.24685175912329	-0.0562300885071419\\
3.24761338785846	-0.0561965549556983\\
3.24822110389318	-0.0561697402970358\\
3.24903692377879	-0.0561336780813051\\
3.24986804018548	-0.056096864135564\\
3.25070054064407	-0.0560599104405615\\
3.25153442540523	-0.0560228240218672\\
3.2523669193552	-0.055985724952493\\
3.25319940974732	-0.0559485480629815\\
3.25403050916132	-0.0559113563573819\\
3.25486299268456	-0.0558740279218154\\
3.25569547288372	-0.0558366252221628\\
3.25652794958001	-0.0557991458545705\\
3.2573604227688	-0.0557615906798725\\
3.2581928927141	-0.0557239632543513\\
3.25902535929265	-0.0556862614376399\\
3.25985782226151	-0.0556484820699547\\
3.26062162201303	-0.0556137552908219\\
3.26122818186321	-0.0555861226624781\\
3.26204423265062	-0.0555488817862195\\
3.26287668241037	-0.0555108173085384\\
3.26370912874481	-0.0554726756423276\\
3.2645401842149	-0.0554345244952888\\
3.26537262367372	-0.0553962363021797\\
3.26620505974969	-0.0553578743939487\\
3.2670388796007	-0.0553193721896692\\
3.26780334962189	-0.055284009594344\\
3.26840954698474	-0.0552559114130681\\
3.26922243472025	-0.055218167492446\\
3.27005485366475	-0.0551794416745294\\
3.27088726898474	-0.0551406370715416\\
3.27171968088579	-0.0551017599553534\\
3.27255208914704	-0.05506280609814\\
3.27338588102698	-0.055023709426101\\
3.27421828196741	-0.0549846016335976\\
3.2750492920086	-0.054945484292566\\
3.27588168596031	-0.0549062292636591\\
3.27671407646547	-0.0548669014294347\\
3.27745908204148	-0.0548316435263699\\
3.27798896900969	-0.0548065196150258\\
3.27879619018448	-0.0547681864174544\\
3.27962718015978	-0.0547286494775245\\
3.28045955353062	-0.0546889648579624\\
3.28129192350013	-0.0546492091438869\\
3.28212428976425	-0.0546093771039352\\
3.28295803955964	-0.0545694023607778\\
3.28379039857372	-0.0545294204731117\\
3.28462275391326	-0.0544893633062198\\
3.28536691969898	-0.054453491541557\\
3.2858958817252	-0.0544279481927294\\
3.28670200515258	-0.054388961943951\\
3.28753434718804	-0.0543486322968035\\
3.28836668513865	-0.0543082188369458\\
3.2891990194752	-0.0542677319638947\\
3.29003273726911	-0.0542271012199941\\
3.29086367691883	-0.0541865305723179\\
3.29169600016759	-0.0541458182269908\\
3.29252831967106	-0.0541050305584473\\
3.29336202264313	-0.0540640995405474\\
3.29419433464154	-0.0540231603547868\\
3.29502664280961	-0.0539821453122526\\
3.29585894743427	-0.053941057993883\\
3.29669124839623	-0.0538998966147631\\
3.29752215832629	-0.0538587277957181\\
3.29835445170672	-0.0538174158064209\\
3.299188128479	-0.0537759599339384\\
3.3000204143357	-0.0537344980867316\\
3.30085130929406	-0.0536930308810091\\
3.30168358767513	-0.0536514209328606\\
3.30251586238108	-0.0536097370825435\\
3.30334813310088	-0.05356797549202\\
3.30418039987745	-0.0535261366090942\\
3.30497105789569	-0.0534863200185397\\
3.30565086304371	-0.0534520179117354\\
3.30646899529671	-0.0534106607180464\\
3.30730263347343	-0.0533684442412268\\
3.3081334938093	-0.0533262934403718\\
3.30890388373067	-0.0532871484669316\\
3.30950721978487	-0.0532564371356786\\
3.31031794914321	-0.0532151032511854\\
3.311150181762	-0.0531725972794835\\
3.3119837974164	-0.0531299402186335\\
3.31281602210139	-0.0530872792857633\\
3.31364824288551	-0.0530445435207773\\
3.31448045993363	-0.0530017350362722\\
3.31531267315951	-0.0529588522405253\\
3.31614488228132	-0.0529158916637042\\
3.3169757003428	-0.0528729255768566\\
3.31780790144926	-0.0528298114901136\\
3.31864009853975	-0.0527866206404553\\
3.31947229160197	-0.0527433529766112\\
3.32030448063408	-0.0527000087302367\\
3.32105638884988	-0.0526607855794374\\
3.32158251192722	-0.0526332976296306\\
3.32238470242061	-0.0525913291201989\\
3.3232168774844	-0.0525477197238483\\
3.32404904834063	-0.0525040295195114\\
3.32488121525894	-0.0524602664358426\\
3.32565382270456	-0.0524195719467078\\
3.32625738220141	-0.052387725470419\\
3.32706684536079	-0.0523449483252322\\
3.32789899700197	-0.0523008989682639\\
3.32873114462763	-0.0522567717077497\\
3.32956190127338	-0.0522126430438077\\
3.3303940406198	-0.0521683634691634\\
3.33124726910418	-0.0521228831392105\\
3.33217571884266	-0.0520733111738553\\
3.3330907737249	-0.0520243722169153\\
3.33393070671238	-0.0519793731826165\\
3.33476282585835	-0.0519347195394492\\
3.33559494098438	-0.0518899917320615\\
3.33642705187953	-0.0518451863457991\\
3.33722046022157	-0.0518023953711794\\
3.33789901075369	-0.0517657344466017\\
3.33871521753667	-0.0517215627796588\\
3.33954731206934	-0.0516764590692036\\
3.34037940282679	-0.051631281562478\\
3.34121148917885	-0.0515860263388739\\
3.34204357124481	-0.0515406937841518\\
3.34287703592645	-0.0514952091438135\\
3.34370910958677	-0.0514497235801096\\
3.34448377581506	-0.0514073112138705\\
3.34508529594486	-0.0513743245879118\\
3.34589310731089	-0.0513299595939648\\
3.34672377834695	-0.0512842649138569\\
3.34755721876658	-0.0512383399684771\\
3.34838788146043	-0.0511924931189207\\
3.34921992660405	-0.0511464939789009\\
3.34999561989981	-0.051103547615446\\
3.35059675878022	-0.0510702105159038\\
3.35140384953643	-0.0510253844109599\\
3.35223587858134	-0.0509790979644348\\
3.35306790331809	-0.0509327319970844\\
3.35390131045393	-0.0508862132187715\\
3.35473332656528	-0.0508396953717184\\
3.35552805639113	-0.0507951928898838\\
3.35620604377866	-0.0507571624600071\\
3.35702123072076	-0.0507113607551965\\
3.35785322958102	-0.0506645397160397\\
3.35868522452494	-0.0506176449396699\\
3.3595158283619	-0.0505707517374521\\
3.36034781435695	-0.0505237025468229\\
3.36110662096956	-0.0504807296033395\\
3.36163012513424	-0.0504510395309058\\
3.36242752675146	-0.0504057571744649\\
3.36325949737483	-0.0503584395963953\\
3.3640914631927	-0.0503110377892305\\
3.36485094159464	-0.050267705410671\\
3.36537422005727	-0.0502378068190647\\
3.36617112511387	-0.0501922142860972\\
3.36700307535876	-0.0501445436224398\\
3.36776308906653	-0.0501009273951282\\
3.36828619191583	-0.050070867966685\\
3.36904805245662	-0.0500270454869305\\
3.36972559048728	-0.0499880264993092\\
3.37053846629089	-0.0499411359581985\\
3.37131695849769	-0.0498961582602478\\
3.37191710663065	-0.0498614330917723\\
3.37265111700374	-0.0498189095449207\\
3.37317392316003	-0.0497885784045471\\
3.37397111281141	-0.0497422675792649\\
3.37480302054159	-0.0496938674720217\\
3.37563492336192	-0.0496453833501646\\
3.37646543534648	-0.0495969066255793\\
3.37729732933201	-0.0495482727072189\\
3.37813060526225	-0.049499480719409\\
3.37896249016771	-0.0494506930313045\\
3.37979437053145	-0.0494018287245802\\
3.38062485995659	-0.0493529706825768\\
3.38145673149356	-0.0493039569255256\\
3.38221925613219	-0.0492589661940436\\
3.38274157944563	-0.0492281050734881\\
3.38350162031308	-0.0491831430809519\\
3.38417867119046	-0.0491430248583548\\
3.38499178117188	-0.0490947634509692\\
3.38582362673032	-0.0490453186834492\\
3.38665546801135	-0.0489957990477819\\
3.38745310465443	-0.0489482470364994\\
3.38813005007186	-0.0489078234190839\\
3.38894288953928	-0.0488592081706014\\
3.38977471231955	-0.0488093842810839\\
3.39053866618748	-0.0487635645751128\\
3.39106166893627	-0.0487321533969143\\
3.39185540253781	-0.0486844217472125\\
3.39268720896239	-0.048634326915257\\
3.39351762397816	-0.0485842314894502\\
3.39434942083748	-0.0485339790502721\\
3.39518121311367	-0.0484836517542496\\
3.39601300091737	-0.0484332502568969\\
3.39684617032381	-0.0483826878252795\\
3.39767794860562	-0.048332131678483\\
3.39847625832004	-0.04828353907318\\
3.39915173645019	-0.0482423573461266\\
3.39996381003242	-0.0481927718665332\\
3.40079556934253	-0.0481419094488461\\
3.40162871047686	-0.0480908866765979\\
3.40246046072355	-0.0480398745411144\\
3.40329220620014	-0.0479887856733895\\
3.40412394680177	-0.0479376190217489\\
3.40495429646255	-0.0478864614183749\\
3.40578602758613	-0.0478351417214643\\
3.40655253516503	-0.0477877825598974\\
3.40707378223326	-0.047755534708853\\
3.40786510093976	-0.0477065177793861\\
3.40869681497809	-0.047654924967571\\
3.40948000180424	-0.0476062684708653\\
3.41007877315917	-0.0475690188785315\\
3.41087986528516	-0.0475191183415241\\
3.41171294749575	-0.0474671523661971\\
3.41254463863784	-0.0474151927754685\\
3.41337493881486	-0.0473632452684982\\
3.41420662057798	-0.0473111377777512\\
3.41503829756856	-0.047258955061339\\
3.41586996980532	-0.047206697188388\\
3.41670163722444	-0.0471543630039479\\
3.41753329965858	-0.0471019511013078\\
3.4183649572581	-0.0470494627718053\\
3.41919660997657	-0.0469968976931081\\
3.42002825779806	-0.0469442557927464\\
3.4208599007206	-0.046891537252156\\
3.42169153880802	-0.0468387434755144\\
3.42247730342884	-0.0467887971582394\\
3.42307577537322	-0.0467507024801027\\
3.42387577633149	-0.0466997127444024\\
3.42470739629131	-0.0466466371792299\\
3.42547551211304	-0.0465975501496594\\
3.42601375493604	-0.0465631094516166\\
3.42683092462692	-0.0465107558205917\\
3.42766391259113	-0.0464573105672907\\
3.4284955096069	-0.0464038781485675\\
3.42932710186031	-0.0463503719264241\\
3.43015730323847	-0.0462968790542521\\
3.43098888549592	-0.0462432192290553\\
3.43182046279608	-0.0461894829957454\\
3.43265203516283	-0.0461356713709973\\
3.43348360280521	-0.0460817868282605\\
3.43431516569626	-0.0460278285849208\\
3.43514672346845	-0.0459737929311015\\
3.43597827612157	-0.0459196798559538\\
3.43680982384119	-0.045865491575857\\
3.43764136676394	-0.0458112292959898\\
3.43847429056125	-0.0457568001002528\\
3.43930582332795	-0.0457023848806305\\
3.44013735135818	-0.0456478971467753\\
3.44096887465425	-0.0455933370353523\\
3.44179900715722	-0.0455387934519291\\
3.44263052044055	-0.0454840830699048\\
3.44346341468964	-0.0454292079070719\\
3.44424064774643	-0.0453779365799333\\
3.44467855618534	-0.0453490176982668\\
3.44543880386478	-0.0452987531338421\\
3.44626890889866	-0.0452437973580045\\
3.44710039462655	-0.0451886730380775\\
3.44793187522477	-0.0451334718969832\\
3.44876335068197	-0.0450781939350478\\
3.44959482099104	-0.0450228391523198\\
3.45042628614487	-0.0449674075488488\\
3.45124673679075	-0.0449126352958677\\
3.45190668471552	-0.0448685209017167\\
3.45239943774462	-0.0448355424826184\\
3.45318399048044	-0.0447829681038961\\
3.45401543154899	-0.0447271778982437\\
3.4548454815884	-0.0446714031581952\\
3.45567691220382	-0.0446154592768539\\
3.45650833761484	-0.0445594387639491\\
3.45734114358127	-0.0445032492993449\\
3.45812236462837	-0.0444504751709549\\
3.45872098740771	-0.044409981783111\\
3.45945721903443	-0.0443601241675849\\
3.45997818557146	-0.0443248022791698\\
3.46076890081624	-0.0442711286332941\\
3.46160029278784	-0.0442146180371278\\
3.46243167954581	-0.0441580315061779\\
3.46326306108062	-0.0441013688260758\\
3.46409443734157	-0.0440446293263301\\
3.46492580831907	-0.0439878130071829\\
3.4657461692726	-0.0439316744775509\\
3.46649974339841	-0.0438800401411831\\
3.46731591248668	-0.043824048560962\\
3.46814726336014	-0.0437669406012037\\
3.46897999415831	-0.0437096569201429\\
3.4698113341641	-0.0436523929499022\\
3.47060989917554	-0.0435973174634937\\
3.47120681833171	-0.0435560987553968\\
3.4719920155707	-0.0435018106498056\\
3.47282472117081	-0.0434441644206405\\
3.47365603582315	-0.04338653475707\\
3.47448595995427	-0.0433289298597601\\
3.47527452686871	-0.0432741379673268\\
3.47579494872665	-0.0432379499883028\\
3.47650721452078	-0.0431883792417611\\
3.47705114072264	-0.0431504737930436\\
3.47786423649878	-0.0430937510530109\\
3.47869552048133	-0.0430356858869608\\
3.47952679864821	-0.0429775375332285\\
3.48035668617752	-0.0429194129705571\\
3.48118795376981	-0.042861115162782\\
3.48202060148367	-0.0428026451571622\\
3.48285185867749	-0.0427441999718949\\
3.48368172532831	-0.0426857794757468\\
3.48451297204419	-0.0426271860905756\\
3.48526846845548	-0.042573868469888\\
3.48587793733191	-0.0425307983086524\\
3.4866947925389	-0.0424730091934009\\
3.48752601883905	-0.0424141291357216\\
3.48835862486759	-0.042355070585384\\
3.48911332038445	-0.0423014770247681\\
3.48972242903701	-0.0422581660129928\\
3.49053899215904	-0.042200039223216\\
3.4913701922154	-0.0421407930329163\\
3.49220138669639	-0.0420814673040674\\
3.49303257583541	-0.0420220682547864\\
3.49386375970169	-0.0419625952706691\\
3.49469632340968	-0.0419029479224362\\
3.49552749650719	-0.0418433262019628\\
3.49635727906343	-0.0417837302261979\\
3.49711554766016	-0.0417292071493393\\
3.49772414574059	-0.0416853895154289\\
3.49854027761334	-0.0416265652259126\\
3.49937003918687	-0.041566681321377\\
3.50020118035358	-0.041506617659819\\
3.50103231601203	-0.0414464792990568\\
3.50186344618659	-0.0413862659151909\\
3.50269457100275	-0.0413259781828853\\
3.50352569018631	-0.0412656137456359\\
3.50435680373885	-0.0412051732745568\\
3.50511519483637	-0.0411499600517693\\
3.50572412891332	-0.0411055692090028\\
3.50653965974963	-0.0410460523847374\\
3.5073693671395	-0.0409854267925577\\
3.50820045415272	-0.0409246222436827\\
3.50903153554626	-0.0408637425125568\\
3.50986261115681	-0.0408027852478771\\
3.51069368115644	-0.0407417516132133\\
3.51152474548989	-0.040680641478319\\
3.51235580425353	-0.0406194564408106\\
3.51318685769159	-0.0405581989775062\\
3.51401790575965	-0.0404968686570121\\
3.51475390051763	-0.0404424955043888\\
3.51528726709506	-0.0404030449928697\\
3.51609665266034	-0.0403431198741563\\
3.51692629526667	-0.0402816187238259\\
3.51775731671237	-0.040219931353463\\
3.51854120348917	-0.0401616768378729\\
3.51922259909368	-0.0401109702138319\\
3.5200424779385	-0.0400498836095631\\
3.5208734765125	-0.0399878925058167\\
3.52163424787811	-0.0399310760263141\\
3.52224179363111	-0.0398856450536424\\
3.52305602965125	-0.0398246928565479\\
3.52388700644732	-0.0397624114120602\\
3.52471659246919	-0.0397001552232477\\
3.52554755797074	-0.0396377226313705\\
3.52637851764159	-0.0395752132513821\\
3.52720947137746	-0.0395126264476199\\
3.52804180437836	-0.0394498606595439\\
3.52887136211519	-0.0393872314679387\\
3.52970229927208	-0.0393244252118702\\
3.53053323079791	-0.0392615452399274\\
3.53131827972746	-0.0392020698026427\\
3.53199897251341	-0.039150431408147\\
3.53281952868185	-0.0390881089717647\\
3.5336504370987	-0.0390249274947569\\
3.53447995515076	-0.0389617762393794\\
3.53531085216176	-0.0388984444163672\\
3.53614312812759	-0.0388349306180223\\
3.53697262855379	-0.0387715522568845\\
3.53780350821208	-0.0387079942867866\\
3.53863438193712	-0.0386443594301572\\
3.53946524961963	-0.0385806471376723\\
3.54029611155633	-0.0385168603349331\\
3.54099212166994	-0.0384633785158815\\
3.54137201092399	-0.038434164584174\\
3.54216656682755	-0.0383730090644972\\
3.54299741060733	-0.0383089865805823\\
3.54382686291557	-0.0382449843399103\\
3.54465769439296	-0.0381808040762186\\
3.54542283174316	-0.038121634926344\\
3.54602749847483	-0.0380748202277915\\
3.54683842326485	-0.038011971872378\\
3.54766923246422	-0.0379475071477342\\
3.54850003586868	-0.037882965211607\\
3.54933083342716	-0.0378183497616154\\
3.55009557946215	-0.0377588080793894\\
3.55070094445785	-0.0377116182606688\\
3.55151147262079	-0.0376483695472886\\
3.55234363212271	-0.0375833574519286\\
3.55317440093132	-0.0375183749125875\\
3.55393830371733	-0.0374585628137762\\
3.55454218371302	-0.0374112251511927\\
3.55535358112497	-0.0373475564382817\\
3.556184327982	-0.0372822974103545\\
3.5570150690655	-0.0372169626831421\\
3.55784580436827	-0.0371515560647908\\
3.55867653378218	-0.0370860750461714\\
3.55950725712741	-0.0370205182881113\\
3.56033797459213	-0.0369548870813183\\
3.56116868611078	-0.0368891810370521\\
3.56199939166078	-0.0368233998619213\\
3.56283009113566	-0.0367575422350327\\
3.56366078435366	-0.0366916069479248\\
3.56449147150383	-0.0366255952921378\\
3.56523696150865	-0.0365662933432758\\
3.56576536010348	-0.0365242152639534\\
3.56656931367856	-0.036460134896052\\
3.56731385221515	-0.0364007337084566\\
3.56786205912591	-0.0363569482706201\\
3.56874141254489	-0.0362866509050788\\
3.56951671972435	-0.0362246050387135\\
3.57011966493619	-0.0361762921461077\\
3.57095099698288	-0.0361096098734391\\
3.57187707429254	-0.0360352476196027\\
3.57279060305136	-0.0359618062713518\\
3.57362815397881	-0.0358943963923958\\
3.57445876749586	-0.0358274704376816\\
3.57529075916583	-0.0357603575589926\\
3.57612136046053	-0.0356932812891345\\
3.57695195568676	-0.0356261303741996\\
3.57778116062265	-0.0355590182330435\\
3.57861174406242	-0.0354917217784092\\
3.57944232138061	-0.0354243503874263\\
3.58019052325413	-0.0353636003901393\\
3.58071652404392	-0.0353208488030396\\
3.581518504378	-0.0352556078297405\\
3.58234905954809	-0.0351879673608837\\
3.58317960834036	-0.0351202474576296\\
3.58401015136284	-0.0350524566605829\\
3.58484068794909	-0.0349845884924113\\
3.58567121815554	-0.0349166432744567\\
3.58650174223446	-0.0348486235119021\\
3.58733226038852	-0.0347805310937664\\
3.58816415666708	-0.0347122509477788\\
3.58899466236228	-0.0346440081288946\\
3.58982516192859	-0.0345756908118968\\
3.59065565530782	-0.0345072986701089\\
3.59148475833775	-0.0344389455947793\\
3.59231523920887	-0.0343704022957085\\
3.59308569139635	-0.0343067478360337\\
3.59368706482857	-0.0342570086185086\\
3.5944950455494	-0.0341901155980283\\
3.59532550250827	-0.0341212868631868\\
3.59615733735672	-0.0340522659212742\\
3.59698778187956	-0.033983286232352\\
3.59781683609087	-0.0339143469810286\\
3.59864726810854	-0.0338452178285709\\
3.59947769384935	-0.0337760135752677\\
3.60030811321586	-0.0337067331556567\\
3.60113852610851	-0.0336373765924178\\
3.60196893291087	-0.0335679462266868\\
3.60279933325061	-0.0334984391001974\\
3.60355253233622	-0.0334353311554384\\
3.60407694044321	-0.0333913490310401\\
3.60487645622709	-0.0333242340023742\\
3.60570683333725	-0.0332544528522477\\
3.60653720340847	-0.0331845879114591\\
3.60736618341243	-0.0331147676190709\\
3.60819792510694	-0.033044640282545\\
3.60902827634403	-0.0329745527621626\\
3.60978118872106	-0.0329109387795224\\
3.61030403294233	-0.0328667197999852\\
3.61110250852575	-0.0327991301526357\\
3.61193283650511	-0.0327287704253133\\
3.61276315766224	-0.0326583292050352\\
3.61359347251704	-0.0325878144809486\\
3.61442378070676	-0.0325172226932832\\
3.61525408250866	-0.0324465560408131\\
3.61602747142276	-0.0323806691608157\\
3.61662757752769	-0.0323294888644104\\
3.61743341816458	-0.0322606968486684\\
3.61826369568903	-0.0321897467183005\\
3.61909535032689	-0.0321185991180468\\
3.61992561479625	-0.0320474963993005\\
3.62075587273067	-0.0319763177646015\\
3.62158474027424	-0.0319051819997876\\
3.62241498542624	-0.0318338552487031\\
3.6232452242555	-0.0317624545784522\\
3.62407684010313	-0.0316908584987706\\
3.62485100833669	-0.0316241434317358\\
3.62545077819475	-0.0315724020018705\\
3.62625460855761	-0.0315029899119892\\
3.62708481579866	-0.0314312272019067\\
3.62791501662595	-0.031359388051032\\
3.62874521114901	-0.0312874766155451\\
3.62957539893932	-0.0312154891993403\\
3.63040558025476	-0.0311434270651864\\
3.63119914794242	-0.031074472840663\\
3.63187544545312	-0.0310156408973544\\
3.63268842534122	-0.0309448429397713\\
3.63351857961318	-0.0308724740273762\\
3.63434872759312	-0.0308000298649699\\
3.63518025256209	-0.0307273905639518\\
3.63593759494765	-0.030661168992772\\
3.63645986715636	-0.0306154580773927\\
3.63725395965751	-0.030545896208855\\
3.6380840768862	-0.0304731039396925\\
3.63886139048985	-0.0304048687829293\\
3.63945931236562	-0.0303523303435253\\
3.64026292610537	-0.0302816538859741\\
3.64109301804822	-0.0302085753480899\\
3.64192310308719	-0.0301354168426464\\
3.64275318136206	-0.0300621838177987\\
3.64358325322917	-0.0299888774825275\\
3.64441331839327	-0.0299154959412517\\
3.64524476031141	-0.0298419167855728\\
3.64607481202916	-0.0297683836721726\\
3.64690347336917	-0.0296948958506625\\
3.6477348948536	-0.0296210878397362\\
3.64856492652653	-0.0295473301308559\\
3.64932449345855	-0.0294797742262809\\
3.64984600798045	-0.0294333474074283\\
3.65063836006391	-0.0293627489528082\\
3.6514683674477	-0.0292887206801293\\
3.65229836759595	-0.0292146107869771\\
3.65312836152358	-0.0291404312389487\\
3.65395834890435	-0.0290661780517867\\
3.65471922048134	-0.0289980440597598\\
3.65524033780565	-0.0289513365998103\\
3.65603305372009	-0.0288802264751293\\
3.65686301672188	-0.0288057031001261\\
3.65769435541769	-0.0287309713393845\\
3.65852430413823	-0.028656290972255\\
3.65935424645467	-0.0285815388055116\\
3.66018279893026	-0.0285068373810779\\
3.66101272752333	-0.0284319338518899\\
3.66184264916622	-0.0283569544475261\\
3.66262282548665	-0.0282864045042918\\
3.66322092620771	-0.028232264413079\\
3.66402098530747	-0.0281597769427561\\
3.66485088128511	-0.0280845145446802\\
3.66568077009686	-0.0280091718227296\\
3.66651065192628	-0.0279337544568894\\
3.66734052715849	-0.0278582638078469\\
3.6681703954918	-0.0277826979759987\\
3.66900025695773	-0.0277070570367865\\
3.66983011146295	-0.0276313398168917\\
3.67065995877612	-0.0275555449411924\\
3.67148979912283	-0.027479673893227\\
3.67231963253614	-0.0274037275792319\\
3.6731508422522	-0.0273275803551747\\
3.67393093658736	-0.0272560483030586\\
3.67452747528578	-0.0272012930005695\\
3.67532754459398	-0.0271277899508972\\
3.67610820809026	-0.0270560075394121\\
3.67670575792977	-0.0270010062943474\\
3.67750557887622	-0.0269273188897754\\
3.67833674205999	-0.0268506696622648\\
3.67916651501111	-0.0267740673807832\\
3.67999628091003	-0.026697389928856\\
3.68082465677063	-0.0266207639795941\\
3.68165440843436	-0.0265439334108202\\
3.68248415295806	-0.026467026081951\\
3.68331389033467	-0.0263900419933699\\
3.68414362055712	-0.0263129811454613\\
3.6849252841256	-0.0262403164924372\\
3.6855225538874	-0.0261847391650806\\
3.6863214524561	-0.026110333645912\\
3.68711931075017	-0.0260359589626235\\
3.687794008229	-0.0259729963189583\\
3.68860438356417	-0.0258972964597278\\
3.68943268278764	-0.0258198502186937\\
3.69026235794891	-0.0257421981398506\\
3.69109202559108	-0.02566446835577\\
3.69192168605625	-0.0255866622121612\\
3.6927513393044	-0.0255087793859758\\
3.69358098532341	-0.0254308199865032\\
3.694363726195	-0.0253572009247078\\
3.69496071762175	-0.0253009988512258\\
3.69575859623584	-0.0252258178268824\\
3.69658821523904	-0.0251475733497144\\
3.69741782696479	-0.025069249472928\\
3.69824743139379	-0.0249908506970833\\
3.69907841161372	-0.0249122477790103\\
3.69990800200849	-0.0248337006161527\\
3.70073620273992	-0.0247552108620023\\
3.70156577922354	-0.024676516543531\\
3.70239673084871	-0.0245976133649117\\
3.70322629243002	-0.0245187640778946\\
3.70405446418573	-0.0244399701109598\\
3.70488401122492	-0.0243609681674817\\
3.70571355102883	-0.0242818908653484\\
3.70654308383177	-0.0242027396290074\\
3.70737260939439	-0.0241235131769132\\
3.7082021277586	-0.0240442116452592\\
3.70903163883428	-0.0239648338989917\\
3.70986114237188	-0.0238853785102987\\
3.71069063859756	-0.0238058467605085\\
3.71125192685521	-0.0237519868208404\\
3.71208141075024	-0.0236723274042581\\
3.71290618638065	-0.0235930471529793\\
3.71359957858196	-0.0235263364591599\\
3.71442687115859	-0.0234466568272568\\
3.7150811355031	-0.0233835963671869\\
3.7158160634895	-0.0233126880294533\\
3.71671686600576	-0.0232257030413372\\
3.71764922180393	-0.0231355821096577\\
3.71851092352577	-0.0230522113027345\\
3.71933896113935	-0.0229720228264385\\
3.72016837404464	-0.022891628599593\\
3.72099916214082	-0.0228110261220732\\
3.72182856042021	-0.0227304810423427\\
3.72265656878096	-0.0226499929952171\\
3.7234771834278	-0.0225701493863952\\
3.72403151972138	-0.0225161765360116\\
3.724729780528	-0.0224481270171776\\
3.72555914518813	-0.0223672380290788\\
3.72638850191643	-0.022286267316732\\
3.72721358596316	-0.0222056400540673\\
3.7279057583447	-0.0221379436475127\\
3.7286648597013	-0.0220636313463294\\
3.72935296571814	-0.0219962297086893\\
3.72998023708452	-0.0219347320553948\\
3.73074353542701	-0.0218598162779499\\
3.73157284336137	-0.0217783510760384\\
3.73239255900139	-0.0216977551057153\\
3.73294850402508	-0.0216430555645076\\
3.73364446675474	-0.0215745150359994\\
3.73447513053195	-0.0214926453463241\\
3.73530302217016	-0.0214109677181649\\
3.73612630880004	-0.0213296720914969\\
3.73675109325313	-0.0212679290131855\\
3.73747965511181	-0.0211958562864365\\
3.73830890023667	-0.0211137557809231\\
3.73913813774894	-0.0210315764614322\\
3.73996736794923	-0.0209493230198257\\
3.7407920961539	-0.0208674417023522\\
3.74141716966642	-0.0208053325575863\\
3.74214388552902	-0.0207330523163918\\
3.74297308685503	-0.020650511152342\\
3.74379475712653	-0.0205686401550059\\
3.74435276228602	-0.0205130016481175\\
3.74504582312153	-0.0204438321666644\\
3.7458763787745	-0.0203608761087789\\
3.7467055442182	-0.020277975321662\\
3.74753470228382	-0.0201950003848428\\
3.74836247103389	-0.0201120900122988\\
3.74919161381863	-0.0200289636608156\\
3.75002074892634	-0.01994576141823\\
3.75084631203944	-0.0198628437277439\\
3.75154160673776	-0.0197929492433542\\
3.75229671693393	-0.0197169622679652\\
3.75292237026806	-0.0196539564392805\\
3.75364782852901	-0.0195808288006382\\
3.75447691935067	-0.019497187338104\\
3.75530600208528	-0.0194134653071807\\
3.75613507704081	-0.0193296664966363\\
3.75696414427274	-0.0192457919850757\\
3.75779458551786	-0.0191617016067962\\
3.75862225577476	-0.0190778170448132\\
3.75944630349017	-0.0189942244698642\\
3.76007419148175	-0.0189304804865115\\
3.76079830488703	-0.0188568966652966\\
3.76162732776895	-0.0187725871283941\\
3.76245634277132	-0.0186881982332448\\
3.76328534975434	-0.0186037316136862\\
3.76411434894322	-0.0185191892515159\\
3.76493856039406	-0.0184350589822588\\
3.76556719687703	-0.0183708414764625\\
3.7662902588311	-0.0182969059517552\\
3.76711297702686	-0.0182127172169349\\
3.76767527139768	-0.0181551399137272\\
3.76836381737309	-0.0180845686451657\\
3.76919276679594	-0.0179995426773897\\
3.77002032625547	-0.0179145762835825\\
3.77084925973958	-0.0178293939815314\\
3.77167818563405	-0.0177441379009606\\
3.77250710343479	-0.0176588042167166\\
3.77416629725006	-0.0174877694309472\\
3.77499519223669	-0.0174022144564583\\
3.77582407958974	-0.0173165855615099\\
3.77665157751043	-0.0172310230568699\\
3.77748044880691	-0.0171452403693155\\
3.77830931217907	-0.0170593811837988\\
3.77913816762782	-0.0169734455413555\\
3.77996279911665	-0.0168878712886444\\
3.78059351476322	-0.0168223701665374\\
3.78130954111775	-0.016747939650752\\
3.78194048050621	-0.0166823120525494\\
3.78266036166828	-0.0166073609304148\\
3.78348917322483	-0.0165210041056143\\
3.78431797677512	-0.0164345690373863\\
3.78514677216047	-0.0163480564324531\\
3.78597555960494	-0.0162614689167389\\
3.78680572068097	-0.0161746630056349\\
3.78763449257325	-0.0160879259282803\\
3.788463256233	-0.0160011112485139\\
3.78929063057089	-0.0159143647005319\\
3.79012207022793	-0.0158271142166572\\
3.79101644862158	-0.0157331731750678\\
3.79188049928076	-0.0156423415886384\\
3.7927092231114	-0.0155551464799116\\
3.79353793884844	-0.0154678759143301\\
3.79436664629345	-0.0153805277735985\\
3.79519411654744	-0.0152932335370737\\
3.7959575316844	-0.0152126333311425\\
3.79674423348786	-0.0151295094955511\\
3.79731213141091	-0.0150694687428493\\
3.79799185879177	-0.0149975374398737\\
3.79882052333623	-0.014909783913334\\
3.79965056025631	-0.0148218012234747\\
3.80047920786956	-0.0147338876515418\\
3.80130784753306	-0.0146458994454949\\
3.80213509798372	-0.0145579813862861\\
3.80296372131679	-0.0144698399253383\\
3.80379233646716	-0.0143816217739088\\
3.80462094342842	-0.0142933269455761\\
3.80545092322575	-0.0142048088680202\\
3.80627813317164	-0.014116511340867\\
3.80710232237376	-0.014028461806239\\
3.80767227103484	-0.0139675350041253\\
3.80834934290067	-0.0138950941194743\\
3.80917790519052	-0.0138063817155275\\
3.81000645849214	-0.0137175854701982\\
3.81083500353853	-0.0136287121807966\\
3.81166492148338	-0.0135396167824218\\
3.81249345060447	-0.0134505954225248\\
3.81332059082494	-0.0133616479430018\\
3.81414910384437	-0.013272477781263\\
3.81497898996055	-0.0131830865799681\\
3.81580748733337	-0.0130937704989489\\
3.81663059896759	-0.0130049588797117\\
3.81720247966506	-0.0129432152146142\\
3.81787708095257	-0.0128703172374968\\
3.81870554889431	-0.0127807297356069\\
3.81953400779646	-0.0126910585809143\\
3.82036245829979	-0.0126013100248615\\
3.82119325623774	-0.0125112313223699\\
3.82208417939383	-0.0124145480983853\\
3.82294950112033	-0.0123205665773209\\
3.82364752077865	-0.0122446926829972\\
3.82420690374419	-0.0121838372809132\\
3.82491855457347	-0.0121063505933675\\
3.8257469490366	-0.012016088293727\\
3.82657533513879	-0.0119257469848509\\
3.82740509320358	-0.0118351777325434\\
3.82823346266304	-0.0117446867318726\\
3.82988879696355	-0.0115636342809348\\
3.8307145643968	-0.0114731994397965\\
3.8313502280857	-0.0114035342209651\\
3.8318713961113	-0.0113463708279517\\
3.83258191515588	-0.0112683789900491\\
3.83340884921786	-0.0111775394178461\\
3.83423715510715	-0.0110864675093793\\
3.83506545262384	-0.0109953203761198\\
3.83589374218317	-0.0109041019314758\\
3.83672340468639	-0.0108126615114667\\
3.83755029804752	-0.0107214508442285\\
3.83837620553251	-0.0106302705873771\\
3.83901566705073	-0.010559624848509\\
3.83972430083264	-0.0104812692258867\\
3.84055254304476	-0.0103896241533862\\
3.84138077706563	-0.0102979025973066\\
3.84220900262023	-0.0102061045954099\\
3.8430372195109	-0.0101142300720646\\
3.84386542795001	-0.0100222798023946\\
3.8446936282916	-0.00993025639135456\\
3.84551965254075	-0.00983840151024703\\
3.84616024830086	-0.00976711639418111\\
3.84686881974696	-0.00968819479302653\\
3.84769698814785	-0.009595886111767\\
3.84852376757041	-0.00950365155876095\\
3.84935191865943	-0.00941118590889793\\
3.85018006123719	-0.00931864476254936\\
3.85100819526848	-0.00922602770375776\\
3.85183632104159	-0.00913333647341886\\
3.85266443841525	-0.00904056990159776\\
3.85349254703994	-0.00894772656156123\\
3.85432064735733	-0.00885480891487631\\
3.85514873931531	-0.00876181620843056\\
3.85597682246259	-0.00866874600295637\\
3.85680489698563	-0.00857559975420587\\
3.85763296330372	-0.00848238035362129\\
3.85846102151366	-0.00838908809756468\\
3.85929045116407	-0.00829556398098741\\
3.86011849185002	-0.00820211777292619\\
3.86094514385101	-0.00810875100141786\\
3.86177316733495	-0.00801515279356897\\
3.86260256248868	-0.00792132423542632\\
3.86343056916792	-0.00782757715526812\\
3.86425718735679	-0.00773391221706945\\
3.8650851773572	-0.00764001798004304\\
3.86591315873381	-0.00754604787221839\\
3.86674113117701	-0.00745200012428792\\
3.86756909492308	-0.00735787586924386\\
3.8683970499975	-0.0072636752588442\\
3.86922499633163	-0.00716939801199825\\
3.87005133980267	-0.0070752267467846\\
3.8706958198621	-0.00700173142184587\\
3.87139813933298	-0.00692157181736017\\
3.87222605337054	-0.00682701302651895\\
3.87305395859993	-0.00673237533122362\\
3.87388185492933	-0.00663766051599925\\
3.87471112265364	-0.00654271452390971\\
3.8755390020817	-0.00644785217758543\\
3.87636549308893	-0.00635307310502014\\
3.87719335525795	-0.00625806042486977\\
3.87802258823992	-0.00616281202211572\\
3.87885043264315	-0.00606764596156327\\
3.87967596271057	-0.00597267148316163\\
3.88038262663182	-0.0058913114022212\\
3.88112546269856	-0.00580570724768295\\
3.88195327224496	-0.00571024154256814\\
3.88278107395527	-0.00561470403944999\\
3.88360886725175	-0.00551909289947397\\
3.88443665159054	-0.00542340621662609\\
3.88526442727603	-0.00532764535452023\\
3.88609219466313	-0.00523181180769809\\
3.88691995326303	-0.00513590248277313\\
3.88774770278452	-0.00503991623504635\\
3.88857544376671	-0.00494385592659975\\
3.88940317616452	-0.00484772138352739\\
3.89023089980115	-0.00475151182805036\\
3.89105861469533	-0.00465522685452759\\
3.89188770004172	-0.00455870406501177\\
3.89271539693301	-0.00446226571920204\\
3.89354170581168	-0.00436591440733637\\
3.89436938548807	-0.00426932778151822\\
3.89519705636218	-0.00417266614964823\\
3.89602471849341	-0.00407592981213771\\
3.89685264332451	-0.00397908711209859\\
3.89750116163832	-0.00390317920927469\\
3.89819711429233	-0.00382164851005795\\
3.89902474266359	-0.00372462704690038\\
3.89985236226906	-0.00362752848250275\\
3.90067997305475	-0.00353035395369959\\
3.90150757474747	-0.00343310387612459\\
3.9023351677156	-0.00333577941669093\\
3.9031627519927	-0.00323838075795606\\
3.90399032739301	-0.00314090709275021\\
3.90481789393804	-0.00304335803638687\\
3.90564545135998	-0.00294573255199519\\
3.90647300002132	-0.00284803267510237\\
3.9073005399205	-0.0027502579187133\\
3.90812807060794	-0.00265240643179814\\
3.90895559251343	-0.0025544805515539\\
3.90978448485716	-0.00245631709617794\\
3.91061111722106	-0.00235834605924486\\
3.91126110795209	-0.00228126102349355\\
3.91195511063473	-0.00219888813340178\\
3.91278259031057	-0.0021006067230002\\
3.91361006089926	-0.00200224755193388\\
3.9144375224083	-0.00190381372077587\\
3.91526497519293	-0.00180530604801302\\
3.91609241908417	-0.00170672374750662\\
3.91691985404509	-0.00160806648852197\\
3.9177486589454	-0.00150916830422226\\
3.91857469643221	-0.00141052192713892\\
3.91940210388694	-0.00131163476575965\\
3.92022950217861	-0.00121267104287758\\
3.92105420171575	-0.00111395295510777\\
3.92155905962651	-0.00105348348724187\\
3.92234322366387	-0.000959493518069272\\
3.92301472613273	-0.000878955451191837\\
3.9235533084907	-0.0008143162367631\\
3.924370321533	-0.000716191974594305\\
3.92519766246713	-0.000616750280566012\\
3.92601276292722	-0.000518704349368672\\
3.92658411286335	-0.000449929792941\\
3.92737706361404	-0.000354412282788963\\
3.92800005360357	-0.000279308447631534\\
3.92879229980256	-0.000183723684152049\\
3.92961958706311	-8.3837013259956e-05\\
3.9304454865633	1.595721832554e-05\\
3.9312727556225	0.000115994147106903\\
3.93210001532042	0.000216108030614917\\
3.93292864455188	0.000316465198001364\\
3.93375588584321	0.000416730946652833\\
3.93457597680825	0.000516203894567988\\
3.9352713563848	0.000600615474886458\\
3.93609351991952	0.000700495258748624\\
3.93692072434384	0.00080106443944392\\
3.93774791945865	0.000901710202199832\\
3.9385751052565	0.00100243255057595\\
3.93940276768296	0.00110329067135448\\
3.93999617262186	0.00117565178723803\\
3.94081812059122	0.00127594988649272\\
3.94164527115452	0.00137696034981926\\
3.94247241258848	0.00147804538555388\\
3.94330092329283	0.00157937422292037\\
3.94408867814067	0.00167578501735413\\
3.94469852904306	0.00175047582286446\\
3.94551425260003	0.00185045161855078\\
3.94634134962013	0.00195189948653297\\
3.94716843733501	0.00205342295016574\\
3.94799551591012	0.00215502083960588\\
3.9488239638308	0.00225686269356914\\
3.94964964538857	0.00235844225869338\\
3.95047669573753	0.00246026883203636\\
3.9513037367565	0.00256217131954064\\
3.95207053861501	0.00265671651819293\\
3.95266959538389	0.00273063451275082\\
3.95347449900548	0.00283002037902223\\
3.9543028829457	0.00293238028776577\\
3.95512987932722	0.00303464436231682\\
3.95595686670243	0.00313698140627842\\
3.95678246669026	0.00323922181269945\\
3.95760943524873	0.00334171035393659\\
3.95843639418869	0.00344427595239007\\
3.95920514979048	0.00353968875937081\\
3.95980389285603	0.0036140570827439\\
3.96060694035594	0.00371386798751573\\
3.96143386339502	0.00381672203355926\\
3.96226077680303	0.00391965491278369\\
3.96308768121269	0.00402266006123988\\
3.96391457606527	0.00412574157430461\\
3.96474283929001	0.00422907233114223\\
3.96556971506191	0.00433230584081938\\
3.96639658171803	0.00443561307711709\\
3.96722206084975	0.00453882301060755\\
3.96797148398265	0.00463258489083853\\
3.96849334902305	0.00469792253301204\\
3.96928892931975	0.00479758729362598\\
3.97011575289898	0.00490123696365956\\
3.97094256658694	0.00500496720264572\\
3.97176937074132	0.00510877192097404\\
3.97259616519377	0.00521265330317024\\
3.97336562854105	0.00530939763378753\\
3.9739634244668	0.0053846140690637\\
3.9747662793817	0.00548569696711542\\
3.97559303807475	0.00558986264625431\\
3.97642116475034	0.00569428228460921\\
3.97724790389744	0.00579860248568723\\
3.97807463393691	0.00590299580646942\\
3.9789013544539	0.00600746412051311\\
3.97972668765907	0.00611183303941339\\
3.98055338911358	0.00621645225973311\\
3.98138008066101	0.00632114889252614\\
3.98215167159648	0.00641893393096646\\
3.98274909872081	0.00649470288536235\\
3.98349397697561	0.00658922925558771\\
3.98409121546642	0.00666507549609678\\
3.98489305706936	0.00676697424491252\\
3.98571969448526	0.00687209740732991\\
3.98654632206746	0.00697729922088712\\
3.98737294045544	0.00708257328914591\\
3.98820092677099	0.00718809907294104\\
3.98902752558077	0.00729352509801662\\
3.98985273768966	0.00739884708385442\\
3.99067931827579	0.0075044172417342\\
3.99152418975591	0.00761240284825362\\
3.99242732751169	0.0077279184919703\\
3.99326238003467	0.00783480140155874\\
3.99410711970942	0.00794299769814836\\
3.99495691514323	0.00805191033077826\\
3.99556218715997	0.00812954178691656\\
3.99636175086234	0.00823216155415226\\
3.99718825648835	0.0083383138917077\\
3.99799672819104	0.00844222742934286\\
3.99871058007723	0.00853403856502007\\
3.99937627519069	0.00861971487227161\\
4.00018545883094	0.00872393244234867\\
4.00101191680701	0.00883045329962374\\
4.00183698874176	0.00893686841653978\\
4.00266342821797	0.00904353588358395\\
4.00348985801035	0.00915027801888489\\
4.00431627815601	0.00925709476113833\\
4.00514406597709	0.00936416453104613\\
4.00597046662314	0.0094711322826849\\
4.00679685714016	0.009578177427092\\
4.00762186054331	0.00968512008181684\\
4.00837791477118	0.00978318860163757\\
4.00889717943558	0.00985058729388847\\
4.00968753637648	0.00995323417354648\\
4.01051388145	0.0100606300546903\\
4.01134021572928	0.0101681095765712\\
4.01216654040855	0.0102756625362889\\
4.01299285518756	0.0103832913296525\\
4.01381916014704	0.0104909951795219\\
4.01464545557746	0.0105987729494856\\
4.01541991749189	0.0106998572489356\\
4.01601564255073	0.0107776679104058\\
4.01681425764298	0.0108820451260965\\
4.0176418928209	0.0109902880745072\\
4.01846814059756	0.0110984313335492\\
4.01929300118356	0.0112064699372505\\
4.02011922892785	0.0113147646782263\\
4.02094544666364	0.0114231356593184\\
4.02177165451074	0.0115315816983001\\
4.02254693514518	0.0116334085335507\\
4.02314351821683	0.0117118203821487\\
4.02394160424716	0.0118167849121583\\
4.02476777427674	0.0119255175652165\\
4.0255925572269	0.0120341475890321\\
4.02641870759749	0.0121430311942227\\
4.02724484789277	0.0122519909555066\\
4.02807097786661	0.0123610279630717\\
4.02889847485908	0.0124703213493046\\
4.02972458549764	0.0125795053380398\\
4.03050047255919	0.0126821167785065\\
4.03109450178884	0.0127607330252415\\
4.03189152593547	0.0128662821921955\\
4.0327175986947	0.012975751414197\\
4.03347762887655	0.0130765346427081\\
4.0339956027554	0.0131452621608523\\
4.03478250440902	0.0132497323054578\\
4.03560854168087	0.0133594696832425\\
4.03643456791107	0.0134692906648477\\
4.03726058410833	0.013579185859384\\
4.03808659045013	0.0136891550084791\\
4.03891258723672	0.0137991965456141\\
4.03973857430566	0.0139093116745308\\
4.04056592770525	0.0140196864316979\\
4.04134306384847	0.014123428219301\\
4.0419378340093	0.0142028801863702\\
4.0427325164515	0.0143091054013827\\
4.04355845482932	0.0144195828212206\\
4.04438438288397	0.0145301390578411\\
4.04521030126699	0.0146407675863658\\
4.04602150468476	0.0147494990999978\\
4.04677030473175	0.0148499343205131\\
4.04758607862348	0.0149594210917383\\
4.04841058144835	0.0150701557803312\\
4.04917302576898	0.015172623666106\\
4.04969032731581	0.0152421877389842\\
4.05047500164456	0.015347767322467\\
4.05130084425238	0.015458959000625\\
4.05209640780765	0.0155661501743608\\
4.05276672287586	0.0156565278335446\\
4.05357173905583	0.0157651435765321\\
4.05433501663161	0.0158681912804616\\
4.05485210827421	0.0159380445040864\\
4.05563599168633	0.0160439996685021\\
4.05646176685992	0.0161556913010981\\
4.05728890717249	0.0162676516038323\\
4.0581146618529	0.0163794951159315\\
4.05893903050387	0.016491225016696\\
4.05976476494917	0.0166032172753146\\
4.06059048934616	0.0167152839477171\\
4.06137017174346	0.016821169765345\\
4.06196422660125	0.0169019008014574\\
4.06275779069409	0.0170098132752767\\
4.06358347565553	0.0171221683903059\\
4.06441052609095	0.0172347911282358\\
4.06523619006977	0.0173473015047785\\
4.0660604675743	0.0174597001642608\\
4.0668861109061	0.0175723612926279\\
4.06771174442808	0.0176850948643641\\
4.06853736800788	0.0177979019455202\\
4.06930387296276	0.0179026966804352\\
4.06982050944098	0.01797337104464\\
4.07060252570381	0.0180804091364112\\
4.07142673644381	0.0181932960223889\\
4.07225231224923	0.018306452381613\\
4.073048135171	0.018415598550371\\
4.07371914450742	0.0185076908742312\\
4.07452385018873	0.0186182095689461\\
4.07534938443088	0.0187316653330948\\
4.07617490894107	0.01884519561601\\
4.07699904738985	0.0189586101283404\\
4.07782455130096	0.0190722888383088\\
4.07865004491299	0.019186042323471\\
4.07947552810167	0.0192998717067909\\
4.08028640902379	0.0194117630037864\\
4.08103457179395	0.0195150667633026\\
4.08181961655538	0.0196235269914934\\
4.08249044924916	0.0197162735965726\\
4.08329444980771	0.0198275112584246\\
4.08411987120755	0.0199417851924763\\
4.08494390749529	0.020055940668769\\
4.08572618234839	0.0201643761981442\\
4.08631962341221	0.0202466902088288\\
4.08711038875961	0.0203564438671472\\
4.08793576079624	0.0204710742315399\\
4.08870411046002	0.0205778516848604\\
4.08922016130287	0.0206496088581133\\
4.08999891339814	0.0207579545287618\\
4.09079592615392	0.0208689016822139\\
4.09146658840745	0.0209623287058954\\
4.09224024021334	0.0210701740035773\\
4.09291087447878	0.02116372061082\\
4.09371259717232	0.0212756294182898\\
4.09453787977279	0.0213909019464323\\
4.09536452815072	0.0215064403634248\\
4.09618979024954	0.0216218626772796\\
4.09701366595406	0.0217371697975524\\
4.09783890649463	0.0218527452375348\\
4.09862256181638	0.02196256497146\\
4.09921687261148	0.0220459024537974\\
4.10000631302467	0.0221566686661444\\
4.10083013876785	0.0222723318919999\\
4.1016553289469	0.0223882678758592\\
4.10248050841395	0.0225042782869051\\
4.10330567776369	0.0226203615959556\\
4.10413083655533	0.0227365196846596\\
4.10495598482433	0.0228527525121428\\
4.10578112245119	0.022969061174479\\
4.10660624906898	0.0230854471290713\\
4.10740430805213	0.0231980876068444\\
4.10807470583488	0.0232927751468467\\
4.10887517236265	0.0234059118133955\\
4.1097002555542	0.0235226031030628\\
4.11052532863542	0.0236393692844392\\
4.11135039120361	0.023756209132191\\
4.11217681815189	0.0238733187647829\\
4.11300185941542	0.0239903083301803\\
4.11382688996945	0.024107373714084\\
4.11465053442124	0.0242243210792391\\
4.11547554316072	0.0243415396512474\\
4.11630191606367	0.0244590299300289\\
4.11712690324399	0.0245763998441384\\
4.11795050511337	0.0246936475508887\\
4.1187754712605	0.0248111656210299\\
4.11956117128534	0.02492315759593\\
4.12015406168054	0.0250077194891654\\
4.12094078127086	0.0251199961696922\\
4.1217670815167	0.02523799495539\\
4.12259199640405	0.0253558743750121\\
4.12341552566936	0.0254736318817229\\
4.12421459859167	0.0255879660342439\\
4.12488478661418	0.0256839240483874\\
4.1256838356491	0.0257984104685096\\
4.12650869559157	0.0259166703179406\\
4.12733354524443	0.0260350052418163\\
4.12810732473451	0.0261460781886571\\
4.12862278930314	0.0262201124157433\\
4.12939676459902	0.0263313390832107\\
4.13018216581896	0.0264442716285127\\
4.13077495420716	0.0265295642673136\\
4.1315603183521	0.0266426342527834\\
4.13238509854212	0.0267614502725267\\
4.13320986745706	0.0268803463448354\\
4.13403462535209	0.0269993169976566\\
4.13486074744121	0.0271185589619209\\
4.13568548412496	0.0272376773005294\\
4.13651021001925	0.0273568703342119\\
4.13733355049544	0.0274759402839807\\
4.13815825421793	0.0275952862031304\\
4.13898294699391	0.0277147079948212\\
4.13980762888812	0.0278342046151451\\
4.14063230036801	0.0279537736479862\\
4.14145696132645	0.0280734161240994\\
4.14228161098875	0.0281931355296474\\
4.14310762392024	0.0283131303524627\\
4.14388314604938	0.0284258550583673\\
4.14439853856101	0.0285008101985359\\
4.14516756692874	0.0286127154814139\\
4.14594373392554	0.0287257205032859\\
4.14645914736127	0.0288008035667306\\
4.14722881286914	0.0289129908553869\\
4.14805475767959	0.0290334544005253\\
4.14887931613676	0.029153800370884\\
4.14970249010975	0.0292740164339196\\
4.15052702747516	0.0293945071652526\\
4.15135155392738	0.0295150725705528\\
4.15212853393829	0.0296287526987826\\
4.15264497818726	0.0297043553301047\\
4.15336527667945	0.0298098548625128\\
4.15388071176001	0.0298853881774327\\
4.15464908224514	0.0299980522036832\\
4.1554735510457	0.0301190099871716\\
4.15629800834785	0.030240047739593\\
4.1571238290723	0.0303613595030761\\
4.15794826485149	0.0304825432681111\\
4.1587726897009	0.0306038013270451\\
4.15959572973032	0.0307249302600827\\
4.160420133365	0.0308463329864942\\
4.16124452621916	0.0309678087016239\\
4.16206890821371	0.0310893584389299\\
4.16289465280091	0.0312111873962255\\
4.16371901216357	0.0313328891819974\\
4.16454198714184	0.0314544597873108\\
4.16536632551344	0.0315763051530937\\
4.16619065303883	0.0316982235961666\\
4.16698089083698	0.031815168795784\\
4.16757361220077	0.0319029369708441\\
4.16835565818735	0.0320188098045628\\
4.16917994330525	0.0321410140622388\\
4.17000284299779	0.0322630948234423\\
4.1707934345673	0.0323804510331734\\
4.17138617325935	0.0324684883638363\\
4.17216633304874	0.0325844316237876\\
4.17299056421186	0.0327069988595983\\
4.17381478382639	0.0328296460317202\\
4.17464036588247	0.0329525727080255\\
4.1754645629281	0.0330753706916305\\
4.17628737511966	0.0331980387554363\\
4.177111550248	0.0333209839442461\\
4.1779357145752	0.0334440024558394\\
4.17872700508392	0.033562185808003\\
4.17931979080492	0.0336507739754163\\
4.18010028926204	0.0337674833062185\\
4.18092441089235	0.0338907862411658\\
4.18170375864316	0.034007461356535\\
4.18221947441389	0.0340847074211857\\
4.18298305999737	0.0341991423973486\\
4.18380851492393	0.0343229198935409\\
4.18463258412148	0.0344465744335312\\
4.18545526852695	0.03457009737243\\
4.18627931524522	0.0346939004309796\\
4.18710335106084	0.0348177770225889\\
4.18792737547909	0.0349417294435892\\
4.18875276162293	0.0350659646842634\\
4.18957676354245	0.0351900665889819\\
4.19040075406505	0.0353142443387908\\
4.19122335952555	0.0354382922150045\\
4.19204732688991	0.0355626229738415\\
4.19287265616032	0.0356872360885022\\
4.19367432574678	0.0358083481363927\\
4.19434425653011	0.0359096221144095\\
4.1951369843332	0.0360295392371229\\
4.19596089435273	0.036154246693242\\
4.19678479413636	0.0362790261136716\\
4.19760868290929	0.0364038776255931\\
4.1984325603835	0.0365288032812391\\
4.19923588876259	0.0366506862629784\\
4.19990702251539	0.0367525752427012\\
4.20069804524133	0.0368727432620286\\
4.20152187637803	0.0369979713504295\\
4.20234569657759	0.0371232753039714\\
4.20316950517778	0.037248654081371\\
4.20396296148561	0.0373694815381945\\
4.20455602685751	0.0374598447066724\\
4.20533314686472	0.037578321979015\\
4.2061569124657	0.0377039815035912\\
4.20698066664292	0.0378297185055559\\
4.207803036751	0.0379553178685375\\
4.20862676897703	0.0380811980619822\\
4.20945049003853	0.0382071511345898\\
4.21027419985273	0.0383331781057973\\
4.21109789790884	0.0384592815294441\\
4.21192295692807	0.0385856721553523\\
4.21274663157925	0.0387119282791751\\
4.21357029471035	0.038838259342175\\
4.21439257394487	0.0389644532654\\
4.2151967008215	0.0390879351030563\\
4.2158667420457	0.0391908916066892\\
4.2166574370529	0.0393124665036472\\
4.21746167960755	0.0394361957173369\\
4.21813291651541	0.0395395269697293\\
4.21892357589981	0.0396613214139377\\
4.21974577287927	0.0397880475961194\\
4.22056933184776	0.039915058768555\\
4.22139287910644	0.0400421444707409\\
4.22221641492247	0.0401693035409312\\
4.22303993967481	0.0402965354893877\\
4.22386482498471	0.0404240563970717\\
4.22468695329127	0.0405512297545564\\
4.22548214951562	0.0406743086423543\\
4.22607559831879	0.0407662132630321\\
4.22684841186842	0.0408859655697692\\
4.22767186823373	0.0410136379784087\\
4.22849531244237	0.0411413906647737\\
4.2293187450626	0.04126921716979\\
4.2301435387964	0.0413973299869667\\
4.23096694840491	0.0415253054133358\\
4.23178897369268	0.0416531433920337\\
4.23261236010656	0.0417812678970257\\
4.23343573490975	0.04190946690584\\
4.23424077864851	0.0420348846330179\\
4.23491099238852	0.0421393609381482\\
4.23569983589152	0.0422624095621115\\
4.23652316318425	0.042390911703701\\
4.23731023097409	0.0425138247112201\\
4.2378274253049	0.0425946321569128\\
4.23858119897054	0.0427124678788288\\
4.23940448416479	0.0428412409832274\\
4.24022775649556	0.0429700965344711\\
4.24105101789169	0.0430990222943079\\
4.24187426813033	0.0432280201524948\\
4.2426708289562	0.0433529078360781\\
4.2432657666968	0.0434462347457324\\
4.24403644046209	0.0435671986510387\\
4.24485964573844	0.0436964811579595\\
4.24568283891036	0.0438258425687924\\
4.24647949104932	0.0439511017135382\\
4.24707230636242	0.0440443622799225\\
4.2478421184173	0.0441655389037788\\
4.24866663887963	0.0442953981848294\\
4.24948977569813	0.044425118834523\\
4.25031290069097	0.044554914120907\\
4.25113464157543	0.0446845696003143\\
4.25193192600639	0.0448104385434514\\
4.25252605869088	0.0449042869733358\\
4.25329508037257	0.0450258312771123\\
4.25411814778618	0.0451559897756817\\
4.25494120293398	0.0452862273633362\\
4.25576424681001	0.0454165361672882\\
4.2565872793271	0.0455469174155729\\
4.25738497898377	0.0456733576863936\\
4.25797928005882	0.0457676081560659\\
4.25874750757243	0.0458895113688097\\
4.25957049467812	0.0460201770015131\\
4.26039484115715	0.0461511395185161\\
4.26121780459663	0.0462819564498571\\
4.26204075607308	0.0464128485758622\\
4.26286232359669	0.0465435994401735\\
4.26368525079164	0.0466746431937136\\
4.26450953810437	0.0468059776786388\\
4.26533244252977	0.0469371655825635\\
4.26615396370385	0.0470682085836513\\
4.26697684424402	0.0471995454662444\\
4.26779971314313	0.0473309552136509\\
4.26862257078369	0.0474624364447383\\
4.26944541665653	0.04759399155866\\
4.27026825024009	0.0477256230848988\\
4.27109107146644	0.0478573313865954\\
4.27188981235713	0.0479852577176043\\
4.27248458603485	0.0480805678214794\\
4.27325074451402	0.0482034113757706\\
4.27407352049389	0.0483354022304728\\
4.27489628400952	0.0484674728154931\\
4.27571903522795	0.0485996183232321\\
4.27654177491417	0.0487318364364397\\
4.27736587383734	0.0488643494959371\\
4.2781885895604	0.0489967166189215\\
4.2790099220593	0.0491289383463748\\
4.27983261322781	0.0492614577710919\\
4.2806552922158	0.049394053105531\\
4.28147795898499	0.0495267243836662\\
4.28230061360489	0.0496594706917737\\
4.28312462757303	0.0497925118330811\\
4.28394725840387	0.0499254061837469\\
4.28476987720191	0.0500583750130986\\
4.28559111289144	0.0501911973382673\\
4.28641370715634	0.0503243172211844\\
4.28723628974661	0.0504575103411198\\
4.28806023111118	0.0505910010490983\\
4.28888278900999	0.0507243457163893\\
4.28970396431556	0.0508575411921914\\
4.29052649835605	0.0509910343726437\\
4.29134901986868	0.0511246035642065\\
4.29217152966619	0.0512582459894097\\
4.29299402725415	0.051391963895918\\
4.29381651217091	0.0515257589343639\\
4.29464035556423	0.0516598530528227\\
4.29546144507111	0.0517935767315617\\
4.29629124372964	0.0519287971845999\\
4.29718926068855	0.0520752164366892\\
4.29801087102338	0.0522092498380033\\
4.29861385649431	0.0523076711181551\\
4.29945067272976	0.0524443363496781\\
4.30029309937601	0.0525819909481408\\
4.30111547627069	0.0527164513866824\\
4.30193784110037	0.0528509842086463\\
4.30273866453187	0.0529820645323621\\
4.30333568290114	0.0530798355782024\\
4.30409631584636	0.0532044713360964\\
4.30491863418674	0.0533392862327825\\
4.30574094037689	0.0534741782911517\\
4.30656323433606	0.0536091447452842\\
4.3073643742247	0.0537407121414706\\
4.30796055881309	0.0538386699575502\\
4.30872152212986	0.0539637723255483\\
4.30954376926097	0.0540990212372162\\
4.3103660042017	0.05423434730506\\
4.31118822686741	0.0543697478484776\\
4.31201043675075	0.0545052249307921\\
4.31283263418366	0.054640777816867\\
4.31365481924343	0.054776405577797\\
4.31447699233597	0.054912106709883\\
4.31529915312631	0.0550478822044998\\
4.316122671979	0.0551839575074343\\
4.31694480877698	0.0553198791009025\\
4.31774643269292	0.0554524832829744\\
4.31834192070506	0.0555510395591222\\
4.31910131216969	0.0556767941209863\\
4.31992340125471	0.0558130017923752\\
4.32074547799581	0.055949286756179\\
4.32156754245228	0.0560856452411732\\
4.32238959461641	0.056222077494613\\
4.32321300453401	0.0563588115193156\\
4.32403503206204	0.0564953923706606\\
4.32485704716299	0.0566320484314735\\
4.32565799187374	0.0567652752319067\\
4.32625506005412	0.0568646388939876\\
4.32701323261874	0.0569908821453404\\
4.32783520110711	0.0571278176799558\\
4.32863236270141	0.0572606964032006\\
4.32915449499924	0.0573477688147799\\
4.32989120509809	0.0574706898579458\\
4.33071175840165	0.0576076693430572\\
4.33153366772101	0.0577449610437957\\
4.33235556472435	0.0578823260655023\\
4.33317744977795	0.058019763372356\\
4.33399932225536	0.0581572761555003\\
4.33482118170708	0.0582948660004264\\
4.33564439823683	0.0584327612174218\\
4.33644088808095	0.0585662519001728\\
4.33696269353283	0.0586537448003048\\
4.33769735864547	0.0587769939599214\\
4.33851916052975	0.0589149278573603\\
4.33934094872285	0.0590529444695267\\
4.34016272407459	0.0591910365661633\\
4.3409844868942	0.0593292033420927\\
4.34180623710163	0.0594674449699336\\
4.34262797510958	0.0596057599385119\\
4.34344970058733	0.059744149211453\\
4.34427141365081	0.059882611804954\\
4.34507494805448	0.060018081854835\\
4.34567309304795	0.0601189754983982\\
4.34642817609155	0.0602464138045505\\
4.3472512105894	0.0603853915029116\\
4.34807286252609	0.0605242178394692\\
4.34889450170166	0.0606631193408301\\
4.3497147588347	0.060801863542552\\
4.3505363730898	0.0609409126404993\\
4.35135797474525	0.0610800360949449\\
4.3521795638046	0.061219233924411\\
4.35297884382534	0.061354724119129\\
4.35350199414081	0.0614434444789031\\
4.35423324937487	0.0615675233503492\\
4.35505479259115	0.0617069910260088\\
4.35587632175539	0.0618465421241565\\
4.35669783825155	0.061986167774689\\
4.35749751441705	0.062122153402055\\
4.35802107043798	0.0622112234317556\\
4.35875134229662	0.062335526497067\\
4.35957281350892	0.0624754179862148\\
4.36039427155195	0.062615388318281\\
4.36121571740387	0.0627554298006929\\
4.36203852012432	0.0628957760952607\\
4.36285994147403	0.0630359611639516\\
4.3636700609882	0.0631742896328687\\
4.36434889608223	0.0632902632105836\\
4.36520243164645	0.0634361718532123\\
4.36612242537177	0.063593523838541\\
4.36696685288049	0.0637380307186979\\
4.36778682839921	0.0638784326008183\\
4.36860815956195	0.0640191444935045\\
4.36942947791156	0.0641599314320659\\
4.37025078397765	0.0643007907634785\\
4.37107207776459	0.0644417227283815\\
4.37187716158613	0.0645799470674097\\
4.37247695701169	0.0646829747282921\\
4.37322773751945	0.0648120083760477\\
4.37404898222135	0.0649532231944494\\
4.37487021423143	0.0650945148600893\\
4.37569143344097	0.0652358810098675\\
4.37649149120208	0.0653736781880103\\
4.37701790589905	0.0654643830239883\\
4.37775086670633	0.0655907421237669\\
4.37864575341316	0.0657450876916353\\
4.37948923006696	0.0658906512416383\\
4.38029479288169	0.0660297448958733\\
4.38089517149973	0.0661334575010097\\
4.38164453875718	0.0662629786093362\\
4.38246701812757	0.0664052078614965\\
4.38328811573197	0.0665472790349972\\
4.38409762615621	0.0666874177411886\\
4.38477175017493	0.0668041807239114\\
4.38554458102744	0.0669381214878301\\
4.3863605778506	0.067079616121151\\
4.38708808279474	0.0672058289068454\\
4.38759133852256	0.0672931722348185\\
4.38831663888971	0.0674191124217358\\
4.38913627160998	0.0675615024276364\\
4.38995725905447	0.0677042101060849\\
4.39077823382613	0.0678469911205267\\
4.39159919539309	0.0679898468170456\\
4.39242014439927	0.0681327756926924\\
4.39322642013594	0.0682732239490794\\
4.39382774178095	0.0683780211414034\\
4.39457626605354	0.0685085454530431\\
4.39539716487313	0.0686517608355213\\
4.39621668204225	0.0687948169429935\\
4.39703755416626	0.0689381871765239\\
4.39784407207915	0.0690791248246145\\
4.39844573815637	0.0691843158409294\\
4.39919827073827	0.0693159561677994\\
4.40009217346772	0.0694723976436677\\
4.4009363983007	0.0696202239065613\\
4.40175719501004	0.0697640262070403\\
4.4025779792132	0.0699078988303442\\
4.40339875072371	0.0700518446409125\\
4.40420094785659	0.0701926060756275\\
4.40473110649049	0.0702856701240787\\
4.40545039164937	0.0704119967435078\\
4.4062711170634	0.0705562050668127\\
4.4070918281112	0.0707004960726509\\
4.40789431045855	0.0708416559485641\\
4.40842400283998	0.0709348682074315\\
4.40914331712687	0.0710615135839984\\
4.40996398179164	0.0712060680722125\\
4.41078463211493	0.0713507043780012\\
4.41160526953878	0.0714954137861274\\
4.41242589404559	0.0716401968643243\\
4.41323320244211	0.0717827066980733\\
4.41383607265766	0.0718891783057388\\
4.4145797944127	0.0720205965340483\\
4.41540036876632	0.0721656625368604\\
4.41620783018307	0.072308487878734\\
4.41681095029075	0.0724152183025356\\
4.41755413816366	0.0725468072220824\\
4.41837602926146	0.072692402003044\\
4.41919653994419	0.0728378301583157\\
4.42001567068307	0.0729830865371909\\
4.4208361560792	0.0731286572250003\\
4.42165662853112	0.0732743012118084\\
4.42246560912605	0.0734179797767486\\
4.42306901890185	0.073525196971901\\
4.42381013092784	0.0736569527422604\\
4.42463055296948	0.073802878390113\\
4.42545096183212	0.0739488809751089\\
4.42627135760218	0.0740949570070229\\
4.42707933887582	0.0742388957071463\\
4.42768335461927	0.0743465486642959\\
4.42840825424611	0.0744758156076746\\
4.42894033602679	0.0745707329072157\\
4.42965493971851	0.0746982770060258\\
4.43047526428289	0.0748447530938639\\
4.43129694147688	0.0749915553793471\\
4.43211723789385	0.0751381882827662\\
4.43293615461862	0.0752846473811315\\
4.43375642578613	0.0754314232364038\\
4.43457668326503	0.0755782751078674\\
4.43539692699747	0.0757252027482129\\
4.43620533958352	0.0758700837827361\\
4.43681115030122	0.0759787050590768\\
4.43755119653456	0.0761114666149346\\
4.43837002332101	0.0762584279255335\\
4.43919020337144	0.0764057134166943\\
4.44001036964224	0.0765530742821039\\
4.44083052301539	0.0767005074853679\\
4.44165066312818	0.0768480146271769\\
4.44247078988574	0.076995595999003\\
4.44329090324562	0.0771432523306255\\
4.44411100270175	0.0772909853217141\\
4.44493108854761	0.077438794090084\\
4.44573991154881	0.077584648474568\\
4.44634554630378	0.0776939122667799\\
4.44708357435701	0.0778271339256928\\
4.44790360851911	0.0779752284044058\\
4.44872362875896	0.0781234015993948\\
4.44954363594735	0.0782716476170576\\
4.45036362970867	0.0784199679389192\\
4.45118360944575	0.0785683650467128\\
4.45200357561463	0.0787168369320095\\
4.45282352883062	0.0788653809467898\\
4.45364346912664	0.0790139973893535\\
4.45445751149248	0.0791616219384268\\
4.45513492850761	0.0792845327396829\\
4.45589948119671	0.0794233338466771\\
4.45671936603439	0.0795722531794409\\
4.45753787184282	0.0797209977018357\\
4.45835773049708	0.0798700654301373\\
4.4591775750398	0.0800192089623422\\
4.45999877281254	0.080168674406404\\
4.46081859067817	0.08031796604347\\
4.46163702809925	0.0804670854759885\\
4.46245681810897	0.0806165295130591\\
4.46327659448159	0.0807660482393833\\
4.46409635774161	0.0809156392800239\\
4.46491610799481	0.0810653027125838\\
4.46573584430874	0.0812150420794225\\
4.46655556649716	0.0813648581444588\\
4.46737527494493	0.0815147497742956\\
4.4681949696156	0.0816647170236342\\
4.46900471810882	0.081812939780306\\
4.46961244429465	0.0819242314312952\\
4.4703464289003	0.0820587157708211\\
4.47116607166979	0.0822089652760154\\
4.47198570035078	0.0823592933112157\\
4.4728066819595	0.0825099438290495\\
4.47362628452917	0.082660415329527\\
4.47444587309277	0.0828109626949246\\
4.47526408160814	0.0829613347159909\\
4.47608364287811	0.0831120306682982\\
4.47690319051547	0.0832628013761706\\
4.47772272389907	0.0834136488531013\\
4.4785422433775	0.0835645720779371\\
4.4793631148161	0.083715822627294\\
4.48017630466513	0.0838657340065306\\
4.48085404434403	0.0839907353414957\\
4.48161520016084	0.0841312015609968\\
4.48243465003988	0.0842825004302746\\
4.48325545232946	0.0844341273891574\\
4.48407487501331	0.0845855767836734\\
4.48488508711177	0.0847353966020416\\
4.48549310680192	0.0848478762041837\\
4.48622425535472	0.0849832051222983\\
4.48704362672608	0.085134929789763\\
4.48786001639163	0.0852861795297927\\
4.48860943876694	0.0854250882799225\\
4.4893874242696	0.0855693571066998\\
4.48992815014742	0.0856696650520531\\
4.49062792922967	0.0857995458613769\\
4.4914385284686	0.0859500547846618\\
4.49204274002232	0.0860622926317125\\
4.49263313674136	0.0861720242623195\\
4.49339270530315	0.0863132690245395\\
4.49421331328666	0.0864659421159476\\
4.49503254251756	0.0866184364862991\\
4.49585175770099	0.0867710057797328\\
4.49666959341087	0.0869233955521784\\
4.49748878097237	0.0870761128812096\\
4.49830795466605	0.087228905044851\\
4.49912711401569	0.0873817730234907\\
4.49994901038214	0.0875352279691151\\
4.5008293496366	0.0876996766482568\\
4.50147058801538	0.0878195095225693\\
4.50219872633781	0.0879556553566619\\
4.50301781926563	0.0881088772861962\\
4.50382736958842	0.0882603929603944\\
4.50436903472641	0.0883618074542177\\
4.50506662608861	0.0884924762256602\\
4.50588430513215	0.0886457054016659\\
4.50670333346387	0.0887992742639179\\
4.50752234791645	0.088952917149425\\
4.50834134914757	0.0891066314025738\\
4.5091603364154	0.0892604205197192\\
4.50998067409376	0.0894145428354609\\
4.5107996326155	0.0895684844901363\\
4.51161857699444	0.0897225017056682\\
4.51243614227903	0.0898763378043366\\
4.51325000185673	0.09002955390238\\
4.51393117271721	0.0901578523610141\\
4.51468800842007	0.0903004820544126\\
4.51550688198938	0.0904548741893016\\
4.51632710697082	0.0906095980360681\\
4.51713719476543	0.0907624837056078\\
4.51774993032171	0.090878171809062\\
4.51847500988178	0.0910151428590986\\
4.51929381682692	0.0911698889924654\\
4.52011260922864	0.0913247142774512\\
4.52093138742363	0.0914796149409812\\
4.5217515159873	0.091634848858723\\
4.52256890105291	0.091789641812898\\
4.52338054283432	0.0919434238547535\\
4.52399397513261	0.0920597012823229\\
4.52471787655496	0.0921969898421411\\
4.52553657280086	0.0923523225956351\\
4.526355254649	0.0925077330885252\\
4.52717392253393	0.0926632166248776\\
4.52799257712232	0.0928187705246921\\
4.52881121795931	0.0929743973046238\\
4.52962984436487	0.0931300997071643\\
4.53044845615323	0.0932858785051482\\
4.53126705364794	0.0934417327618699\\
4.53208563692316	0.0935976616345858\\
4.53290420650127	0.0937536627813644\\
4.5337161435104	0.0939084722855723\\
4.53433073574982	0.0940257032646247\\
4.53505271197568	0.0941634895273103\\
4.53586254562816	0.0943181094228642\\
4.53641035535309	0.0944227398164346\\
4.53709874655878	0.0945542868486549\\
4.53791722666204	0.0947107570047354\\
4.53873569150393	0.094867308357487\\
4.53955414175594	0.0950239351041068\\
4.54037257842706	0.0951806333778716\\
4.54119100106721	0.0953374052430521\\
4.54201077360331	0.0954945117786853\\
4.5428291685131	0.0956514290914537\\
4.54364128484951	0.095807219217729\\
4.54425580980557	0.0959251554309165\\
4.54497584783301	0.0960634125341953\\
4.54579418857029	0.0962206111542905\\
4.5466125146591	0.096377888292624\\
4.54742406850332	0.0965339414665931\\
4.54797256187545	0.0966394489429701\\
4.54865337701466	0.0967704742711753\\
4.54926855837363	0.0968889106172164\\
4.54998754761199	0.097027410261141\\
4.55080579463608	0.0971850963200451\\
4.55162402705873	0.097342859965891\\
4.5524422449195	0.0975006992568808\\
4.55325663516315	0.0976578760819422\\
4.55394179466508	0.0977901718683142\\
4.55469351567178	0.0979353996639612\\
4.55551167538122	0.0980935375974531\\
4.55632845757532	0.0982514874657793\\
4.55714658892013	0.0984097755678904\\
4.55796470609626	0.0985681368018933\\
4.5587828089301	0.0987265726604606\\
4.55959544047285	0.0988840270970984\\
4.56021416567893	0.0990039610909435\\
4.56093008438835	0.0991428066708124\\
4.5617481319283	0.0993015265084219\\
4.56256616504802	0.0994603226982009\\
4.56338418439386	0.0996191909930133\\
4.56420218914606	0.0997781337352683\\
4.56501320431508	0.0999357961234734\\
4.56556515695677	0.100043135162328\\
4.56624826955491	0.100176046415483\\
4.56706622205919	0.100335257723376\\
4.56788279535456	0.10049428617507\\
4.56870071725213	0.100653654971355\\
4.56951998855353	0.100813360828272\\
4.57033277918878	0.10097187878295\\
4.57095160400546	0.10109261694581\\
4.5716653917467	0.101231953589745\\
4.57248324550779	0.101391671293983\\
4.57330108446396	0.10155146711029\\
4.57411890841964	0.101711339298255\\
4.57493671770194	0.101871286197152\\
4.57575451239252	0.102031307676626\\
4.57657229292005	0.102191402274665\\
4.57739142189069	0.102351838432557\\
4.57820917279317	0.102512084223559\\
4.57902554601694	0.102672138387643\\
4.57984326751948	0.102832534265842\\
4.58066097482486	0.102993003257877\\
4.58147866761257	0.103153546781579\\
4.58229634525298	0.103314166811718\\
4.58311400805621	0.10347486249671\\
4.58393165611469	0.103635633568616\\
4.58474928933309	0.103796480262854\\
4.58556690770613	0.103957402560381\\
4.58638451131044	0.104118399660712\\
4.58720210066279	0.10427946986731\\
4.58802103805987	0.104440883199652\\
4.58883859770402	0.10460210369495\\
4.58965614306408	0.104763397325432\\
4.59046805005292	0.104923654458648\\
4.59108973375237	0.105046415397224\\
4.59180059275026	0.105186858176412\\
4.59261944442435	0.105348704327793\\
4.593435556599	0.105510087534237\\
4.59425437963922	0.105672081840181\\
4.59507046298208	0.105833611328392\\
4.59588789346846	0.105995486930986\\
4.59670127455752	0.106156638007741\\
4.59732379476319	0.106280025159548\\
4.59803340382254	0.106420745186688\\
4.59885214098689	0.106583171650873\\
4.59966813853602	0.106745135627224\\
4.60048548312295	0.106907445790494\\
4.60130023441327	0.107069315343309\\
4.6019881103587	0.107206039304108\\
4.60273298749969	0.107354174351163\\
4.60355163472589	0.10751705281228\\
4.60436762599984	0.107679478485726\\
4.60511898953519	0.107829106179854\\
4.60589983096058	0.107984675244846\\
4.60671706054985	0.108147565550524\\
4.60753427493668	0.108310531906379\\
4.60834905724163	0.108473089508084\\
4.6090386067819	0.108610722039682\\
4.60978278252239	0.108759338064057\\
4.61059857497714	0.108922330666745\\
4.61141571499251	0.109085670656103\\
4.61223284016209	0.109249085150686\\
4.61304532559236	0.109411646721881\\
4.61360598856628	0.109523862676534\\
4.61427535842705	0.109657902413374\\
4.61509379200875	0.109821855461582\\
4.61590611992983	0.109984669352932\\
4.61653133135118	0.110110029462577\\
4.61723699671541	0.110251586010314\\
4.61805401267048	0.110415545847293\\
4.61887101244058	0.110579586514624\\
4.61968799698342	0.11074370317555\\
4.62050496669153	0.110907893828336\\
4.6213219212479	0.111072160026326\\
4.62213569585034	0.111235864640049\\
4.62276179262729	0.111361864843508\\
4.62346618153634	0.111503691195851\\
4.62428101895164	0.111667822606295\\
4.62497093509275	0.111806855993508\\
4.62571249550236	0.11195637920017\\
4.62652934674215	0.112121156806163\\
4.6273461834896	0.112286009672561\\
4.62816300509375	0.112450938042704\\
4.62898117259382	0.112616217092197\\
4.62979796351296	0.112781296724716\\
4.6306133779215	0.112946176549526\\
4.63142822195753	0.113111018370837\\
4.6321187664808	0.113250775007153\\
4.6328606768589	0.113401007402074\\
4.63367739150255	0.11356646182586\\
4.63449180334162	0.113731527577712\\
4.63524188221639	0.113883620794007\\
4.63576872389956	0.11399048455616\\
4.63643204638814	0.114125089040408\\
4.63724869526647	0.11429087065394\\
4.63806532790508	0.114456733188437\\
4.63888194512647	0.114622671046746\\
4.63969680048646	0.114788324633152\\
4.64038813461724	0.114928928477875\\
4.64112744816063	0.115079372447867\\
4.64194400436592	0.1152456082709\\
4.64276190693438	0.115412196306736\\
4.64357843332876	0.115578582674961\\
4.64439358339141	0.115744766363509\\
4.64521007956427	0.115911300466281\\
4.64602792150623	0.116078186561058\\
4.6468427289532	0.116244531897491\\
4.6475333958139	0.116385594142473\\
4.64827168714299	0.116536461773633\\
4.64908810683361	0.11670336874797\\
4.64990451164291	0.116870351653828\\
4.65072090122341	0.117037409811656\\
4.65153863590031	0.117204821202558\\
4.65235499512967	0.117372027122567\\
4.65317133936098	0.117539306521088\\
4.65398630790629	0.11770638079658\\
4.65479967401138	0.11787320318999\\
4.6553695772934	0.117990131493436\\
4.65602521997104	0.118124715592766\\
4.65659341361318	0.118241379977005\\
4.6572517188458	0.118376613767775\\
4.65812958056305	0.118557014398717\\
4.65898558156184	0.118733004147703\\
4.65980180064597	0.118900895181889\\
4.66061800543309	0.119068854854909\\
4.66143555574173	0.11923716689357\\
4.66225037007816	0.1194049932135\\
4.66306652954665	0.119573173348635\\
4.66388070407919	0.119741021098817\\
4.66451308330968	0.119871441922665\\
4.66520870120807	0.120014977449586\\
4.66602480286102	0.120183433493112\\
4.66683900207553	0.120351552932025\\
4.66747020910315	0.120481931027496\\
4.66792100607951	0.12057508142852\\
4.66857463686609	0.120710198342348\\
4.66939067831823	0.120878951160265\\
4.67020670384527	0.121047782739302\\
4.6710227138186	0.121216688543729\\
4.67184006884215	0.121385947821215\\
4.67265604877235	0.121554998804812\\
4.67347065357074	0.121723841398764\\
4.67428660311125	0.121893039342293\\
4.67510028665752	0.122061842816689\\
4.67567395462707	0.122180892675398\\
4.67632618189659	0.122316307186868\\
4.67714343787228	0.122486045109916\\
4.67795931748212	0.122655581322032\\
4.67877382132477	0.122824911189011\\
4.67958808874222	0.122994265394374\\
4.68022307035506	0.123126381532307\\
4.68091521829581	0.123270464164957\\
4.68173102390838	0.123440355046991\\
4.68254817319955	0.123610607880179\\
4.68336394707756	0.123780653548336\\
4.6841783458234	0.123950489833948\\
4.68499408848699	0.124120684989248\\
4.68580981552721	0.124290954821864\\
4.68662552753782	0.12446129692746\\
4.68744122489209	0.124631709988869\\
4.68825690719053	0.124802195519619\\
4.68907393326762	0.124973039691937\\
4.68988770302847	0.125143279441056\\
4.69046335936857	0.125263746095806\\
4.69111144358524	0.125399433781187\\
4.69192705493605	0.125570258052551\\
4.69274264945744	0.125741163073804\\
4.6935595878399	0.125912427421819\\
4.69437515197343	0.126083478666803\\
4.69519070001116	0.126254606092853\\
4.69600487299333	0.126425523664458\\
4.6968191689874	0.126596545077804\\
4.69745694685685	0.126730545224729\\
4.69814420661643	0.126875012820166\\
4.69878224463219	0.127009177057622\\
4.6994717163117	0.127154231552208\\
4.70028636718824	0.127325687933981\\
4.70098246597008	0.127472256331767\\
4.70171267205177	0.127626087257014\\
4.7025266001092	0.127797628087686\\
4.70310730129534	0.127920056042145\\
4.70375090389598	0.128055809198672\\
4.70456625979755	0.128227851787578\\
4.70538159870287	0.128399975097866\\
4.70619692212567	0.128572172088302\\
4.70701358993795	0.128744725632204\\
4.70782888315637	0.12891706620135\\
4.70864214363421	0.129089053995792\\
4.70934047823194	0.129236798938459\\
4.71006938199816	0.129391091424329\\
4.71088461208016	0.129563728190787\\
4.71169982745238	0.12973643797327\\
4.71251502732803	0.129909221513989\\
4.71333021143665	0.130082078498344\\
4.71414538000276	0.130255008937835\\
4.7149605330198	0.13042801283065\\
4.71577567048091	0.130601090178404\\
4.71658993805375	0.130774060069766\\
4.71723113624237	0.130910317907958\\
4.71791651588811	0.13105603650173\\
4.71873023457705	0.13122910792935\\
4.71954529549878	0.131402545950714\\
4.72036034100862	0.13157605704272\\
4.72117537171806	0.131749637839029\\
4.7219903871119	0.131923290969515\\
4.72280674489616	0.132097307916014\\
4.72362172863382	0.132271109017933\\
4.72443533852772	0.132444694090418\\
4.72525029048679	0.132618644679303\\
4.72606451909302	0.132792519652795\\
4.72670733569466	0.132929842305121\\
4.72738928978917	0.133075595699597\\
4.72820418201711	0.133249825721741\\
4.72901905821694	0.133424132515071\\
4.72983391849849	0.133598514016937\\
4.73064876320671	0.133772968226518\\
4.73146380100391	0.133947542379627\\
4.73233562695327	0.13413436420612\\
4.73319510982125	0.134318617470522\\
4.73400949424233	0.134493283726664\\
4.73471157952074	0.13464392632356\\
4.73543696040304	0.134799645209107\\
4.73625169344954	0.13497461848245\\
4.73706582714546	0.135149538951594\\
4.73770942005928	0.13528786765131\\
4.73844554917091	0.135446162601593\\
4.73930533082747	0.135631113877388\\
4.74011998853149	0.135806442589081\\
4.74093462977927	0.135981847280099\\
4.74175061265117	0.136157617922987\\
4.74256470990487	0.136333058551597\\
4.74320997146641	0.136472165960163\\
4.7438873978398	0.136618278912177\\
4.7447019630212	0.136794034639477\\
4.74551651288638	0.136969864296274\\
4.74633240412258	0.137146062611099\\
4.74714692126941	0.13732204294819\\
4.74796006473334	0.13749780498607\\
4.74877427674281	0.137673876294807\\
4.74947699073527	0.137825899633325\\
4.75019974144845	0.137982336533259\\
4.75101417784403	0.138158689178556\\
4.7518285989484	0.138335115948132\\
4.75264251548976	0.138511512944771\\
4.75323444464734	0.13863984195965\\
4.75386435081545	0.138776467018313\\
4.75467825854242	0.138953062242589\\
4.75527077751142	0.139081663942787\\
4.75589999926286	0.13921829497144\\
4.75671432054108	0.139395181710827\\
4.75752862414159	0.139572150044869\\
4.75834426832564	0.139749489853196\\
4.75915854021725	0.139926604352389\\
4.75997279681095	0.140103790296267\\
4.7607870372061	0.140281050731298\\
4.76159990382237	0.140458091761006\\
4.76241411123334	0.140635502807074\\
4.76322830300412	0.140812986459949\\
4.76404383587476	0.140990839183996\\
4.76485799568335	0.141168469695067\\
4.76567213945745	0.14134617419331\\
4.76648626667329	0.141523954328986\\
4.76729902055492	0.141701513450971\\
4.76811311503543	0.141879443833058\\
4.76892719311317	0.142057449424278\\
4.76974125484916	0.142235529578344\\
4.77055665754886	0.142413978981979\\
4.77137047720122	0.142592156723879\\
4.7720210166485	0.142734638148748\\
4.77269192291481	0.142881651238662\\
4.77350590787944	0.14306008149748\\
4.77431987667212	0.143238587733709\\
4.77513382936981	0.143417168290117\\
4.77594776607612	0.143595820991514\\
4.77676168665841	0.143774547641919\\
4.77757559066335	0.14395334924733\\
4.77838947865028	0.144132224037359\\
4.77920335074546	0.144311172169393\\
4.78001720604234	0.14449019620531\\
4.78083087622916	0.14466925859754\\
4.7814299775075	0.144801144230918\\
4.78205289974935	0.144938335135398\\
4.78286669717434	0.145117622481645\\
4.78368047740884	0.145296988571913\\
4.78449288472299	0.145476130783635\\
4.7853066333108	0.145655640452183\\
4.78612172250865	0.145835520603289\\
4.78693543954475	0.146015173876163\\
4.78774914020292	0.146194901457426\\
4.788561467883	0.146374405146808\\
4.78937513515544	0.146554283574926\\
4.7901887859853	0.146734236836619\\
4.79100242029471	0.146914264629543\\
4.7918160385877	0.147094365315731\\
4.79262964075549	0.147274539602279\\
4.79344458204299	0.147455089601777\\
4.79425815124675	0.147635411807654\\
4.79507034917905	0.147815503684359\\
4.79588388724021	0.147995967569486\\
4.79669740929487	0.148176503790075\\
4.79751091490042	0.148357114269317\\
4.7983244035706	0.148537800567943\\
4.79913787566259	0.148718561363049\\
4.79995129602053	0.148899386752723\\
4.80060769875731	0.149045359336936\\
4.80127299006848	0.149193378162116\\
4.80208640081339	0.14937441476544\\
4.80289979513373	0.149555527244041\\
4.80371317284486	0.149736714769353\\
4.80452653447863	0.149917973988794\\
4.8053398798246	0.150099306452631\\
4.80615319091866	0.150280708778079\\
4.8068108242838	0.1504274422894\\
4.80747601510253	0.150575931941586\\
4.80828929774073	0.15075754474639\\
4.80910120842173	0.150938930186739\\
4.80991445867722	0.15112069117176\\
4.81072769258497	0.151302524797096\\
4.81154226471192	0.151484737179242\\
4.81235546534247	0.15166671869122\\
4.81316729007837	0.151848465916264\\
4.81382632251678	0.151996058448657\\
4.81448851341188	0.152144427595491\\
4.81530164898777	0.152326682719862\\
4.81590994588185	0.152463069367065\\
4.81652245712935	0.15260046209207\\
4.81733555390219	0.152782907954961\\
4.81814727813633	0.152965128283259\\
4.81896033996818	0.153147729956113\\
4.81967154978254	0.153307517703506\\
4.82038304270638	0.153467446009599\\
4.82119605483666	0.15365026758022\\
4.82200905054621	0.153833164607201\\
4.82261928600027	0.153970491489127\\
4.8232282853483	0.154107601468199\\
4.8240425921245	0.154290994280105\\
4.824652122703	0.154428312411021\\
4.8252604095979	0.154565411760887\\
4.82607331660591	0.154748689678146\\
4.82688620895413	0.154932046413636\\
4.82769908434772	0.155115478331756\\
4.82851194429636	0.155298979285266\\
4.82932478770509	0.155482553992018\\
4.83013761375592	0.155666204781\\
4.8309504229435	0.155849930047244\\
4.83176321591397	0.156033727825457\\
4.83242618354675	0.156183698742673\\
4.83308380941317	0.156332530577134\\
4.83389654271564	0.156516528991479\\
4.83470927271432	0.156700606363072\\
4.83552198533295	0.156884760420997\\
4.83633603605348	0.157069293291328\\
4.8371487160238	0.157253591639984\\
4.83796002486314	0.157437656152213\\
4.83877267152677	0.157622101636085\\
4.83958530105951	0.157806622468476\\
4.84039926783304	0.157991525839705\\
4.84121050975842	0.158175885121942\\
4.84202309077872	0.15836062032132\\
4.84283565616756	0.158545425439756\\
4.84364820433947	0.158730305189818\\
4.84446073555378	0.158915258929379\\
4.84527325041835	0.159100285603921\\
4.84598782044946	0.159263072741366\\
4.84669502912477	0.159424261524543\\
4.84750745603368	0.159609504746251\\
4.84831990266533	0.159794830985088\\
4.84913233306179	0.159980230248995\\
4.84994474664392	0.160165702669788\\
4.85075714291642	0.160351250173118\\
4.85157087643466	0.160537180321797\\
4.85238323955827	0.160722874134409\\
4.85300111324953	0.160864156545272\\
4.85360028574565	0.161001223976754\\
4.85441248818189	0.161187083888991\\
4.85522614326381	0.161373358074903\\
4.85603842731508	0.161559398576808\\
4.85675300013365	0.161723122339957\\
4.8574584852212	0.161884842339857\\
4.85807841585676	0.162026991634684\\
4.85867668442607	0.162164234203314\\
4.8594887332228	0.162350577894232\\
4.86030092121599	0.162537037265635\\
4.86101845194515	0.16270182908813\\
4.86172353169472	0.162863819927847\\
4.86253424041602	0.163050141631457\\
4.86320337457796	0.163203982722415\\
4.86385391797664	0.163353615146922\\
4.86466586526132	0.163540415827499\\
4.86533632728385	0.163694707954681\\
4.8659868343023	0.163844483373707\\
4.86679738161041	0.164031171480819\\
4.8676094207421	0.164218279168774\\
4.86823235270389	0.164361859914994\\
4.8688274785174	0.16449908983222\\
4.86963921529089	0.164686326315886\\
4.87045119331544	0.16487370014326\\
4.87126450713473	0.165061463072511\\
4.87207645078558	0.16524898623703\\
4.8728870238475	0.165436271478856\\
4.8736989335596	0.165623941775741\\
4.87451082653854	0.165811685284713\\
4.87532270194694	0.165999504359748\\
4.87613455992986	0.166187398242919\\
4.87694640137347	0.16637536402348\\
4.87775822660671	0.166563400873134\\
4.87857003480225	0.166751511534398\\
4.87938182526893	0.166939697618814\\
4.88019359892082	0.167127956568889\\
4.88100535595442	0.167316288336817\\
4.88181709536633	0.167504695646814\\
4.88262881723397	0.167693178308304\\
4.88344187472793	0.167882049852997\\
4.88425356199928	0.168070682119943\\
4.88506387912779	0.168259074733115\\
4.8858768844696	0.168448170866508\\
4.88650389342018	0.168594052087874\\
4.88709323052719	0.168731225741606\\
4.88790436004229	0.168920083182442\\
4.88871595051088	0.169109131686187\\
4.88952752354042	0.169298255956925\\
4.89033908034059	0.169487450537036\\
4.89115061944496	0.16967672061878\\
4.89196214092039	0.169866066039871\\
4.89277364512082	0.170055485992127\\
4.89358513193476	0.170244980303823\\
4.89439660189568	0.170434546871028\\
4.89502649027945	0.17058173655446\\
4.89561415968524	0.170719107444653\\
4.89642498298401	0.170908696444633\\
4.89723774813938	0.171098824432495\\
4.89804914247595	0.171288714352182\\
4.89867940860253	0.171436258513042\\
4.89926660949898	0.171573779489602\\
4.90007597430936	0.17176338873288\\
4.90088730761911	0.171953540597634\\
4.90169862366291	0.172143767328021\\
4.90250992328045	0.172334063999796\\
4.90332255756218	0.172524751831459\\
4.90399913355868	0.172683568505659\\
4.9046399048645	0.172834049506534\\
4.90545056276954	0.173024490670073\\
4.90626177984433	0.173215139542345\\
4.90707297959952	0.173405863591503\\
4.90788416144327	0.173596661765425\\
4.90869532621213	0.173787532796789\\
4.9095064741603	0.173978476502725\\
4.91031895612657	0.17416981407252\\
4.91113006845499	0.174360908126855\\
4.91176302945266	0.174510076881564\\
4.91234603897767	0.174647530457307\\
4.91315619375736	0.174838596659446\\
4.91396724326134	0.17502995778298\\
4.91477827455215	0.175221396816169\\
4.91558928882707	0.17541290790859\\
4.91640028552661	0.175604493308679\\
4.91721126511474	0.175796151476407\\
4.91802222764874	0.175987882655355\\
4.91883317226471	0.176179689238848\\
4.91964409900237	0.176371571124466\\
4.92045635974108	0.176563847448522\\
4.92126725127473	0.176755878731293\\
4.9219035136834	0.176906603336454\\
4.92248309872785	0.177043958970591\\
4.92320604346263	0.177215337825568\\
4.92390140626145	0.177380259912979\\
4.92471163754307	0.177572498661199\\
4.92552378240756	0.177765265437249\\
4.92633455832993	0.177957787145322\\
4.92697147576172	0.178109074115411\\
4.92755035299199	0.178246632429877\\
4.92835983936608	0.178439049617856\\
4.92917055085521	0.178631841272607\\
4.9299812437931	0.178824711311349\\
4.93079191959712	0.179017653336342\\
4.93160392877661	0.179210991391014\\
4.93241456960016	0.179404080559835\\
4.9330957518134	0.179566389081201\\
4.93373134297382	0.179717902013007\\
4.93454089201291	0.179910948118771\\
4.93535146574609	0.180104319033519\\
4.9361620219179	0.180297764844755\\
4.93697256116705	0.180491281403298\\
4.93778308286826	0.180684871245432\\
4.93859358718877	0.180878533998422\\
4.93940407412313	0.181072269657665\\
4.94008788187969	0.181235780802073\\
4.94072207882143	0.181387496173348\\
4.94153134307222	0.181581156292723\\
4.94234176314716	0.181775171785618\\
4.94315216574854	0.181969261864099\\
4.94396390159491	0.18216374720295\\
4.94477426929908	0.182357982380429\\
4.94558461904397	0.18255229247645\\
4.94622640215314	0.182706232453356\\
4.94680025942783	0.182843936680208\\
4.94760883565608	0.183038021865074\\
4.9484191217223	0.183232598065492\\
4.94923073976258	0.18342757583006\\
4.9500409904271	0.183622299709145\\
4.95085122315237	0.183817097970601\\
4.95166008794151	0.184011644126683\\
4.95247028654293	0.184206584967429\\
4.95328046809609	0.184401597172137\\
4.95409063183741	0.184596683268184\\
4.95490077731002	0.184791844756919\\
4.95571225495302	0.184987406557541\\
4.95652236457676	0.185182717364494\\
4.95716683427676	0.185338143087188\\
4.95773795146777	0.185475934114875\\
4.95858694727995	0.185680828504914\\
4.95945682285565	0.185890844358283\\
4.9602673703455	0.186086622152931\\
4.96095495553031	0.18625275243109\\
4.96158506871672	0.186405061564565\\
4.96239478609659	0.186600849904897\\
4.96320339682907	0.186796451687689\\
4.96401333940642	0.18699245635746\\
4.96482326412589	0.187188534177852\\
4.96551167658699	0.18735525265928\\
4.96614089964926	0.187507702664821\\
4.96694905609262	0.187703569597422\\
4.96775891247866	0.187899929973455\\
4.96856875042276	0.188096367584203\\
4.96937992023563	0.188293205596752\\
4.97018837264833	0.188489462647532\\
4.97099815715917	0.188686119979264\\
4.97180792426762	0.188882849599238\\
4.97261902315619	0.189079980019076\\
4.97342875524017	0.189276853802298\\
4.97423846984446	0.1894737999867\\
4.9749271749389	0.189641370659514\\
4.97555463841744	0.189794104951824\\
4.97636236088443	0.189990782508019\\
4.97717200686949	0.190188009968955\\
4.97798298398852	0.190385642759364\\
4.97871304521605	0.190563621744302\\
4.97924138797663	0.190692470883159\\
4.97980562974347	0.190830128732197\\
4.98061244751498	0.191027026004157\\
4.98142199222499	0.191224671753285\\
4.98223151735927	0.191422396517311\\
4.98304102502193	0.19162019277414\\
4.98385051448627	0.191818063646447\\
4.98465998573688	0.192016009169371\\
4.9854694388211	0.192214028876898\\
4.98627887418346	0.192412121265642\\
4.98708829202648	0.192610285884127\\
4.98789769189816	0.192808523674376\\
4.98859018290465	0.192978185820872\\
4.98921634673413	0.19313166376301\\
4.99002345448112	0.193329557553392\\
4.99083143651052	0.193527746142063\\
4.99164074884043	0.19372634259916\\
4.99245004312413	0.193925011946108\\
4.99325931917841	0.194123755438845\\
4.99406857749601	0.19432257114503\\
4.99487781873738	0.19452145709908\\
4.99568839130049	0.194720745894394\\
4.99649759699948	0.194919776854647\\
4.99730543544012	0.195118551172325\\
4.99811460413782	0.195317732044662\\
4.99892375469468	0.195516987123823\\
4.99973288691487	0.195716316805852\\
5.00042737785898	0.19588746358486\\
5.00105014371037	0.196040999445227\\
5.00185659847097	0.196239879578167\\
5.00266566801635	0.196439462989509\\
5.00336070103671	0.196610960821145\\
5.00398292014284	0.19676456257925\\
5.00478922201228	0.196963673155097\\
5.00559822514761	0.197163526750092\\
5.00640855836804	0.197363788725702\\
5.00721752578038	0.197563788401426\\
5.00791200080443	0.197735541696007\\
5.00853467283491	0.197889604506975\\
5.00934080087708	0.198089124196444\\
5.01007428845747	0.198270731112324\\
5.01075684555203	0.198439803175707\\
5.0116012146982	0.198649036613529\\
5.01247276781529	0.198865086698275\\
5.01320786218853	0.199047376440147\\
5.01389108816917	0.199216877478535\\
5.01469786138917	0.199417101968616\\
5.01550663133855	0.199617898914031\\
5.01631538372687	0.199818768947204\\
5.01712411769746	0.200019711949275\\
5.01778457798021	0.200183865194278\\
5.01834117906972	0.200322259854387\\
5.01910867838948	0.200513145036582\\
5.01985556756867	0.200698978952774\\
5.02066317167	0.200899993823227\\
5.02147045736289	0.201101006312068\\
5.02220553431877	0.201284108191141\\
5.02288761430581	0.20145408277327\\
5.02369398158684	0.201655102081088\\
5.02450254167288	0.201856744640081\\
5.02531243109762	0.202058798479746\\
5.02601095459004	0.202233128722522\\
5.02662819358587	0.202387237386104\\
5.02743324139476	0.20258830193187\\
5.02824171276021	0.202790300104579\\
5.02905016594351	0.202992373152159\\
5.02985860051058	0.203194519560742\\
5.03059455656802	0.203378611034499\\
5.03127559753171	0.203549040326323\\
5.03208157843973	0.203750807412291\\
5.03288993968146	0.203953247212918\\
5.03369828257043	0.204155762306194\\
5.03436266192328	0.204322262941207\\
5.03491550564021	0.204460865202852\\
5.03572017655674	0.20466266085095\\
5.03652845214388	0.20486544315704\\
5.03733670786097	0.205068305008799\\
5.03814359872628	0.205270899272885\\
5.0389518185481	0.205473903811973\\
5.03976002093387	0.205676978494279\\
5.04046141035101	0.205853271714012\\
5.04107834995646	0.206008402770626\\
5.04188129099528	0.206210369958531\\
5.04268942311849	0.206413723535403\\
5.04349753643045	0.20661715361207\\
5.04430563127862	0.20682065612993\\
5.04497247230117	0.20698863860569\\
5.04552299216247	0.207127372030292\\
5.0463255601472	0.207329680221699\\
5.04713358899216	0.207533445307319\\
5.04794159809581	0.207737289303936\\
5.04874958884173	0.20794120504603\\
5.04955756156935	0.208145192492355\\
5.05036686330677	0.208349590618449\\
5.05117480022086	0.208553721114148\\
5.0519827183219	0.208757925231518\\
5.05271961316936	0.208944243907199\\
5.05339799700465	0.209115843946689\\
5.05420292906138	0.209319530400569\\
5.05501211842633	0.209524372395457\\
5.05571561050814	0.209702517694976\\
5.0563290754359	0.209857929391634\\
5.05702746849384	0.210034903833623\\
5.05764035414119	0.210190274599057\\
5.05844354396468	0.210393954096555\\
5.05925128289286	0.21059886675091\\
5.06005900271667	0.210803856425364\\
5.06086670398279	0.211008918551413\\
5.06167438639043	0.211214055056286\\
5.0624820499255	0.21141926598699\\
5.06328969463041	0.211624550935894\\
5.06409732092395	0.211829908454558\\
5.06490492905518	0.212035338311768\\
5.06571386404874	0.212241185553063\\
5.06652143382775	0.212446765396988\\
5.06732898489511	0.212652419244317\\
5.06799965362223	0.212823267776302\\
5.06854535525053	0.212962336205584\\
5.06934620527389	0.213166486648547\\
5.07015503406812	0.213372750861816\\
5.07096249785759	0.213578748424084\\
5.07176859789802	0.213784472498539\\
5.0725760251762	0.213990612825282\\
5.0733834334941	0.2141968275241\\
5.07419082252921	0.214403117245999\\
5.07499819278974	0.214609480947604\\
5.07580554412064	0.214815918627982\\
5.07661422246943	0.215022773101605\\
5.07742019153365	0.215229010977416\\
5.07822748740506	0.215435666025563\\
5.07903476473594	0.21564239360314\\
5.07984202352563	0.215849193696123\\
5.08064926371962	0.216056066695349\\
5.08135723657485	0.216237561089183\\
5.08196759113231	0.216394094339755\\
5.08276934957426	0.216599780442355\\
5.0835765180125	0.21680693290577\\
5.08438232250543	0.217013815048375\\
5.08518945330817	0.217221115045379\\
5.08586534916216	0.217394763087125\\
5.08630924052354	0.217508843093052\\
5.08690989752339	0.217663261788091\\
5.08771255651338	0.217869674792947\\
5.08851960417917	0.218077298844401\\
5.08932528792777	0.218284650972624\\
5.09013229753471	0.218492422484377\\
5.09093928824182	0.218700267876231\\
5.09174625983755	0.21890818759408\\
5.09255321230867	0.219116181648359\\
5.09336014569581	0.219324249652818\\
5.09416706040774	0.219532390180053\\
5.09497395673117	0.219740602912179\\
5.0956520172874	0.21991562528873\\
5.09619345565177	0.22005543533676\\
5.09699223044198	0.220261753784797\\
5.09779771299464	0.220469886263061\\
5.09860451983284	0.220678445414532\\
5.09941130880706	0.220887073406531\\
5.10021807984053	0.22109577166992\\
5.10102617682362	0.22130489047761\\
5.10183290948156	0.221513736724813\\
5.10257469376649	0.22170583793873\\
5.1032474957324	0.221880147964685\\
5.10404985972575	0.222088099344732\\
5.10485651555816	0.222297241935321\\
5.10566315276874	0.222506458853664\\
5.1063750777106	0.222691170960097\\
5.10698036809295	0.222848278838887\\
5.10778030962687	0.22305597644571\\
5.10858687392721	0.223265471772614\\
5.10939342030904	0.223475038922319\\
5.1101999485467	0.223684675375184\\
5.1109125810931	0.223869966808591\\
5.11151843811873	0.224027558746389\\
5.11231816401416	0.224235642225221\\
5.11315443360256	0.224453314687409\\
5.11396603157624	0.224664638375593\\
5.11463994289835	0.224840185806722\\
5.11544167430911	0.225049102856736\\
5.11624939853462	0.225259657192338\\
5.11705576012858	0.225469935749295\\
5.11773721332173	0.225647696599912\\
5.11827327365089	0.225787581697641\\
5.11907000800307	0.225995548614496\\
5.11987630040902	0.226206090013646\\
5.1206825736969	0.226416706471499\\
5.12148882898939	0.226627391865851\\
5.1222950648621	0.226838150628128\\
5.12310128199332	0.22704898174556\\
5.12393800755477	0.227267875513829\\
5.12481199341862	0.227496599280559\\
5.12555976972783	0.227692361655513\\
5.12623017645807	0.227867938663011\\
5.12703126096051	0.228077811893983\\
5.12777675489031	0.228273187630948\\
5.1284469278369	0.228448894913044\\
5.12924787972554	0.228658964672021\\
5.13008557059761	0.228878752543871\\
5.13095816982634	0.229107778910363\\
5.13176677284171	0.22932009014485\\
5.13257276166414	0.229531793378883\\
5.13338007495685	0.229743921139258\\
};
\addlegendentry{$\mathrm{X}_{\boldsymbol{v^{\ast}},\bar{\boldsymbol{p}}}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
2.78506826598	-0.0647085837854094\\
2.78606823862	-0.064715980825068\\
2.787068208454	-0.0647237487456833\\
2.78806818515	-0.0647305750566615\\
2.78906818093	-0.064733485428974\\
2.79006817366	-0.064737296411202\\
2.79106816892	-0.064740376003258\\
2.79206816031	-0.064744526056648\\
2.79306815222	-0.06474854893658\\
2.79406814184	-0.064753107573452\\
2.79506812204	-0.06475940069788\\
2.79606809734	-0.064766429007368\\
2.7970680749	-0.064773127518082\\
2.7980680439	-0.0647810014501\\
2.79906803578	-0.0647850318078259\\
2.80006803035	-0.064788328044162\\
2.80106802512	-0.06479156332903\\
2.80206801961	-0.064794880376944\\
2.80306801459	-0.064798051231688\\
2.80406800761	-0.0648017877579023\\
2.80506799632	-0.064806538555648\\
2.8060679874506	-0.0648107503578501\\
2.80706797626	-0.064815481036346\\
2.80898632061801	-0.0648248888972835\\
2.80906795246	-0.0648252390966\\
2.8100679501	-0.064827413479386\\
2.81206794677154	-0.0648310562262443\\
2.81206794678	-0.064831046656794\\
2.8130679446594	-0.0648331080159558\\
2.81406794096	-0.0648358292117957\\
2.8150679173094	-0.064842707951648\\
2.8160678986906	-0.0648488102191781\\
2.8170678796	-0.0648549880478083\\
2.81806785966	-0.064861303617086\\
2.81906785898	-0.064862470927174\\
2.82006785818	-0.0648637383846755\\
2.82106785738	-0.064865000101824\\
2.82206785646	-0.0648663532985\\
2.82306785554	-0.064867714000062\\
2.82406785288	-0.0648700190070273\\
2.82506784486	-0.064874024950976\\
2.82606783941	-0.064877327283642\\
2.82806782072167	-0.0648859634905154\\
2.82806782077	-0.0648859527866\\
2.8290678207	-0.0648863168107693\\
2.8310678206	-0.0648867613106791\\
2.8310678206	-0.0648867547933\\
2.8320678206	-0.0648867856541\\
2.83406782058	-0.0648870577281594\\
2.83406782058	-0.0648870591181\\
2.83506781949	-0.0648885332675\\
2.83606781469	-0.06489163280436\\
2.83802699478319	-0.0648953953886051\\
2.83806781107	-0.0648954367052\\
2.83906780892	-0.064897513119234\\
2.84106780875	-0.0648966988481217\\
2.84106780875	-0.0648967030969\\
2.84206780859	-0.0648961397669558\\
2.84406780761115	-0.064894299653165\\
2.84406780761	-0.0648942943359\\
2.84506780634	-0.0648958913264\\
2.8470677970216	-0.0649019943610284\\
2.84706779706	-0.0649019818685\\
2.84906778934	-0.0649075375337\\
2.8500677889794	-0.0649066894786283\\
2.85006778898	-0.064906689771\\
2.85106778702	-0.064904712064506\\
2.8530677842894	-0.0649014058621184\\
2.85406778251333	-0.064899521477971\\
2.85406778254	-0.0648995330567\\
2.8560677818794	-0.0649009907881198\\
2.85706778188	-0.0649010147595753\\
2.85806778184	-0.064901284140036\\
2.8590677808118	-0.0648998485465951\\
2.86006777778821	-0.0648973889740068\\
2.86106777457	-0.064894850358158\\
2.86206777223	-0.064892686188444\\
2.86306776850934	-0.0648899598521674\\
2.8640677642	-0.06488702458166\\
2.86506776303	-0.06488549155148\\
2.86606776146	-0.064883720488706\\
2.86706776125	-0.0648830693930083\\
2.86806776059	-0.064884213876042\\
2.86906776054	-0.0648838883607675\\
2.87006775769	-0.0648814996769\\
2.87106775283	-0.064878383762114\\
2.87206774522	-0.06487448122828\\
2.87406773076	-0.064866905775989\\
2.87406773077	-0.0648669099751\\
2.8750677290488	-0.0648650539219847\\
2.87706772829	-0.064863308988357\\
2.87706772828	-0.0648632924772\\
2.87806772808	-0.0648626606073839\\
2.88006772724891	-0.0648608372279765\\
2.88006772724	-0.0648608357448\\
2.8820677094306	-0.0648523974083879\\
2.88306770003913	-0.0648480623432263\\
2.88406769184	-0.064844014069498\\
2.88506768408	-0.0648400734846479\\
2.88606767906684	-0.0648369071171718\\
2.887067677	-0.064834868877856\\
2.88806767598	-0.064833437218706\\
2.88906767558	-0.064832547328036\\
2.89006767351	-0.064830513805108\\
2.89106766184	-0.064825682769206\\
2.89206765098	-0.064821020882012\\
2.89306763898	-0.064816122214525\\
2.89406762857	-0.064811559068748\\
2.89506761532	-0.0648064124713\\
2.89706759695707	-0.064797924021518\\
2.89706759698	-0.0647979310145\\
2.8990675916524	-0.0647933131713109\\
2.90006758801908	-0.0647906201515144\\
2.90006758803	-0.0647906215534\\
2.9020675649712	-0.0647812000747997\\
2.90306754633933	-0.06477509547358\\
2.90306754635	-0.0647750981164\\
2.90506750883	-0.06476285089353\\
2.9060674880752	-0.0647564081401607\\
2.90705694786278	-0.0647511612344861\\
2.9080674640894	-0.0647466434071262\\
2.9090674527364	-0.0647418776220967\\
2.91006744047129	-0.0647369241307188\\
2.91106742982	-0.0647323080596199\\
2.912067403457	-0.0647250454702264\\
2.91306738087	-0.0647183240164667\\
2.9140673578212	-0.0647115351377719\\
2.91506733387	-0.064704613054514\\
2.91606731375	-0.0646982694541575\\
2.91706729745	-0.06469255989107\\
2.9180672868106	-0.0646879483033179\\
2.91906727219	-0.064682538876624\\
2.92006726157	-0.064677930497648\\
2.92106724934	-0.064672985056878\\
2.92206720138	-0.064663191409348\\
2.92406715125	-0.0646490312516897\\
2.92406715125	-0.064649032125888\\
2.9250671232224	-0.0646415448457997\\
2.92706706428478	-0.0646261907205479\\
2.92706706439	-0.064626204677282\\
2.9280670556682	-0.0646220266747104\\
2.93006703974915	-0.0646140534053355\\
2.93006703974	-0.064614052251912\\
2.9310670271	-0.064609023931706\\
2.93306697663375	-0.0645948933253108\\
2.93306697665	-0.064594895622094\\
2.93406694187	-0.064586555206566\\
2.9360668692958	-0.0645695169652344\\
2.937066833704	-0.06456107997\\
2.93706683389	-0.0645611018627\\
2.9390667850888	-0.0645471310213761\\
2.940066769766	-0.0645415960392271\\
2.94106675117	-0.0645354952648959\\
2.942066731343	-0.0645291985755995\\
2.94306669329271	-0.0645204744224152\\
2.94406666021	-0.064512339350222\\
2.9450666238724	-0.0645038149108157\\
2.94606657910143	-0.0644943523581008\\
2.94706653865	-0.064485357816948\\
2.9480665054594	-0.064477209359838\\
2.9490664780524	-0.0644698064327457\\
2.95006645265	-0.064462678166444\\
2.9510664273494	-0.0644555651086261\\
2.9520664008476	-0.0644482850338823\\
2.9530663678	-0.064440154988104\\
2.9540663271606	-0.064431139519914\\
2.9550662848636	-0.0644219418093416\\
2.95606623713	-0.064412171123888\\
2.95706618597	-0.064402055698368\\
2.95706618597	-0.0644020556899\\
2.95906611617	-0.0643853472579649\\
2.96006607709	-0.06437650559906\\
2.96106604085	-0.064367992957624\\
2.963065960794	-0.0643501176828515\\
2.96306596076	-0.0643501145881\\
2.96406590824	-0.064339865172\\
2.96506585701	-0.064329743414612\\
2.967065741494	-0.0643082481705998\\
2.96706574152	-0.0643082505132\\
2.96806568921	-0.064298022558988\\
2.9700656379355	-0.0642837014203607\\
2.97006563784	-0.0642836872219\\
2.9720655780506	-0.0642682233559879\\
2.97306554087875	-0.0642596011759983\\
2.97306554085	-0.0642595972815\\
2.97406548236	-0.0642487817782\\
2.97606536117258	-0.0642267732990243\\
2.97606536126	-0.0642267809998\\
2.97706530492	-0.0642161656942\\
2.9790651980546	-0.0641955152605865\\
2.98005463551036	-0.0641870472812327\\
2.9800651614	-0.0641869531852\\
2.9820650628396	-0.0641670995383251\\
2.983065011344	-0.0641569509736804\\
2.98306501141	-0.0641569569737\\
2.984064943366	-0.0641452916086915\\
2.98606479305764	-0.0641207763266121\\
2.98606479306	-0.0641207764735\\
2.9880646504348	-0.0640968980501556\\
2.9890645958357	-0.0640864484410856\\
2.9900645507	-0.06407694588768\\
2.99106450261	-0.064067138559866\\
2.9920644533242	-0.0640572111666236\\
2.99206445332	-0.0640572102339\\
2.99406434331	-0.064036236445484\\
2.9950642657248	-0.0640237803116636\\
2.99606418169	-0.0640108159699614\\
2.99606418172	-0.0640108182616\\
2.9980640040936	-0.0639841642987578\\
2.99906393242067	-0.0639721915574207\\
3.00006386837	-0.063960872745804\\
3.0010638018836	-0.0639493421473637\\
3.00206374130118	-0.0639383343769774\\
3.0020637413	-0.0639383345807\\
3.00406359069	-0.063913931862522\\
3.00506349481742	-0.0639000851861551\\
3.00506349485	-0.063900087382206\\
3.0070633253	-0.063874045392212\\
3.0080632355824	-0.0638606505020518\\
3.009063148	-0.06384741582785\\
3.0100630848	-0.063836172920364\\
3.0110630108742	-0.0638240141200597\\
3.01206293592687	-0.0638117708813571\\
3.01306286537	-0.063799892026882\\
3.01306286537	-0.0637998920022\\
3.01506267035	-0.0637719625727\\
3.01606257164	-0.063757912883928\\
3.0170624693106	-0.063743607200816\\
3.01806236978	-0.0637294983345072\\
3.01906226603	-0.06371509381526\\
3.02006217957	-0.063701944475098\\
3.02106209669	-0.0636890701052\\
3.02206202011	-0.063676694557864\\
3.0230619578	-0.0636655308479\\
3.0250617632364	-0.0636378389959642\\
3.02606164325391	-0.0636223489855759\\
3.02606164326	-0.0636223490527\\
3.0270615249494	-0.0636069673599481\\
3.02906129422522	-0.0635765892265474\\
3.02906129427	-0.0635765921312\\
3.0310611244904	-0.0635505357785867\\
3.03206105070486	-0.0635383880277347\\
3.0330609714	-0.063525794882982\\
3.0340608811	-0.063512356027368\\
3.03506076431576	-0.0634970736556475\\
3.0350607642	-0.0634970663016\\
3.03706050132	-0.063464639844042\\
3.0380603776236	-0.0634489116539998\\
3.03906025609	-0.0634333217597\\
3.04006013177	-0.06341755391234\\
3.04106001502	-0.063402273310722\\
3.0420598998	-0.0633870936141\\
3.04305979689	-0.063372747718916\\
3.0440596937364	-0.0633583846247882\\
3.04605945157857	-0.0633273473031089\\
3.04605945157	-0.063327346836\\
3.04705931669	-0.063310922911366\\
3.048059177	-0.0632942087693079\\
3.04905904195	-0.063277774921982\\
3.05005890843	-0.063261433763718\\
3.0520586830332	-0.0632314122703451\\
3.05301776552216	-0.0632174775312228\\
3.05305857829	-0.063216939433806\\
3.0550583678088	-0.0631879302440681\\
3.05605821156286	-0.0631702521016379\\
3.05605821155	-0.063170251692112\\
3.0580579246282	-0.0631363752204681\\
3.05905777273547	-0.0631189460298122\\
3.06005762396	-0.063101697168264\\
3.0610574954852	-0.0630856681725043\\
3.06205737309	-0.0630700228226385\\
3.06305723382	-0.063053333787616\\
3.06405709162	-0.063036470213356\\
3.06505696088	-0.063020300119658\\
3.0660568514	-0.063005502398486\\
3.06705668676	-0.062987356889632\\
3.06805652546	-0.06296939671762\\
3.06905636022316	-0.0629512185173263\\
3.0700561945312	-0.0629330151238059\\
3.07105602499	-0.062914601525688\\
3.07205589224	-0.0628983082674727\\
3.07305575102	-0.062881502817472\\
3.0740556220146	-0.0628654405603883\\
3.07605535753418	-0.0628329157613188\\
3.07605535744	-0.062832910292494\\
3.07705518396	-0.062814284128218\\
3.07905482484645	-0.0627763853728115\\
3.07905482484	-0.0627763848215\\
3.08005464139	-0.062757231429906\\
3.0820542846538	-0.0627194804619088\\
3.0830541354125	-0.06270220464015\\
3.08405399144079	-0.0626852362524498\\
3.08505385149	-0.0626685064857\\
3.0861323522221	-0.0626504616033324\\
3.08743661659991	-0.0626286393675443\\
3.08805343167	-0.0626183191563\\
3.0892021472936	-0.062599099476877\\
3.09005315178	-0.0625848609367\\
3.09105301184	-0.0625681318269\\
3.09226410994368	-0.0625478683980807\\
3.09305273196	-0.0625346736073\\
3.09405259202	-0.0625179444975\\
3.09533410280491	-0.0624965029623409\\
3.09605231214	-0.0624844862779\\
3.09705217219	-0.0624677571681\\
3.09840892280985	-0.0624450567614144\\
3.09909963845866	-0.0624335000862438\\
3.10042034486016	-0.0624114027515385\\
3.10148132756702	-0.0623936509711554\\
3.10217224212468	-0.062382090967951\\
3.10385967015733	-0.0623538578480352\\
3.10454831403696	-0.0623423358365374\\
3.10523975866718	-0.0623307669644499\\
3.10693214535977	-0.0623024508790925\\
3.10761810910994	-0.062290973710082\\
3.1090504929	-0.0622670078506\\
3.10995280566701	-0.0622519108485723\\
3.11067947839751	-0.0622397525591388\\
3.11205007307	-0.0622168205212\\
3.11304993313	-0.0622000914114\\
3.11374646487374	-0.0621884374245208\\
3.11504965325	-0.0621666331918\\
3.11604951331	-0.062149904082\\
3.11681494292298	-0.062137097333784\\
3.11804923343	-0.0621164458624\\
3.11904909348	-0.0620997167526\\
3.11989078360146	-0.0620856340554078\\
3.1210488136	-0.062066258533\\
3.12226836121737	-0.0620458537315547\\
3.12304853372	-0.0620328003134\\
3.12464943329339	-0.0620060149403128\\
3.1253383540757	-0.061994488295815\\
3.12604811389	-0.061982612984\\
3.12770793824559	-0.0619548417137951\\
3.12839806748381	-0.0619432948501596\\
3.12908734860666	-0.061931762176755\\
3.13077854426014	-0.0619034660192103\\
3.1314670737728	-0.06189194592127\\
3.1330471343	-0.0618655092155\\
3.13344059122003	-0.0618589261102435\\
3.13452715316452	-0.0618407463520943\\
3.13604671448	-0.0618153218861\\
3.13690495130089	-0.0618009623386138\\
3.1380464346	-0.0617818636665\\
3.13904629466	-0.0617651345567\\
3.13992820873762	-0.0617503788542007\\
3.14066753668836	-0.061738008824653\\
3.14204587483	-0.0617149472273\\
3.14304014908482	-0.0616983115761268\\
3.14372925507293	-0.0616867818329156\\
3.14504545501	-0.0616647598979\\
3.14610429559023	-0.0616470439583942\\
3.1474183623314	-0.0616250577146842\\
3.14804503518	-0.0616145725685\\
3.14917482057071	-0.0615956696193697\\
3.1500447553	-0.0615811143489\\
3.15154869996209	-0.0615559511721799\\
3.15223318142718	-0.0615444988039499\\
3.15392556811095	-0.0615161827185925\\
3.15461312998895	-0.0615046788105646\\
3.15529897744741	-0.0614932035872832\\
3.15692830629722	-0.0614659425511449\\
3.1576729011538	-0.0614534843986388\\
3.15836190112138	-0.0614419564293368\\
3.16004335589	-0.061413823251\\
3.16074382283062	-0.0614021034224491\\
3.162043076	-0.0613803650314\\
3.16304293606	-0.0613636359216\\
3.16381184254438	-0.0613507710002799\\
3.16504265618	-0.061330177702\\
3.16604251624	-0.0613134485922\\
3.16688465191017	-0.0612993584403314\\
3.16804223636	-0.0612799903726\\
3.16904209641	-0.0612632612628\\
3.1699320817734	-0.0612483705161243\\
3.17104181653	-0.0612298030432\\
3.17204167659	-0.0612130739334\\
3.17302741434608	-0.0611965811102388\\
3.17404139671	-0.0611796157138\\
3.17540356560345	-0.0611568246513734\\
3.17609448015474	-0.061145264648169\\
3.17741134758694	-0.0611232315449913\\
3.17847297984386	-0.0611054688966929\\
3.17915932448757	-0.0610939853547808\\
3.18044613410637	-0.0610724551624412\\
3.18154317161078	-0.0610541001329722\\
3.18223288480217	-0.0610425602303368\\
3.1839174517566	-0.0610143749804118\\
3.1846133633677	-0.0610027313692516\\
3.18603971741	-0.0609788663962\\
3.18693349155939	-0.0609639122576363\\
3.18768274587901	-0.0609513761455518\\
3.18837366043667	-0.0609398161423808\\
3.19003915764	-0.0609119499571\\
3.19075254094199	-0.0609000140191964\\
3.19203887776	-0.0608784917375\\
3.19303873782	-0.0608617626277\\
3.1938234381211	-0.060848633452906\\
3.19503845794	-0.0608283044081\\
3.196038318	-0.0608115752983\\
3.19689372235026	-0.0607972631420149\\
3.19758329951987	-0.0607857255152292\\
3.19903789817	-0.0607613879689\\
3.19993859858014	-0.0607463179439426\\
3.20103761829	-0.0607279297493\\
3.20203747835	-0.0607112006395\\
3.20303168948843	-0.0606945660443555\\
3.20403719846	-0.0606777424199\\
3.20541341036404	-0.0606547163975877\\
3.2061016982521	-0.0606432003423775\\
3.20741472293619	-0.0606212315339523\\
3.20848320543232	-0.060603354271211\\
3.20917411995292	-0.0605917942686266\\
3.21003635882	-0.0605773677611\\
3.21154738330489	-0.0605520861285028\\
3.21224168396456	-0.060540469470898\\
3.21303593899	-0.0605271804317\\
3.2146244490685	-0.0605006023528419\\
3.21531090149585	-0.0604891170075532\\
3.21694496637483	-0.0604617767307741\\
3.21769347921497	-0.060449253024607\\
3.21838264829303	-0.0604377222257871\\
3.21906889746191	-0.0604262402813727\\
3.22076290284847	-0.060397897112916\\
3.2214561088179	-0.0603862987710676\\
3.22303453958	-0.0603598893338\\
3.22383273536872	-0.0603465343599136\\
3.2250342597	-0.0603264311142\\
3.22602726897286	-0.0599013189762604\\
3.22602726299	-0.059900963182298\\
3.22702701231	-0.059878573430304\\
3.22802676037	-0.0598561277856379\\
3.22902650658	-0.059833599513656\\
3.23002625204	-0.059811033587418\\
3.23102593007	-0.059785659941568\\
3.23302530419667	-0.0597356292423\\
3.23302530354	-0.059735603087006\\
3.23402497452	-0.059709952670978\\
3.23602437524471	-0.0596609962685472\\
3.2360243749	-0.059660982132106\\
3.2380238571916	-0.0596154785225966\\
3.23902357312492	-0.0595916443001039\\
3.2390235731	-0.059591643372506\\
3.2410229780342	-0.0595429621341958\\
3.24202263707482	-0.0595168509212282\\
3.24202263709	-0.059516851685794\\
3.2430223168	-0.059491544040794\\
3.2450216262908	-0.0594389933060656\\
3.2459613152736	-0.059414812021808\\
3.24602129609	-0.059413297017506\\
3.2480206724126	-0.0593633548515855\\
3.2490203525413	-0.0593380635255485\\
3.24902035212	-0.0593380466844\\
3.2510196273046	-0.0592842327023862\\
3.25201923232449	-0.05925612928864\\
3.253018657721	-0.0592222351697783\\
3.2540182352602	-0.0591931705827777\\
3.255017805385	-0.0591638522589338\\
3.25601738623	-0.059134901623134\\
3.25701701416	-0.059107625021088\\
3.25801667464788	-0.0590815693579664\\
3.25901630898	-0.059054528389008\\
3.2600160715912	-0.0590327402961859\\
3.26101578207	-0.059008678571556\\
3.26201537572	-0.05898017379566\\
3.2630149945694	-0.058952566379262\\
3.26401459462	-0.0589242868836\\
3.26501418575	-0.058895693514595\\
3.2660137839094	-0.05886734718351\\
3.2670133938812	-0.058839420529774\\
3.26801298889	-0.0588109631473723\\
3.26901262105	-0.058783842272652\\
3.27001225049	-0.058756621214\\
3.27101191831	-0.0587308478914067\\
3.27201149613	-0.058701793175026\\
3.27301107633	-0.058672820337306\\
3.27401067177	-0.058644378300248\\
3.27501023478	-0.0586148183419646\\
3.2760098235682	-0.058586143236468\\
3.27700946008	-0.05855918312182\\
3.27800912121	-0.05853315184712\\
3.2790087610012	-0.058506313999448\\
3.2800083607248	-0.0584780225232358\\
3.28100794757	-0.0584492800292109\\
3.2820075258212	-0.058420240091276\\
3.28300710132	-0.0583911054884\\
3.28500623636925	-0.0583322918941975\\
3.28500623635	-0.058332291267\\
3.28600577634	-0.0583019629767\\
3.28700537105	-0.058273495081282\\
3.28800500938	-0.0582466024368\\
3.28900465508	-0.058219985424506\\
3.290004304	-0.058193489243766\\
3.29100392185	-0.0581658457735684\\
3.29200346136	-0.0581355017401\\
3.29300299219	-0.0581048729498\\
3.29500201871	-0.0580424802115901\\
3.29500201837	-0.0580424693021\\
3.29600154396	-0.058011670180676\\
3.29800070055686	-0.0579536049287009\\
3.29800070045	-0.0579536010203\\
3.29900030901	-0.057925623659\\
3.29999987278	-0.0578960896978\\
3.30099945455	-0.057867171004644\\
3.30199897167	-0.0578360979427\\
3.303998005283	-0.0577739322483039\\
3.30499753445	-0.0577432491124333\\
3.30599707335	-0.057712884797646\\
3.3069966175168	-0.0576826943902424\\
3.30799619542353	-0.0576536425088359\\
3.30799619551	-0.0576536455896\\
3.3099953634472	-0.0575959605746778\\
3.31099493145508	-0.0575665700175287\\
3.31099493142	-0.0575665688511\\
3.3129938912768	-0.0575020757441764\\
3.31399336612593	-0.0574696713860109\\
3.31499283291	-0.05743701963053\\
3.3159923113106	-0.05740472532655\\
3.316991754144	-0.057371348133545\\
3.31799122382	-0.057338784943072\\
3.3189907419	-0.057307742789018\\
3.3199902669026	-0.0572769245315545\\
3.32098981969	-0.0572470209031044\\
3.3219893287506	-0.05721568983869\\
3.3229888170384	-0.0571837029566337\\
3.32398828218	-0.0571510006321\\
3.32498773367	-0.057117884115502\\
3.32598718827	-0.05708486119645\\
3.3269866863332	-0.0570531812687565\\
3.32798618483	-0.057021515032986\\
3.3289857151806	-0.056990870526128\\
3.32998522426	-0.056959539914724\\
3.3309847316	-0.056928153926148\\
3.3319840978406	-0.05689255755523\\
3.33298350294	-0.056858068970594\\
3.33398292426	-0.0568240541436143\\
3.3349823370194	-0.056789788273212\\
3.3359817748442	-0.0567562617426219\\
3.3369812067	-0.0567225577669162\\
3.3379806892206	-0.056690390922592\\
3.3389801137554	-0.0566564704661278\\
3.33997955583	-0.0566230708179\\
3.34097902953	-0.05659063119857\\
3.3419784993	-0.056558071011994\\
3.34297791403	-0.0565238626661\\
3.34397732405	-0.056489517353598\\
3.34497673864	-0.056455305039406\\
3.34597615554	-0.056421160264906\\
3.34795413248339	-0.0563525516064401\\
3.34797495797	-0.056351966437864\\
3.3489744255	-0.056319337316336\\
3.35097330040786	-0.056252264257787\\
3.350973301	-0.056252281791804\\
3.3519727369294	-0.056218698566872\\
3.35397149970889	-0.0561483935180575\\
3.35397149971	-0.056148393597366\\
3.35497087293	-0.056112993653202\\
3.35597026281	-0.0560780669690873\\
3.3569696528694	-0.056043145441148\\
3.35796905951	-0.056008701713568\\
3.359967944916	-0.0559419404454598\\
3.3599679449	-0.0559419399526\\
3.36096738665	-0.05590853041955\\
3.36196678547	-0.055873860577422\\
3.363965479287	-0.0558015901050321\\
3.36396547864	-0.05580157227757\\
3.36496481982	-0.055765278955822\\
3.36696351892864	-0.0556931555531482\\
3.36696351855	-0.055693144957994\\
3.3679629600894	-0.055659729334952\\
3.36996184700435	-0.0555930128852048\\
3.36996184723	-0.05559301968896\\
3.37096129401	-0.055559761179328\\
3.37196074414	-0.0555266026622532\\
3.37296007559	-0.0554900425179\\
3.37395941165	-0.05545360829672\\
3.375958057337	-0.0553800269280541\\
3.37695736469333	-0.0553428139008\\
3.37695736529	-0.0553428299934\\
3.3789561854886	-0.0552741455573447\\
3.37995556391294	-0.0552388924151801\\
3.37995556297	-0.055238865653706\\
3.3809549880498	-0.0552049613846534\\
3.38295367801414	-0.0551326614513077\\
3.38295367786	-0.055132657317406\\
3.3849522000218	-0.055055786207508\\
3.38595145696429	-0.0550172434140631\\
3.38595145692	-0.0550172421868\\
3.387950070967	-0.0549428033689181\\
3.388949462956	-0.0549079372728138\\
3.38894946295	-0.0549079369317\\
3.38994890134	-0.054874427373206\\
3.3919477042326	-0.0548052392611077\\
3.392946967375	-0.054766857346053\\
3.39294696787	-0.0547668702321\\
3.3949455239442	-0.0546908871823279\\
3.39594480858375	-0.054653069230427\\
3.39594480871	-0.0546530724975\\
3.3979435113876	-0.0545810474321109\\
3.3989428934792	-0.0545458986783\\
3.39894289309	-0.0545458875271\\
3.4009416661818	-0.0544758437484259\\
3.40194102478727	-0.0544400334197337\\
3.40194102297	-0.054439982662352\\
3.403940221263	-0.0543842053347639\\
3.4049394832578	-0.0543457933669758\\
3.40593873001	-0.0543069870634615\\
3.40693797909	-0.054268240729978\\
3.4079372652338	-0.0542304625261784\\
3.40893663581615	-0.0541949879391439\\
3.4099359780488	-0.054158723001128\\
3.4109353372038	-0.0541229281268616\\
3.41193470647094	-0.0540874167049966\\
3.41293407112	-0.05405177379093\\
3.4139332832554	-0.0540120860635199\\
3.414932488992	-0.0539722376242519\\
3.41593167819	-0.053931976709022\\
3.4169308909406	-0.053892304704188\\
3.4179301228496	-0.0538531179634645\\
3.41890859545589	-0.0538162566579313\\
3.41992873659	-0.053778670272194\\
3.4209280717112	-0.053742210599384\\
3.42192741258172	-0.0537059085595574\\
3.4229266559606	-0.053667015257104\\
3.4239258357676	-0.0536265217844921\\
3.42492500523	-0.0535857738798\\
3.4259241856482	-0.053545295581514\\
3.4269233689096	-0.0535048876773678\\
3.42792261442615	-0.0534660494669006\\
3.42892190032	-0.053428264553604\\
3.4299212085206	-0.053391074268228\\
3.4309205189372	-0.0533539434983378\\
3.43191986022	-0.053317653105942\\
3.4329191505906	-0.053279986454254\\
3.433918325812	-0.0532393801805424\\
3.43491749236	-0.0531985608936474\\
3.43591666267	-0.053157833906892\\
3.4369158211346	-0.0531168171597181\\
3.43791499264	-0.0530761196296\\
3.4389142483094	-0.053037543676664\\
3.439913537138	-0.0529998362337423\\
3.44091286483	-0.0529631733743\\
3.44191217854	-0.05292613155473\\
3.44291149361	-0.0528891260625\\
3.44391061792	-0.0528472857389935\\
3.44490974495	-0.052805510427446\\
3.44590886037	-0.0527634583759\\
3.44690797417	-0.052721367989012\\
3.44890627281	-0.05263889840695\\
3.44890627379	-0.0526389223597\\
3.4509048511282	-0.052563500889036\\
3.45190409772118	-0.0525246905854996\\
3.451904098	-0.0525246978274\\
3.4529033269218	-0.0524854349790452\\
3.45490157634322	-0.0524017811920704\\
3.45490157693	-0.0524017951255\\
3.45590065531	-0.0523588719371\\
3.45789881276337	-0.0522730490076582\\
3.4578988126	-0.0522730450793\\
3.45889794124	-0.0522313082267\\
3.4608963778916	-0.0521522505882522\\
3.4608963779	-0.0521522508189\\
3.46189561767	-0.0521132651657\\
3.4638939052152	-0.0520306739213741\\
3.46489295189	-0.0519870192259185\\
3.46489295206	-0.0519870231247\\
3.466891133708	-0.0519017591503636\\
3.46789019594375	-0.051858462047512\\
3.46789019576	-0.0518584576077\\
3.469888377303	-0.0517731904097706\\
3.47088751721459	-0.0517317241686855\\
3.47088751709	-0.0517317213025\\
3.47188666487	-0.0516904452382\\
3.4738849795099	-0.0516083590903437\\
3.4738849785	-0.0516083347116\\
3.4758829854006	-0.051519068703012\\
3.4768820156286	-0.0514750391188876\\
3.47788103896923	-0.0514308535580792\\
3.4788800679588	-0.05138679595456\\
3.4798792436832	-0.0513462019827297\\
3.48087843061632	-0.0513058848105304\\
3.48087843103	-0.051305895181\\
3.4828766695762	-0.0512219742028076\\
3.48387558975781	-0.0511755147850847\\
3.48387559051	-0.0511755309882\\
3.4858735947944	-0.0510862078070977\\
3.48687259856292	-0.0510415819107792\\
3.48687259876	-0.0510415863035\\
3.4888705783282	-0.050951710728302\\
3.4898696910282	-0.0509095941984887\\
3.49082801637968	-0.0508690241620628\\
3.49086879242	-0.050867209934022\\
3.4928669014628	-0.0507802601932942\\
3.49386581211828	-0.0507335965208406\\
3.49386581288	-0.050733612868576\\
3.4958637039654	-0.0506417909918125\\
3.49686266416308	-0.0505962002414799\\
3.49786161795	-0.050550469117152\\
3.498860558874	-0.0505044579230761\\
3.499859545309	-0.0504594455599454\\
3.5008585632694	-0.050415138260586\\
3.50185758431	-0.050370900709062\\
3.502856574282	-0.0503259668439864\\
3.50285657431	-0.050325967488\\
3.5048544169634	-0.0502330981686981\\
3.5058533110306	-0.050186080741116\\
3.50685220620684	-0.0501390866961948\\
3.5078511424658	-0.0500929743590341\\
3.5088500846136	-0.0500469897575919\\
3.50984913081909	-0.0500033241290366\\
3.5108481722982	-0.049959550463758\\
3.511847258671	-0.0499168138665802\\
3.51284635524029	-0.049874316228462\\
3.5138454495712	-0.049831765242368\\
3.5148443729718	-0.04978537503923\\
3.51584322123065	-0.0497373943537209\\
3.51684208446	-0.049689726135844\\
3.5178409424994	-0.049641949518928\\
3.5188398787732	-0.0495958374413384\\
3.5198388282394	-0.049550011975282\\
3.5208378277412	-0.049505290683718\\
3.5218368326992	-0.0494606914089969\\
3.52283584876273	-0.0494163415953848\\
3.5238345858934	-0.0493661010189181\\
3.5248334065846	-0.0493175498696547\\
3.52583226098571	-0.0492696971104628\\
3.5268311220206	-0.049221983035364\\
3.527829940371	-0.0491733835712516\\
3.52882874431875	-0.0491244891231435\\
3.52882874613	-0.049124525999006\\
3.5308265028912	-0.049029829558068\\
3.5318254426268	-0.0489837924622283\\
3.53182544264	-0.048983792689\\
3.5338233756754	-0.0488928973789339\\
3.5348221621878	-0.0488436481047659\\
3.53582096661	-0.0487947632025044\\
3.536819771823	-0.0487458945778619\\
3.5378185623772	-0.0486967270994973\\
3.53881741184625	-0.0486487715227273\\
3.5398163214424	-0.0486020848846419\\
3.5408152956128	-0.0485568012402795\\
3.5418141467569	-0.0485088802018321\\
3.54181414398	-0.048508822236\\
3.54281300964	-0.0484612050454\\
3.54481057113432	-0.0483624738644412\\
3.54481057072	-0.0483624654519\\
3.5468080569788	-0.048262222566654\\
3.5478067860102	-0.0482118210297664\\
3.54880554739	-0.0481620644588\\
3.549804409433	-0.0481143702120039\\
3.550803326044	-0.0480678340291175\\
3.55180219996595	-0.0480203905413364\\
3.55180220007	-0.0480203927778\\
3.5537998414692	-0.0479232904509464\\
3.55479854890581	-0.0478724626038455\\
3.5547985488	-0.0478724605745\\
3.5567959713956	-0.0477709570765208\\
3.55779467821552	-0.0477201172148234\\
3.55779467851	-0.047720123061\\
3.5597923469318	-0.047623584581418\\
3.560791251216	-0.0475767846912353\\
3.56173970576799	-0.0475323468204998\\
3.56179015494	-0.0475299728575\\
3.563787936566	-0.0474358091641521\\
3.5647866629244	-0.0473853544144935\\
3.56578537386	-0.047334595529116\\
3.566784089946	-0.0472839380093313\\
3.56778274719588	-0.0472321336501234\\
3.5687814081582	-0.047180400842552\\
3.569780265332	-0.0471326058338338\\
3.57077914553987	-0.0470852948518314\\
3.57077914528	-0.0470852894551\\
3.5727768458694	-0.046989414471472\\
3.5737756436752	-0.0469403946317583\\
3.57377564356	-0.0469403922231\\
3.5757729019312	-0.04683570714903\\
3.5767715587586	-0.0467838945861502\\
3.57777016357882	-0.0467310891080108\\
3.5787687543376	-0.046678018575018\\
3.5797674933798	-0.0466278156770776\\
3.58076623003024	-0.0465775652959071\\
3.58176496647	-0.046527310737798\\
3.5827637024818	-0.0464770476050165\\
3.58376212299909	-0.0464208651972395\\
3.5847606615	-0.046366819229864\\
3.5857592517594	-0.046313739148056\\
3.58675782343348	-0.0462603106869511\\
3.5877563584	-0.046206200248342\\
3.5887549589488	-0.046153314004162\\
3.589753632069	-0.0461018164283584\\
3.59075233284	-0.0460508578793857\\
3.59175106087	-0.046000436470798\\
3.5927498371546	-0.0459509801025081\\
3.59374859767	-0.0459012062200875\\
3.5947471334012	-0.045847110216158\\
3.5957457205218	-0.0457939711383765\\
3.59674431495	-0.0457409694743\\
3.5977429234	-0.0456882326896\\
3.5987415145778	-0.0456351699289064\\
3.59974026511556	-0.0455851962301489\\
3.6007390388	-0.045535687209908\\
3.6017378269812	-0.045486471738918\\
3.6027365557456	-0.0454360649093357\\
3.60373529088	-0.045385784333596\\
3.60473386343	-0.045332372038278\\
3.605732421635	-0.0452786923674763\\
3.60673098715	-0.0452251488505091\\
3.6077295396894	-0.045171363780544\\
3.6087280455196	-0.0451167186410469\\
3.60972670898	-0.0450650338764\\
3.6107253776194	-0.045013449429226\\
3.6117240701534	-0.0449623297525176\\
3.61272277195	-0.0449113913803\\
3.6137214491	-0.04485997199855\\
3.6147199037494	-0.044804399430578\\
3.61571838391	-0.044749286991\\
3.61671685877	-0.044694078733914\\
3.6177154040394	-0.044640158956842\\
3.61871390492	-0.044585423330476\\
3.61971251719	-0.0445327590465\\
3.6207112398442	-0.0444822312014839\\
3.62170998381	-0.044432126269298\\
3.62270866168	-0.0443807209225676\\
3.6237073420384	-0.0443293630559298\\
3.6247058086994	-0.044274006664338\\
3.6257042712	-0.0442185753565032\\
3.6267027439706	-0.044163329193856\\
3.6277011816344	-0.0441074522286458\\
3.62869962531	-0.0440516829368035\\
3.6296982059488	-0.04399842201036\\
3.63069685027	-0.043946368975124\\
3.63169550985	-0.043894609513302\\
3.63363298136515	-0.0437956013741162\\
3.6336929057	-0.0437925900893\\
3.63469125612	-0.043735175521644\\
3.63668801581769	-0.0436213755712803\\
3.6366880158106	-0.043621375457754\\
3.63768640166	-0.043564580217818\\
3.6396833006912	-0.0434532613351697\\
3.63968330177	-0.04345328098277\\
3.6406819722348	-0.0434017318237499\\
3.6426794123412	-0.0433005775396748\\
3.64267941347	-0.04330060011423\\
3.64367808089	-0.043248991999446\\
3.6456748691196	-0.0431356966930963\\
3.64567486917	-0.0431356975834\\
3.64667325912	-0.043078974493288\\
3.6486700173928	-0.0429651484183661\\
3.6496684444125	-0.042909081640102\\
3.6506669121124	-0.042853743735024\\
3.651665470568	-0.0428000688002152\\
3.65266406105077	-0.0427469928285681\\
3.65266405946	-0.0427469629219\\
3.6546606736706	-0.0426306371336205\\
3.65565902475164	-0.0425732339861013\\
3.65565902446	-0.042573228972794\\
3.65765572276	-0.042458355778824\\
3.65865401344505	-0.0423999117632688\\
3.6586540134	-0.0423999110085\\
3.6606508366776	-0.042287239364754\\
3.6616493699654	-0.0422330981152214\\
3.66264791270286	-0.0421791314545714\\
3.66364641146	-0.042124356842428\\
3.6646447494902	-0.0420667271837768\\
3.66564304593	-0.0420083814189839\\
3.6666413382994	-0.041949966211664\\
3.6676396065904	-0.0418911407868658\\
3.6686375449	-0.0418269593950357\\
3.66963580934	-0.041768068812784\\
3.6706343338486	-0.0417137658588778\\
3.67163288902	-0.041660029670399\\
3.6726313881606	-0.041605261890272\\
3.6736298873736	-0.0415504957815959\\
3.67462836536	-0.04149534404905\\
3.67562658199	-0.041435648501662\\
3.6766248296306	-0.04137647372782\\
3.67762300819	-0.04131614502611\\
3.67862119942	-0.0412560262528286\\
3.679619441967	-0.04119676552118\\
3.6806177915286	-0.0411393359909572\\
3.68161614813	-0.0410820290706\\
3.6826145720812	-0.041025907636564\\
3.683613027047	-0.040970340752274\\
3.68560972603493	-0.0408555360769681\\
3.68560972596	-0.0408555349477\\
3.68660794183	-0.040795826540294\\
3.68760615375	-0.0407360522711859\\
3.68860437337	-0.040676406864896\\
3.68960260547	-0.040616970504982\\
3.6906009396	-0.0405592732782854\\
3.69159942508	-0.040504257498624\\
3.6925978745406	-0.040448591757252\\
3.69359638539	-0.0403940382140066\\
3.6945948045906	-0.040337832347256\\
3.69559298275	-0.0402774969574\\
3.69659119325	-0.040217698862682\\
3.6975893542906	-0.040157081053246\\
3.69858752196	-0.040096572263006\\
3.69958567943	-0.04003589546637\\
3.7005839321706	-0.039976806983156\\
3.70158227189	-0.0399192065545\\
3.70258065302	-0.039862328386906\\
3.70457737565	-0.0397478847572\\
3.70457737559	-0.0397478837897\\
3.7055754637	-0.03968607666193\\
3.70757170008333	-0.0395634377056\\
3.70757169961	-0.0395634299647\\
3.70856983058	-0.039502318944458\\
3.71056610808125	-0.0393803518108262\\
3.71056610958	-0.0393803763304\\
3.7125627656834	-0.0392647721286076\\
3.71356110700316	-0.0392071994100052\\
3.71455944999	-0.039149655709872\\
3.715557784303	-0.039091961094237\\
3.71655588895258	-0.0390304215320518\\
3.7175539719882	-0.038968532409958\\
3.7185520779404	-0.0389070141353782\\
3.71955018980714	-0.0388455917271134\\
3.71955018906	-0.0388455796052\\
3.7215468586394	-0.03873020808613\\
3.72254518743797	-0.0386724186675398\\
3.72254518753	-0.038672420256194\\
3.72354358791	-0.0386158811327\\
3.72554029960781	-0.038501267329306\\
3.72554029775	-0.0385012356441\\
3.7275364927302	-0.0383779269585658\\
3.72853455977351	-0.0383157806009217\\
3.72853455983	-0.038315781503\\
3.7305306574098	-0.0381909039108831\\
3.73152899755674	-0.0381333106950746\\
3.73152899828	-0.038133323155\\
3.7335258450306	-0.03802106094118\\
3.73452425402126	-0.0379646739274263\\
3.73452425375	-0.0379646691259\\
3.7365200507406	-0.03783509014605\\
3.7375180311744	-0.0377715681332718\\
3.73751803117	-0.0377715680343\\
3.73951399411	-0.037644556820324\\
3.7405120020356	-0.0375814680994627\\
3.74151015661	-0.03752074373539\\
3.7425084118612	-0.03746169751744\\
3.7435066142126	-0.0374017636968923\\
3.74450484325	-0.037342276040372\\
3.7455030356302	-0.0372821762182778\\
3.74650109658	-0.037219932114788\\
3.74749904656	-0.0371559333826937\\
3.74849700583	-0.03709207964856\\
3.7494949794	-0.0370284497419\\
3.75049294711	-0.0369647280886235\\
3.7514910533394	-0.036903214370526\\
3.7524892013664	-0.0368423824494421\\
3.75348740193829	-0.0367824189761743\\
3.7544856832012	-0.03672381421698\\
3.7554839302462	-0.0366646280866603\\
3.75648189233	-0.0366008177479454\\
3.7574797825836	-0.0365358943927879\\
3.758477680337	-0.0364710863656736\\
3.76047343752364	-0.0363408821083559\\
3.76047343747	-0.036340881367704\\
3.7614715006832	-0.0362786733191892\\
3.76346787864	-0.0361583620386904\\
3.76346787883	-0.036158365185424\\
3.764466149357	-0.0360995778039801\\
3.76546441220316	-0.036040660126421\\
3.7664623758436	-0.035976874557008\\
3.7674602334712	-0.0359114515929215\\
3.76945595259097	-0.0357806654076989\\
3.76945595193	-0.0357806552776\\
3.7714517037752	-0.0356503704885314\\
3.77244993671957	-0.0355909479282858\\
3.7724499396	-0.0355909961417\\
3.7744465737422	-0.0354750133639541\\
3.77444657375	-0.035475013498406\\
3.775444818309	-0.0354157868022239\\
3.7764425702994	-0.035348772015298\\
3.77843822038226	-0.0352169366352737\\
3.77843822044	-0.035216937562036\\
3.77943602843	-0.035150761854724\\
3.7813719498693	-0.0350250332347552\\
3.78143182671	-0.035021191596\\
3.78243001875	-0.034961086235472\\
3.7844262136902	-0.0348377769220194\\
3.7844262136	-0.034837775527006\\
3.78542438904	-0.034777395092842\\
3.78742017792	-0.0346476847328356\\
3.78742017776	-0.0346476823329\\
3.78841800684	-0.034581825431848\\
3.7904135519802	-0.0344484106558347\\
3.79141142704857	-0.0343832542983143\\
3.7924095083918	-0.034321333698074\\
3.7934076705874	-0.0342607347565003\\
3.7934076704	-0.0342607316273\\
3.7954038596322	-0.0341373277477752\\
3.7964021556369	-0.0340789742456536\\
3.79640215133	-0.0340789002889\\
3.7983975885842	-0.0339438815209368\\
3.79939526485	-0.0338757488109659\\
3.79939526503	-0.0338757514827\\
3.8013907486904	-0.0337414201258706\\
3.80238885227947	-0.0336798631004131\\
3.8033870262	-0.033619457312748\\
3.8033870262	-0.0336194573077\\
3.80538334127	-0.0334981091950571\\
3.8063814784412	-0.033437099424892\\
3.807379191513	-0.03336950780921\\
3.80837693992753	-0.0333024343672252\\
3.80937474278	-0.0332361820454\\
3.8103724373812	-0.033168318334464\\
3.8113701258192	-0.0331003641425593\\
3.8123680377994	-0.03303577551684\\
3.8133661424312	-0.032974235819708\\
3.81436425905	-0.032912890682804\\
3.8153623010106	-0.032850342793056\\
3.8163603582208	-0.0327880386735938\\
3.81735782924	-0.03271696413037\\
3.8183554182394	-0.032647565346774\\
3.8193530663194	-0.03257902112419\\
3.820350700727	-0.0325102782936152\\
3.82134831151	-0.032441193367952\\
3.82234617126	-0.032375802837016\\
3.8233441925074	-0.0323129251607597\\
3.82434220646	-0.032249931937902\\
3.8253401626912	-0.03218603080015\\
3.8263381466368	-0.0321225639366958\\
3.82733582509	-0.032054462974272\\
3.8283333968794	-0.031984817147768\\
3.8293309335644	-0.0319146705280694\\
3.83032844243	-0.03184412932042\\
3.8313260134418	-0.031774472396246\\
3.8323237831196	-0.0317077215701363\\
3.83332170886	-0.0316433459244367\\
3.8343197382418	-0.031580597598422\\
3.83531769863	-0.031516761341712\\
3.83631558556	-0.0314517870165526\\
3.8373131433818	-0.031381941516214\\
3.83831066831	-0.03131162781\\
3.83930818329	-0.0312411730702753\\
3.8403056805006	-0.031170467260866\\
3.8413031572064	-0.0310994726878424\\
3.84329856433	-0.030964028677575\\
3.84329856475	-0.030964034941\\
3.8442964001	-0.030898273224524\\
3.84629221971	-0.0307690303193667\\
3.84629221985	-0.0307690325212\\
3.84729016157	-0.030704904982536\\
3.84928518031	-0.03056383697485\\
3.84928518028	-0.0305638366\\
3.8502826046	-0.030492109917154\\
3.85227745812572	-0.0303487247414086\\
3.85227745988	-0.0303487492619\\
3.85327513016	-0.030280528918252\\
3.85527067072667	-0.0301470464382695\\
3.85527067033	-0.0301470405736\\
3.8572660729614	-0.030011512249159\\
3.85826344374667	-0.0299390446276299\\
3.85826344366	-0.0299390433812\\
3.8602582550442	-0.0297950728336943\\
3.8612556254664	-0.0297226005127309\\
3.86225302775	-0.029650567906564\\
3.863250673537	-0.029581990388298\\
3.86424835385935	-0.0295139169825675\\
3.86424835409	-0.0295139203827\\
3.8662437247464	-0.0293779205701917\\
3.86724140133	-0.0293097922363212\\
3.86724140114	-0.0293097895117\\
3.8692360435374	-0.0291634962107862\\
3.87023338367059	-0.0290906082619393\\
3.8712307264888	-0.029017756976762\\
3.8722280468502	-0.0289445989848766\\
3.87322565975	-0.028875544614683\\
3.87322565991	-0.0288755469646\\
3.875221037777	-0.0287396529819585\\
3.87621871420053	-0.0286715224769181\\
3.8772163759706	-0.028603177924828\\
3.878213615026	-0.0285289197092187\\
3.87921090908538	-0.0284554040588312\\
3.87921090901	-0.0284554030191\\
3.881205476761	-0.0283080955231041\\
3.8822027309	-0.0282340402257\\
3.8832001934992	-0.0281628477035781\\
3.8841978410938	-0.0280942964075282\\
3.88519551745936	-0.0280261651336967\\
3.8861932431892	-0.0279587606620642\\
3.8871909749374	-0.0278914451954838\\
3.88719097388	-0.027891429552012\\
3.8891855188874	-0.0277438143996982\\
3.890182722683	-0.027669084256736\\
3.89117996458105	-0.027594864274171\\
3.8921772018368	-0.0275205820193402\\
3.8931747888282	-0.0274511540628004\\
3.89417246154102	-0.0273829693506542\\
3.8951700715616	-0.0273138733526061\\
3.896167798621	-0.0272464885386586\\
3.89716556615105	-0.0271797056577474\\
3.8981628813548	-0.0271064773016879\\
3.8991600594702	-0.0270314053006023\\
3.90015728418857	-0.0269569548687832\\
3.9011544776418	-0.026882086842494\\
3.90215163227	-0.0268067034523744\\
3.9031489409191	-0.0267333856282433\\
3.9041465109994	-0.02666371545415\\
3.9051440123	-0.026593067380264\\
3.90614155594	-0.0265230196213696\\
3.9071391939894	-0.02645432960061\\
3.9081363873448	-0.0263794602572179\\
3.90913356452	-0.0263043757600183\\
3.91013069646	-0.02622869284885\\
3.91112783102	-0.0261530445489\\
3.91212500214	-0.02607787972876\\
3.91312228178	-0.026004168529476\\
3.91411971004	-0.025932496672096\\
3.91511723411	-0.02586217068456\\
3.9161148267312	-0.025792823978436\\
3.91711242026	-0.02572349039797\\
3.9191071260122	-0.0255781312607505\\
3.91910712591	-0.025578129836606\\
3.92010419835	-0.02550166707807\\
3.922098339689	-0.0253486955123619\\
3.92209833967	-0.0253486952714\\
3.92309548143	-0.025273141900006\\
3.9250903878324	-0.0251304942377384\\
3.92509038778	-0.0251304935641\\
3.927085434306	-0.0249898233284379\\
3.9280829020818	-0.024918703445222\\
3.92808290162	-0.0249186969585\\
3.9300770172866	-0.0247653911598999\\
3.931074048748	-0.0246883959426545\\
3.93202072736558	-0.0246153182379232\\
3.9330681258034	-0.0245345886028361\\
3.93306812582	-0.0245345888183\\
3.93506296282031	-0.0243909735194619\\
3.9360603357632	-0.0243185355444758\\
3.9370576627054	-0.0242454673687299\\
3.9380550614725	-0.024173386141275\\
3.93905223828	-0.02409829796521\\
3.940049208627	-0.024020515467066\\
3.9410461593	-0.02394248116824\\
3.9420431004018	-0.02386432460313\\
3.943040027326	-0.023785987486699\\
3.94403708595	-0.02370934478068\\
3.9450344536336	-0.0236368346601599\\
3.9460318732	-0.0235650418842248\\
3.94702920575	-0.0234920502062455\\
3.9480264782294	-0.023418242227918\\
3.94902341859	-0.02334007632021\\
3.95002025679	-0.0232606180953571\\
3.9510171383888	-0.02318170625501\\
3.952013989014	-0.0231024041165621\\
3.95301091514	-0.02302405684048\\
3.97693990505	-0.0211799906841\\
3.97793711948	-0.0211054026155\\
3.97893428264	-0.0210301321142\\
3.97993107428	-0.0209500918923\\
3.98092784938	-0.0208698460061\\
3.98192461275	-0.0207894544989\\
3.98292138145	-0.0207091291689\\
3.98292138143	-0.0207091288747\\
3.98491574538	-0.0205590872384\\
3.98591313107	-0.0204868252741\\
3.98691047966	-0.0204140531118\\
3.98790778221	-0.0203406525063\\
3.98890513348	-0.0202679170533\\
3.99089852908	-0.0201055163557\\
3.99089852915	-0.0201055171849\\
3.99289206239	-0.0199448161617\\
3.99388885341	-0.0198647682515\\
3.99488562257	-0.0197844484325\\
3.99588274899	-0.0197086929654\\
3.99687999579	-0.019634538874\\
3.99787723078	-0.019560226184\\
3.99887451515	-0.019486579179\\
3.99987176824	-0.0194125093336\\
4.00086849569	-0.0193316737704\\
4.00186525549	-0.0192512380108\\
4.00385868359	-0.0190892367387\\
4.00385868404	-0.0190892422854\\
4.00585205947	-0.0189265955638\\
4.00684918091	-0.018850774383\\
4.0078463291	-0.0187753060644\\
4.00884348118	-0.0186998890656\\
4.00984062737	-0.0186243941085\\
4.01083778244	-0.0185490153862\\
4.01183453573	-0.0184684989584\\
4.01283108947	-0.0183855493741\\
4.01382767929	-0.0183030342737\\
4.01482428468	-0.0182207075862\\
4.01681769415	-0.0180584789167\\
4.01681769425	-0.0180584802256\\
4.01881170361	-0.0179038013578\\
4.01980878757	-0.0178274889961\\
4.02080588048	-0.0177512936169\\
4.02180395243	-0.017689222412\\
4.02280066479	-0.0176082008772\\
4.02379729184	-0.0175261367119\\
4.02479386573	-0.0174434295048\\
4.0267869825	-0.0172776454935\\
4.02678698248	-0.0172776452164\\
4.02778365242	-0.017196103648\\
4.02977750241	-0.0170393817287\\
4.03077440777	-0.0169607705888\\
4.03177098689	-0.0168781264854\\
4.03276773042	-0.0167974893673\\
4.03376418514	-0.0167133585286\\
4.03476060463	-0.0166288114862\\
4.03575708279	-0.0165449588149\\
4.03775003132	-0.0163771609607\\
4.03775003193	-0.0163771681978\\
4.0387468071	-0.0162969231333\\
4.04074068342	-0.0161405368752\\
4.04074068104	-0.0161405065776\\
4.04273429697	-0.0159808338515\\
4.04373076978	-0.0158969175553\\
4.04472720654	-0.0158125742079\\
4.04572363057	-0.0157280807374\\
4.04672009159	-0.0156440246047\\
4.04771646737	-0.0155589638452\\
4.0487129444	-0.0154750976996\\
4.04970961116	-0.0153935172307\\
4.05070632672	-0.0153125351161\\
4.05170300897	-0.01523114415\\
4.05269971752	-0.0151500759101\\
4.0536965014	-0.0150699388413\\
4.05568922594	-0.0148995015518\\
4.05668559406	-0.0148143512779\\
4.0576819255	-0.014728772865\\
4.05867823564	-0.0146429467973\\
4.059674528	-0.0145569146609\\
4.06067116303	-0.0144749474932\\
4.06166787413	-0.0143939105535\\
4.06266454584	-0.0143123906755\\
4.06366124005	-0.0142311461732\\
4.06565536255	-0.0140779285421\\
4.06665168191	-0.013992209323\\
4.06764802303	-0.0139067437392\\
4.06864430069	-0.013820541429\\
4.06964062441	-0.013734873188\\
4.07063697952	-0.0136495708823\\
4.0716335778	-0.0135671580707\\
4.07263024665	-0.0134856031499\\
4.07362700696	-0.0134051737689\\
4.07462376303	-0.0133246918726\\
4.07661717831	-0.0131625362718\\
4.07661717622	-0.0131625107363\\
4.07860970946	-0.0129898523865\\
4.07960594395	-0.0129031526643\\
4.08060219227	-0.0128166119576\\
4.08159840858	-0.0127297036307\\
4.08259485946	-0.0126455273892\\
4.08359157872	-0.0125645909281\\
4.08458829779	-0.0124836520845\\
4.08658177773	-0.0123222904045\\
4.08658177801	-0.0123222938216\\
4.08857435112	-0.0121501185062\\
4.08957049573	-0.012062392098\\
4.0905666669	-0.0119749679005\\
4.09156289309	-0.0118881728328\\
4.09255905167	-0.0118006052284\\
4.09355538869	-0.0117150917842\\
4.09455182753	-0.011630773157\\
4.09554830382	-0.0115468981815\\
4.09654472795	-0.0114624058801\\
4.09754122104	-0.0113787308413\\
4.09953361023	-0.0112044203863\\
4.09953361098	-0.0112044289037\\
4.10152574311	-0.011027203696\\
4.10252184437	-0.0109389865214\\
4.10351793087	-0.0108506027488\\
4.10451429153	-0.0107653652225\\
4.10551075636	-0.0106813542897\\
4.10650718796	-0.0105969500174\\
4.10750360984	-0.0105124311551\\
4.10949697751	-0.0103496879185\\
4.10949697099	-0.0103496080415\\
4.11049303862	-0.0102610118415\\
4.11248512486	-0.0100832747871\\
4.11248512475	-0.0100832735003\\
4.1144771696	-0.00990506795998\\
4.11547352	-0.00981971060195\\
4.11646990836	-0.00973479752387\\
4.11746641451	-0.00965127805426\\
4.1184628908	-0.00956740309903\\
4.11945944989	-0.00948451750441\\
4.12045581701	-0.00939935472783\\
4.12244776277	-0.00922004531595\\
4.12244776242	-0.00922004150948\\
4.12443962183	-0.00903977495711\\
4.12543560856	-0.00895027384657\\
4.12643168677	-0.00886179656256\\
4.12742798061	-0.00877578160652\\
4.12842443016	-0.00869158950123\\
4.12942087722	-0.00860736804713\\
4.13041723244	-0.0085220413658\\
4.13141305164	-0.00843069507847\\
4.13240902032	-0.00834099342541\\
4.1334049146	-0.00825046947582\\
4.13539682381	-0.00807075412286\\
4.13539682386	-0.00807075458666\\
4.13639293213	-0.00798261648397\\
4.13838598447	-0.00781606148214\\
4.1383859846	-0.00781606300851\\
4.14037906276	-0.00764981419394\\
4.14137557537	-0.00756637180672\\
4.1423714119	-0.00747521480296\\
4.14336729215	-0.00738453662128\\
4.14436314776	-0.00729358820864\\
4.1453590928	-0.00720362451834\\
4.14635497579	-0.00711297639696\\
4.14834735557	-0.00693855766195\\
4.14834735554	-0.00693855733445\\
4.15034016024	-0.00676905979259\\
4.15133654237	-0.00668407358369\\
4.15233297315	-0.006599659685\\
4.15332878632	-0.00650824788355\\
4.15432460713	-0.00641691922384\\
4.15532046756	-0.00632602365464\\
4.15631628294	-0.00623463590824\\
4.15830793505	-0.00605209499156\\
4.15830793536	-0.0060520983964\\
4.16030043371	-0.00587903671411\\
4.16129676072	-0.00579340674104\\
4.16229300359	-0.0057068033105\\
4.16328895325	-0.00561687750225\\
4.16428502945	-0.00552837757236\\
4.16528079924	-0.00543649439104\\
4.16627651015	-0.00534397522797\\
4.1672722595	-0.00525187078455\\
4.16926386436	-0.0050688240094\\
4.16926386619	-0.00506884420703\\
4.1712562733	-0.00489473531003\\
4.17225249942	-0.0048079394805\\
4.17324801637	-0.00471335591406\\
4.17424391809	-0.00462291385574\\
4.17523964185	-0.00453053316185\\
4.17623537211	-0.00443822248286\\
4.177231073	-0.00434559564999\\
4.17822677098	-0.00425293745047\\
4.17922250174	-0.00416063224614\\
4.18021839798	-0.00407012985397\\
4.18121450233	-0.00398194753894\\
4.18221060885	-0.00389378975889\\
4.18320681138	-0.00380672351373\\
4.18519827255	-0.00362256867732\\
4.18519827807	-0.00362262435114\\
4.18718951672	-0.00343562533683\\
4.18818504549	-0.00334116650869\\
4.18818504648	-0.00334117691359\\
4.19017634411	-0.003154808294\\
4.19117240862	-0.00306617695918\\
4.19216852599	-0.00297814182673\\
4.19316468102	-0.00289053393209\\
4.19416084967	-0.00280308091778\\
4.19515704111	-0.00271588793614\\
4.19615252153	-0.00262092096316\\
4.19714804539	-0.00252641036274\\
4.1981435418	-0.00243161115245\\
4.19913911557	-0.00233762779447\\
4.2011303706	-0.00215080737339\\
4.20113037192	-0.00215082161467\\
4.20312241308	-0.00197257453904\\
4.20411848793	-0.0018840596225\\
4.20511459288	-0.00179588404025\\
4.20611053682	-0.0017059059374\\
4.20710580608	-0.00160875116962\\
4.20810125117	-0.00151341455283\\
4.2090967254	-0.0014183826205\\
4.2100921486	-0.00132281773393\\
4.21108761946	-0.00122775054982\\
4.21208339796	-0.00113596177813\\
4.21407523243	-0.000955420403187\\
4.21407523196	-0.000955415229014\\
4.21606719986	-0.000776351335262\\
4.21706382159	-0.000694222380955\\
4.21805937928	-0.000600058286129\\
4.21905481498	-0.000504623684715\\
4.22005025838	-0.000409269456619\\
4.22104571012	-0.000314002279257\\
4.22204111777	-0.000218275488315\\
4.22303676509	-0.000125074503104\\
4.22403274304	-3.54758241987e-05\\
4.22502877765	5.34907670827e-05\\
4.22702075533	0.00023244541205\\
4.2270207552	0.000232446804356\\
4.22901156035	0.000424005887466\\
4.23000692277	0.000520201749962\\
4.23100229854	0.00061625941492\\
4.23199768653	0.000712190438872\\
4.23299311752	0.00080767412206\\
4.23398895244	0.000898850340227\\
4.23498500682	0.000987595314374\\
4.23598097466	0.00107730631655\\
4.2369769345	0.0011671061334\\
4.23797248672	0.00126131788155\\
4.23896767059	0.00135934367046\\
4.23996298673	0.00145601726917\\
4.24095824347	0.0015533005011\\
4.24294885683	0.00174684079944\\
4.24294885692	0.00174683989829\\
4.24493979513	0.00193699233505\\
4.24593556568	0.00202886735489\\
4.24693136236	0.00212045868271\\
4.24792708009	0.00221290434208\\
4.24892247055	0.00230881122682\\
4.24991743521	0.00240903746015\\
4.25091267903	0.0025064527424\\
4.25190789124	0.00260419039306\\
4.25290318414	0.00270110295857\\
4.25389845807	0.00279821017717\\
4.25588954072	0.00298685887564\\
4.25588954121	0.00298685367989\\
4.25688536549	0.00307814439878\\
4.25887705411	0.0032602883251\\
4.25887705421	0.00326028732177\\
4.26086779816	0.00345244760149\\
4.26186291939	0.00355110729318\\
4.26285809897	0.00364917683496\\
4.26385325614	0.00374747334252\\
4.26484831904	0.0038467196943\\
4.26584375884	0.00394211163275\\
4.26683949249	0.00403438565924\\
4.26783534652	0.00412535127617\\
4.26883110607	0.00421734543613\\
4.26982692576	0.00430868624197\\
4.2708221277	0.00440652846449\\
4.27281234564	0.00460409499891\\
4.2728123444	0.00460410746413\\
4.27480250939	0.00480220645236\\
4.27579767972	0.00490036984725\\
4.27679312572	0.00499569807432\\
4.27778889486	0.00508758835254\\
4.27878464989	0.00517963137364\\
4.27978042752	0.00527142957266\\
4.2807761508	0.00536381612576\\
4.28177117224	0.0054634774138\\
4.28276622923	0.0055627828814\\
4.28376119542	0.00566299410238\\
4.28575102592	0.00586442413553\\
4.28575102762	0.005864407399\\
4.28674612646	0.00596329276244\\
4.28873705108	0.00615360587966\\
4.28973265359	0.00624728426226\\
4.29072836515	0.0063397964264\\
4.29172396466	0.00643350674915\\
4.29271886619	0.0065343578045\\
4.29371377055	0.006635181083\\
4.29470869452	0.00673581053469\\
4.29570368177	0.0068358123645\\
4.2966986439	0.00693606383934\\
4.29769396999	0.00703263500618\\
4.29868955097	0.0071265419074\\
4.29968507462	0.00722105462418\\
4.30167607533	0.00741056944757\\
4.301676075	0.00741057295472\\
4.30366530871	0.00761778163287\\
4.30466007714	0.00771993717911\\
4.30565492735	0.00782129333074\\
4.30664972979	0.00792311717904\\
4.30764461179	0.00802416081987\\
4.30863970237	0.00812312944428\\
4.30963520734	0.00821783875242\\
4.31162608887	0.00840860183082\\
4.31162608834	0.0084086073858\\
4.31262150569	0.00850423319308\\
4.31461100377	0.00870892111365\\
4.31461100394	0.00870891950301\\
4.31660046704	0.00891394774113\\
4.31759517968	0.00901664512587\\
4.31759518034	0.0090166388106\\
4.31958559689	0.00921219429994\\
4.32058093677	0.00930862314919\\
4.32157625054	0.00940532111044\\
4.32257150458	0.00950263197073\\
4.3235666791	0.00960075268092\\
4.32456137828	0.00970358046052\\
4.32555604625	0.00980670959332\\
4.32754530771	0.0100136851054\\
4.32754530874	0.0100136751925\\
4.32953465482	0.0102198355759\\
4.33052974997	0.0103187579815\\
4.33052975129	0.0103187447372\\
4.33252040044	0.0105119176744\\
4.33351564953	0.0106092790808\\
4.33451082274	0.010707413174\\
4.33550653729	0.0107998934239\\
4.33650119446	0.010903126743\\
4.33749579889	0.0110068669281\\
4.33849042122	0.0111104354191\\
4.34047970485	0.0113171974903\\
4.34047970663	0.0113171803605\\
4.34246959064	0.011518081193\\
4.34346471651	0.0116166941252\\
4.34445981801	0.0117155525991\\
4.34545495787	0.0118140241642\\
4.3464492062	0.0119211234825\\
4.3474436969	0.012025948391\\
4.34843828482	0.0121298466727\\
4.34943281317	0.0122343137043\\
4.35042742129	0.0123380186022\\
4.35142206914	0.0124413416634\\
4.35341229051	0.0126388728594\\
4.3534122905	0.0126388729602\\
4.35540260768	0.0128354372033\\
4.35639771442	0.0129342429388\\
4.35739222788	0.0130388518708\\
4.35838668814	0.013143965035\\
4.35938109553	0.0132495772905\\
4.36037551839	0.0133550438096\\
4.36136992007	0.0134607097312\\
4.36335926173	0.0136668961818\\
4.36335926176	0.0136668958537\\
4.36435406288	0.0137687327067\\
4.36634382581	0.0139708300507\\
4.36634382581	0.0139708300814\\
4.36833223462	0.0141858296901\\
4.3693265002056	0.0142927686608689\\
4.37032078106	0.0143995656507\\
4.37131509233	0.0145060789729\\
4.37230947883	0.0146118877367\\
4.37330408436	0.014715617372\\
4.37429893625	0.0148169569354\\
4.37529386169	0.0149175719028\\
4.37628858377	0.0150201778891\\
4.37728334969	0.0151223579731\\
4.37927142869	0.0153403678458\\
4.3792714292	0.0153403631299\\
4.38026577185	0.0154465831036\\
4.38225439077	0.0156596434302\\
4.38225439128	0.0156596386644\\
4.38424332738	0.0158697066902\\
4.38523808767	0.0159719414839\\
4.3852380877	0.0159719412414\\
4.38722749562	0.016177503815\\
4.38822230269	0.0162792824468\\
4.38921651875	0.0163866810286\\
4.39021072183	0.016494199553\\
4.3912049145	0.0166018143353\\
4.39219907647	0.0167097122597\\
4.39319323905	0.0168176046437\\
4.39418754437	0.0169241736389\\
4.39518215269	0.0170278765705\\
4.3961768853	0.0171303803939\\
4.39816603758	0.0173384025235\\
4.39816603744	0.0173384038087\\
4.40015431643	0.0175546134779\\
4.40114848651	0.0176624367148\\
4.40214275093	0.0177693865512\\
4.40313692045	0.0178772149341\\
4.40413112433	0.0179847260742\\
4.40512554041	0.0180902565957\\
4.40612038775	0.0181916408703\\
4.40711529522	0.0182924334037\\
4.40811030929	0.0183921680604\\
4.40910526063	0.0184925265467\\
4.41009964149	0.0185983883177\\
4.41109377598	0.0187065392485\\
4.41208797115	0.0188141308731\\
4.41407635752	0.0190293508742\\
4.41407635745	0.0190293514957\\
4.41606502897	0.0192419067535\\
4.4170598041	0.0193439971475\\
4.4170598039	0.0193439991284\\
4.41904916997	0.0195499659333\\
4.42033546751703	0.0196839336937676\\
4.4210384164	0.019757085664\\
4.42203247535	0.0198659286879\\
4.42302655788	0.0199745561107\\
4.42501468031	0.0201922007783\\
4.42501468148	0.0201921901213\\
4.42700344085	0.0204039248672\\
4.42799807067	0.0205074212837\\
4.42899269551	0.0206109656771\\
4.4299871396	0.0207162317017\\
4.43098164341	0.0208209321845\\
4.43197570643	0.020929738004\\
4.43296974349	0.0210387807314\\
4.43396377331	0.0211478895035\\
4.43495781796	0.0212568630545\\
4.43595175736	0.0213667923936\\
4.43694604558	0.0214735207291\\
4.43794053269	0.0215783796608\\
4.43893503755	0.0216830700438\\
4.44092374297	0.021895319161\\
4.44092374258	0.0218953228266\\
4.44291149812	0.0221162932288\\
4.44390540101	0.0222265521684\\
4.44489925833	0.0223372211689\\
4.44589320001	0.0224471299329\\
4.44688712924	0.0225571513033\\
4.44788112774	0.0226665450159\\
4.44887551139	0.0227723805209\\
4.45086430088	0.0229838422757\\
4.45086429981	0.0229838523068\\
4.45185881788	0.0230884171948\\
4.45384606979	0.0233138538806\\
4.45384606965	0.0233138550964\\
4.45583381638	0.0235349042298\\
4.45682766529	0.0236456487686\\
4.45782151599	0.0237563771906\\
4.45881563261	0.0238646922633\\
4.45980986538	0.0239719358956\\
4.46080413057	0.024078878524\\
4.46179836921	0.0241860677185\\
4.46279264123	0.0242929468457\\
4.46378644491	0.0244040965225\\
4.4647802436	0.0245152907808\\
4.46577408149	0.0246261340989\\
4.46676780443	0.0247380033721\\
4.46776158646	0.0248493464261\\
4.46974981007	0.025066059388\\
4.46974981063	0.0250660542384\\
4.47074415597	0.0251722490801\\
4.47273279811	0.0253850919667\\
4.47273279671	0.0253851050728\\
4.47472000768	0.0256109203685\\
4.47571373862	0.0257227184649\\
4.47571373897	0.0257227154029\\
4.47770111956	0.0259470329117\\
4.47869486353	0.0260587151902\\
4.4796888135	0.0261685489607\\
4.48068297135	0.0262764849047\\
4.48167713262	0.0263843893136\\
4.48267127549	0.0264924631721\\
4.48366541088	0.026600605788\\
4.4856522503	0.026829629381\\
4.48565225083	0.026829624618\\
4.48664593132	0.0269418703281\\
4.48863331164	0.0271661901365\\
4.48863331158	0.027166190641\\
4.49062098302	0.0273879018825\\
4.49161530633	0.0274943027476\\
4.4926096596	0.0276004233549\\
4.49360401489	0.0277065250424\\
4.49459828256	0.0278134446292\\
4.49559175132	0.0279275490067\\
4.49658537049	0.0280403362237\\
4.49757896207	0.0281533662079\\
4.4985725764	0.0282661959811\\
4.4995662453	0.0283785441616\\
4.50155384318	0.0286009210789\\
4.50155384326	0.0286009203674\\
4.50354218364	0.0288165642349\\
4.50453626935	0.0289251625874\\
4.50553036429	0.0290336764303\\
4.50652416247	0.0291448752612\\
4.50751780658	0.0292574425307\\
4.50851133125	0.0293710590527\\
4.50950491381	0.0294841682787\\
4.51049851268	0.0295971341864\\
4.51149222051	0.0297091375423\\
4.51248617781	0.0298189049182\\
4.5144742142	0.0300373340985\\
4.51447421427	0.0300373335039\\
4.51646252623	0.0302532388625\\
4.51745601932	0.0303671312798\\
4.51844950941	0.030481049866\\
4.51944301628	0.0305948220508\\
4.52043649822	0.0307088116605\\
4.52142997027	0.0308228874216\\
4.52242366435	0.0309350129761\\
4.52341768122	0.0310442396549\\
4.5244117288	0.0311531864866\\
4.52540586065	0.0312613616182\\
4.52739383191	0.031480379783\\
4.52838730372	0.0315944576838\\
4.52838730379	0.03159445706\\
4.53037395157	0.0318251745084\\
4.53136726917	0.0319405874466\\
4.53136726746	0.0319406022129\\
4.53335410048	0.0321697175684\\
4.53434776332	0.0322821194494\\
4.53434776704	0.0322820865912\\
4.53633546026	0.0325036157561\\
4.53732920692	0.0326152740125\\
4.53832216448	0.0327337500455\\
4.53931534412	0.0328503441731\\
4.54030855304	0.0329666887015\\
4.54130174557	0.0330831730021\\
4.54229497951	0.0331993037888\\
4.54428179893	0.0334285332972\\
4.54428179885	0.0334285339715\\
4.54527549209	0.0335406666635\\
4.54726293886	0.0337643967544\\
4.54726293644	0.0337644182918\\
4.54924920994	0.0339983360716\\
4.5502423916	0.0341149130098\\
4.55123551998	0.0342319430586\\
4.55222867334	0.034348760843\\
4.55322177488	0.034466018373\\
4.55421507891	0.0345815480409\\
4.55520857105	0.0346954488041\\
4.55719569124	0.0349220590494\\
4.55719569004	0.03492206948\\
4.55918274499	0.0351492536019\\
4.56017578166	0.0352670594223\\
4.560175781	0.0352670650259\\
4.56216188571	0.0355024117236\\
4.56315499819	0.0356195766265\\
4.56414805984	0.0357371715727\\
4.56514143929	0.0358520509374\\
4.56613513374	0.035964172869\\
4.56712887888	0.0360758447536\\
4.56812250487	0.036188571795\\
4.56911612334	0.0363013651494\\
4.57010887905	0.036421515467\\
4.57110186019	0.0365397882958\\
4.57209486245	0.0366578836537\\
4.57209486245	0.0366578836547\\
4.57507385377	0.0370122994969\\
4.5750738542	0.0370122958669\\
4.57706058574	0.0372422897465\\
4.5780542326	0.037354832711\\
4.57805423068	0.0373548496526\\
4.58004127346	0.0375821400329\\
4.58103474283	0.0376962395779\\
4.58202768811	0.0378148130405\\
4.58302053712	0.0379341899768\\
4.58500642391	0.0381713673221\\
4.58500642371	0.0381713690118\\
4.58699240443	0.0384077522189\\
4.5879859195	0.0385214527514\\
4.5879859194	0.038521453637\\
4.58997320035	0.0387466522004\\
4.59096673675	0.0388601662445\\
4.59096673633	0.0388601698789\\
4.59295245871	0.0390987210077\\
4.59394534891	0.0392177547913\\
4.59394534892	0.0392177547598\\
4.59593109141	0.0394561382125\\
4.59692437035	0.039571883412\\
4.59791773847	0.0396868606969\\
4.59891115568	0.0398014130648\\
4.59990452984	0.0399163381813\\
4.60089799472	0.0400304763324\\
4.60189078469	0.040150343253\\
4.60288354124	0.0402704866289\\
4.60387636441	0.0403900782491\\
4.60486915765	0.0405099181231\\
4.60586189675	0.0406302055922\\
4.60586189675	0.0406302055921\\
4.6078482734	0.0408632415647\\
4.60884159288	0.0409786383088\\
4.60983493426	0.0410938464178\\
4.61082823098	0.0412094388914\\
4.61281416268	0.0414462185697\\
4.61281416262	0.0414462190085\\
4.61380673426	0.0415678805708\\
4.61579194435	0.0418106580599\\
4.61579194438	0.041810657868\\
4.6177772456	0.0420526876163\\
4.61877026223	0.0421706621007\\
4.6197636299	0.0422856433268\\
4.62075691851	0.0424013055053\\
4.62175012011	0.0425177124302\\
4.62274280378	0.0426384564579\\
4.62373540746	0.0427598564247\\
4.62472803528	0.0428810587199\\
4.62572060997	0.0430026954262\\
4.62671323906	0.0431238873974\\
4.62770574884	0.043246052573\\
4.62969141278	0.0434850896597\\
4.62969141338	0.043485084652\\
4.63167749598	0.043720616897\\
4.63167749659	0.0437206117662\\
4.6336628445	0.0439621449556\\
4.63465532521	0.0440845461616\\
4.63564789065	0.0442062582899\\
4.63664035176	0.0443288182238\\
4.63763288627	0.0444507823635\\
4.63862549247	0.0445721617378\\
4.63961850215	0.0446901946265\\
4.64160451497	0.0449263155095\\
4.64259739343	0.0450454471965\\
4.64259739391	0.0450454431645\\
4.64458302057	0.0452847450551\\
4.64557545223	0.0454075433124\\
4.64557545241	0.0454075418477\\
4.6475603971	0.0456524796509\\
4.64855278679	0.0457756166523\\
4.64954530435	0.0458977185678\\
4.65053810579	0.0460174904353\\
4.65153100635	0.0461364378568\\
4.65252395466	0.0462549859747\\
4.65351686716	0.0463738336098\\
4.65450919595	0.0464974603868\\
4.65550138607	0.0466221952517\\
4.65649352413	0.0467473433875\\
4.65748564974	0.0468725902984\\
4.65847780013	0.046997640653\\
4.6594701069	0.0471214440499\\
4.66046265653	0.0472432851735\\
4.6614554661	0.0473629895635\\
4.66244818014	0.0474834837383\\
4.66443364286	0.0477241859917\\
4.66443364324	0.0477241828494\\
4.66542564445	0.0478504112187\\
4.66740978607	0.0481017715144\\
4.66740978391	0.0481017885816\\
4.66840180256	0.0482278797834\\
4.67038603358	0.048478530454\\
4.67038603374	0.0484785291907\\
4.67137855476	0.0486006030519\\
4.67336356367	0.0488450199069\\
4.67336356262	0.0488450284365\\
4.67534805974	0.0490935665254\\
4.67633995727	0.0492206071103\\
4.67733191058	0.049347211374\\
4.67832394764	0.0494731576685\\
4.67931586846	0.0496000162237\\
4.68030805001	0.0497248192229\\
4.68130048077	0.0498476247465\\
4.68229292011	0.0499703608188\\
4.68328544295	0.0500924199431\\
4.68427762618	0.050217212204\\
4.68526926532	0.0503462541898\\
4.68626117478	0.0504732015376\\
4.68725302631	0.0506006006589\\
4.68923692817	0.0508538460821\\
4.68923692846	0.0508538437677\\
4.69122092279	0.0511063638729\\
4.69221323532	0.0512301211161\\
4.69320575661	0.0513521930958\\
4.69419858031	0.0514717802789\\
4.69519129348	0.051592281644\\
4.69618342114	0.0517175125385\\
4.69717531913	0.0518445494019\\
4.69816727449	0.0519711376168\\
4.69915921508	0.0520978414331\\
4.70015116081	0.0522245050952\\
4.70114307078	0.0523514483664\\
4.70213538997	0.0524751522003\\
4.70312791655	0.0525971808442\\
4.70511289834	0.0528418172818\\
4.70511289822	0.0528418182364\\
4.70709741077	0.0530902205785\\
4.70808929952	0.0532173296139\\
4.70808929955	0.0532173293679\\
4.7100730831	0.0534714998965\\
4.71106488888	0.0535992547014\\
4.71106488891	0.0535992545315\\
4.71304931035	0.0538483948304\\
4.71404184451	0.0539703617938\\
4.71503430218	0.054092949639\\
4.716026968	0.0542138403902\\
4.71701894017	0.0543402967835\\
4.71801078479	0.0544677497199\\
4.71900253739	0.0545959167092\\
4.71999437736	0.0547234058146\\
4.72098620468	0.0548509932875\\
4.72197796146	0.0549791279314\\
4.72297014707	0.0551038985703\\
4.72495474338	0.0553516433535\\
4.72594699171	0.0554759142025\\
4.72693925828	0.0556000394208\\
4.72793142865	0.055724932457\\
4.72892305506	0.0558540721949\\
4.72991471551	0.0559829502376\\
4.73090635426	0.056111995116\\
4.73189804531	0.0562406375404\\
4.73288977258	0.0563690003629\\
4.73487450011	0.0566156910033\\
4.7348744992	0.0566156982696\\
4.73685910578	0.0568633607044\\
4.73785140111	0.0569872557937\\
4.73785139937	0.0569872696548\\
4.73983459107	0.0572460179534\\
4.74082617392	0.0573754917595\\
4.74181778934	0.0575047157559\\
4.74280940409	0.0576339449586\\
4.74380112094	0.0577623883624\\
4.74479306129	0.0578890942261\\
4.74578494306	0.0580162577575\\
4.74677691991	0.0581426774021\\
4.74776898913	0.0582683701308\\
4.74876015223	0.0584010189711\\
4.74975159376	0.0585315704568\\
4.75074313756	0.058661342895\\
4.75173464359	0.05879140367\\
4.75272610629	0.0589217942772\\
4.75371765594	0.0590515220515\\
4.75470955898	0.0591785194816\\
4.75570157979	0.0593045937177\\
4.75669373816	0.0594295807748\\
4.75768582929	0.0595551004578\\
4.75966936125	0.059811166298\\
4.75966936029	0.0598111735503\\
4.76066083192	0.059941496283\\
4.7626437407	0.0602024034137\\
4.76264374161	0.06020239649\\
4.76462683952	0.060461851666\\
4.7656189667	0.0605870861272\\
4.76561896821	0.0605870741756\\
4.76661099603	0.0607130932525\\
4.7685947379	0.0609675887789\\
4.76859473943	0.0609675768934\\
4.7705772977	0.0612311345863\\
4.7715685896	0.0613628174091\\
4.77156858989	0.0613628151927\\
4.7735511298	0.0616265106422\\
4.77454285869	0.0617548610235\\
4.77454286227	0.061754833356\\
4.77652743598	0.0620027584018\\
4.77751972189	0.0621267288354\\
4.77851193322	0.0622512948932\\
4.77950232943	0.0623895533453\\
4.78049350124	0.0625221370847\\
4.78148464678	0.0626549170504\\
4.78247574105	0.0627880791755\\
4.78445807525	0.063053317039\\
4.78445807552	0.0630533150144\\
4.78544956142	0.0631835292116\\
4.78743356429	0.0634359808906\\
4.78743356591	0.0634359681145\\
4.7894179293	0.0636855712472\\
4.79040916794	0.0638176544094\\
4.79040916704	0.0638176611495\\
4.79239143701	0.0640833785095\\
4.79338256589	0.0642162827991\\
4.79338256592	0.0642162825614\\
4.79536475407	0.0644826094934\\
4.79635636919	0.0646118358091\\
4.79635636907	0.0646118367673\\
4.79833999254	0.0648672537861\\
4.79933202122	0.0649932660192\\
4.80032389931	0.0651204582744\\
4.80131495507	0.0652539066501\\
4.80230587397	0.0653883675513\\
4.80329682439	0.0655225959825\\
4.80428775628	0.0656569611443\\
4.80626982306	0.0659241874536\\
4.8062698233	0.065924185626\\
4.80825280656	0.0661845255267\\
4.80924437094	0.0663141406369\\
4.81023590122	0.0664440163672\\
4.81122689331	0.0665779368012\\
4.81221785609	0.0667120739076\\
4.81320881124	0.0668462674441\\
4.8141997066	0.0669809016949\\
4.81519066445	0.0671150752167\\
4.8161815522	0.0672497654856\\
4.8171729655	0.0673805312519\\
4.81816440358	0.0675111089834\\
4.8201449547	0.0677893143793\\
4.82014495703	0.0677892975236\\
4.82212718222	0.068055336699\\
4.8231180687	0.0681900363042\\
4.82311806964	0.0681900294054\\
4.82509956205	0.0684614843883\\
4.82609033674	0.0685970038139\\
4.82708107457	0.0687327924866\\
4.82807248739	0.0688635618794\\
4.82906402693	0.0689933668536\\
4.83005584142	0.0691210540821\\
4.83104748008	0.0692500996171\\
4.83203916858	0.0693787617058\\
4.83302982846	0.0695151178302\\
4.83402046233	0.0696516628483\\
4.83501103298	0.0697886657076\\
4.83600161044	0.0699256193816\\
4.83699242842	0.0700608219431\\
4.83897478072	0.0703259167674\\
4.83897478082	0.0703259160066\\
4.84095746918	0.07058849336\\
4.84194881853	0.0707197430075\\
4.84194881828	0.0707197448532\\
4.84392979784	0.0709949175197\\
4.8449204075	0.0711316380201\\
4.84492040809	0.0711316337509\\
4.84690140602	0.0714066735191\\
4.8478919868	0.0715436031569\\
4.84888296678	0.0716776134669\\
4.84987414965	0.071810114518\\
4.85086536678	0.0719423589447\\
4.85185659196	0.0720745430705\\
4.85284854932	0.0722011158709\\
4.85383911145	0.0723381804386\\
4.85482948695	0.072476586982\\
4.85581987971	0.0726148699517\\
4.85681024761	0.0727533308389\\
4.85780057323	0.0728920938722\\
4.8587914832	0.073026620546\\
4.85978263863	0.0731593266928\\
4.86077387119	0.0732914554448\\
4.86176502036	0.0734242082939\\
4.86374597181	0.0736994177623\\
4.86374597473	0.0736993974583\\
4.86572651741	0.0739776966931\\
4.86671677901	0.0741169158463\\
4.86671677807	0.0741169225444\\
4.8686972515	0.0743957129001\\
4.86968803272	0.0745311845316\\
4.86968803507	0.0745311673785\\
4.87167007254	0.0747986126261\\
4.8726610803	0.0749324170384\\
4.87365210475	0.075066097737\\
4.87464225281	0.0752061220924\\
4.87563232657	0.0753466708386\\
4.87662233698	0.0754876651103\\
4.87761231846	0.0756288624024\\
4.87860224073	0.0757704742271\\
4.87959253132	0.0759094869768\\
4.88058313216	0.0760462713727\\
4.88157376516	0.0761828226775\\
4.88256439548	0.0763193934188\\
4.8835549845	0.0764562634032\\
4.88553507874	0.0767377324289\\
4.88553507815	0.0767377365097\\
4.88751493414	0.0770208795068\\
4.88850481857	0.0771627555572\\
4.88850481911	0.0771627517996\\
4.89048553645	0.0774398029799\\
4.89147611288	0.0775767640908\\
4.89246683626	0.0777126582116\\
4.89345756876	0.0778484857595\\
4.894447503	0.0779900138539\\
4.89543737814	0.0781319547469\\
4.89642728687	0.078273661276\\
4.89741700689	0.0784166797117\\
4.89741700776	0.0784166737369\\
4.89939660177	0.0787016421267\\
4.90038675176	0.0788416528848\\
4.9013769665	0.0789812049265\\
4.9023673548	0.0791195197856\\
4.9033578741	0.0792568934887\\
4.90434843396	0.0793939744044\\
4.9053381035	0.0795373417683\\
4.90632794515	0.0796795159789\\
4.90731768332	0.0798224088521\\
4.90830748925	0.0799648315105\\
4.90929727319	0.0801074069306\\
4.91127783561	0.0803855647625\\
4.91127783311	0.0803855826135\\
4.9132586099	0.0806622111078\\
4.9142492122	0.0807989849184\\
4.9142492095	0.0807990044733\\
4.91622878497	0.0810841025909\\
4.91721858677	0.0812265540117\\
4.9172185867	0.0812265544707\\
4.91919822647	0.0815112058045\\
4.92018832896	0.0816515520765\\
4.92117885188	0.0817888999447\\
4.92216952114	0.0819251879327\\
4.92316032745	0.0820604759677\\
4.92415093634	0.0821972020975\\
4.92514047314	0.0823414827824\\
4.92613013934	0.0824848731849\\
4.92711985256	0.0826279387281\\
4.92810952564	0.0827712816479\\
4.92909920218	0.0829146006813\\
4.9300888348	0.0830582226784\\
4.93107972767	0.0831928752701\\
4.93207055591	0.0833280026421\\
4.93306112581	0.0834650109465\\
4.93405176095	0.08360154667\\
4.9360311265	0.0838879233789\\
4.93603113321	0.0838878786\\
4.93801042972	0.0841749070528\\
4.93899999575	0.0843189871381\\
4.93899999536	0.0843189897887\\
4.94097920396	0.0846066232908\\
4.94196954355	0.08474528657\\
4.94295992024	0.0848836845412\\
4.9439501898	0.0850228470734\\
4.94494044056	0.0851621432554\\
4.94494043956	0.085162150374\\
4.94691912356	0.0854533635421\\
4.94790871099	0.0855972966279\\
4.94790870972	0.0855973053446\\
4.94988786896	0.0858852786956\\
4.9508775969	0.0860282423805\\
4.95186754482	0.0861696748194\\
4.95285793329	0.0863079885011\\
4.95384833201	0.0864462288365\\
4.95483874994	0.0865843313922\\
4.9558292521	0.086721828555\\
4.95681851304	0.0868679887066\\
4.95780809156	0.0870119829823\\
4.95879764612	0.0871561418553\\
4.9597871805	0.0873004391263\\
4.96077657189	0.0874457136559\\
4.96176608758	0.0875901390849\\
4.96374636234	0.0878703371759\\
4.96374636099	0.0878703467615\\
4.96572655289	0.0881511312746\\
4.96671663314	0.0882916345185\\
4.96770600613	0.0884370342224\\
4.96869530896	0.0885829106128\\
4.96968461066	0.0887287946472\\
4.97067390716	0.0888747139302\\
4.97166319612	0.0890206842742\\
4.97265285727	0.0891641095577\\
4.97463287824	0.0894460957352\\
4.97463287883	0.0894460915576\\
4.97562288938	0.0895870849162\\
4.97760192324	0.089875885995\\
4.97760192269	0.0898758896705\\
4.97859107798	0.0900227631514\\
4.98056930856	0.0903170482249\\
4.98056931037	0.0903170360311\\
4.98254771369	0.0906101576932\\
4.98353752402	0.0907525498167\\
4.98452752204	0.0908936313439\\
4.98551758385	0.091034264205\\
4.98650753199	0.0911756950422\\
4.98749758565	0.0913163853335\\
4.98848674303	0.0914632446954\\
4.98947587438	0.0916102792934\\
4.99046490282	0.0917580044984\\
4.9914540148	0.0919051693963\\
4.99244309275	0.0920525627324\\
4.99343255208	0.0921973737708\\
4.99442223368	0.0923406578463\\
4.9964017663	0.0926260531953\\
4.99640176634	0.0926260529178\\
4.99838185305	0.0929075732053\\
4.99937087991	0.0930553094637\\
5.00035988691	0.093203178134\\
5.0013488285	0.093351483657\\
5.00233774538	0.0934999539007\\
5.00332668774	0.0936482543316\\
5.00431647896	0.0937907793159\\
5.00530648667	0.0939317926048\\
5.00629654479	0.0940724514617\\
5.00728663652	0.0942128735591\\
5.00827673851	0.0943532233242\\
5.00926562713	0.0945018816231\\
5.01025449553	0.0946506743968\\
5.01223236579	0.094947371652\\
5.01223236427	0.0949473817623\\
5.01421003501	0.0952454060263\\
5.01519976227	0.0953883747498\\
5.01519976319	0.0953883683597\\
5.01717943892	0.0956727694655\\
5.01816930895	0.0958147460072\\
5.01816930953	0.0958147419999\\
5.02014708823	0.0961120459785\\
5.02113590796	0.0962611618659\\
5.0221246706	0.0964106558102\\
5.02311340976	0.0965603049773\\
5.02410214497	0.0967099802847\\
5.0250915284	0.0968553089976\\
5.02608118276	0.0969987810694\\
5.02707086543	0.0971420578073\\
5.02806047913	0.0972858100893\\
5.02905008224	0.097429635308\\
5.03003893156	0.0975785548228\\
5.03102762171	0.097728527419\\
5.03201640059	0.0978779139724\\
5.0339939416	0.0981767978242\\
5.03399394152	0.0981767983266\\
5.03498245542	0.0983279459434\\
5.03695880221	0.0986346020141\\
5.03695880231	0.098634601392\\
5.03893743979	0.0989261347295\\
5.03992700483	0.099070221623\\
5.03992700424	0.0990702257073\\
5.041904337	0.0993704841756\\
5.04289302345	0.0995204811551\\
5.04388163085	0.0996709983046\\
5.04486974315	0.099824732176\\
5.04585835536	0.0999752177206\\
5.0468477141	0.100120714414\\
5.04783702703	0.10026652224\\
5.0488264201	0.100411785255\\
5.04981597316	0.100555954408\\
5.05080447288	0.100707177125\\
5.05179299225	0.100858271292\\
5.05278148376	0.101009547682\\
5.05376986623	0.101161534791\\
5.05475823181	0.101313631728\\
5.0557469754	0.101463251649\\
5.05673605841	0.101610611086\\
5.05772528952	0.101756973004\\
5.05871437608	0.101904308616\\
5.05970337581	0.102052225912\\
5.06167907662	0.102363008561\\
5.06167907661	0.1023630086\\
5.06365576129	0.102667504236\\
5.06464404393	0.102820139214\\
5.06563240414	0.102972271059\\
5.06662129099	0.103120941102\\
5.06761049605	0.103267479012\\
5.06859968575	0.103414120505\\
5.069588807	0.103561223146\\
5.07057767614	0.103710010971\\
5.07156587141	0.103863210563\\
5.07255406701	0.104016408054\\
5.07354230202	0.104169351057\\
5.07453056938	0.104322084889\\
5.07551879013	0.104475120009\\
5.07650758562	0.104624396537\\
5.07749672981	0.104771344761\\
5.07848583021	0.104918587402\\
5.0794749297	0.105065836155\\
5.08145310414	0.105360498482\\
5.08145309293	0.105360573708\\
5.08244116075	0.105514593131\\
5.08441743614	0.105821734102\\
5.08441743548	0.105821738336\\
5.08639375374	0.106128603172\\
5.08738238409	0.106278969462\\
5.08837124288	0.106427826243\\
5.08936018306	0.106576141144\\
5.09034900673	0.106725230911\\
5.09133784952	0.106874193797\\
5.09232594847	0.107028013343\\
5.09331394635	0.107182480838\\
5.09430199334	0.107336633797\\
5.09529003175	0.107490841755\\
5.09726602445	0.107799795863\\
5.09726602553	0.107799788941\\
5.09924381579	0.10809701898\\
5.10023290867	0.108244312186\\
5.10023290834	0.108244314359\\
5.10221085448	0.108540503759\\
5.10319875281	0.10869560671\\
5.10319875222	0.108695610504\\
5.10517480551	0.10900417666\\
5.10616274625	0.109159009152\\
5.10715073356	0.109313544215\\
5.10813927641	0.109464484661\\
5.10912811315	0.109613487742\\
5.11011695045	0.109762487056\\
5.11110575022	0.109911735212\\
5.11209452556	0.110061145096\\
5.11308241253	0.110216320308\\
5.11407022099	0.110371994464\\
5.11505816524	0.11052680457\\
5.1160460599	0.11068193075\\
5.11703399041	0.110836828508\\
5.11901108556	0.111138621223\\
5.11901108983	0.111138592876\\
5.12000030143	0.11128508663\\
5.12197872259	0.111578086404\\
5.12197871935	0.111578108256\\
5.12395330381	0.111895922133\\
5.12494109274	0.112051720163\\
5.12592883677	0.112207802637\\
5.12691658249	0.112363874354\\
5.12790428785	0.112520201395\\
5.12889239528	0.11267396728\\
5.12988122779	0.11282299838\\
5.13087034079	0.112970156393\\
5.13185944889	0.113117347282\\
5.13284865128	0.113263903192\\
5.13383710457	0.113415430132\\
5.1348248259	0.113571656144\\
5.13581246402	0.113728407421\\
5.13680010333	0.113885151128\\
5.13778760283	0.114042773274\\
5.13877528007	0.114199277935\\
5.14075297887	0.114497107677\\
5.14075297925	0.114497105173\\
5.14273109862	0.1147921359\\
5.14372020081	0.114939366572\\
5.14372019918	0.114939377539\\
5.14569524361	0.115254337055\\
5.14668285689	0.115411244693\\
5.14668285681	0.115411245176\\
5.14865800552	0.115725549476\\
5.14964624962	0.115878433716\\
5.15063495681	0.116028294\\
5.15162351232	0.116179151581\\
5.15261216417	0.11632937644\\
5.15360088615	0.11647913912\\
5.15458920999	0.116631507178\\
5.15557662661	0.116789647711\\
5.1565641375	0.116947198475\\
5.15755165534	0.117104705681\\
5.15853903004	0.117263107713\\
5.15952664686	0.117419993064\\
5.16051485832	0.117573088224\\
5.16150347404	0.117723550711\\
5.16249216841	0.11787349549\\
5.16348073522	0.118024278961\\
5.1654554655	0.118341202092\\
5.16644275038	0.11850016301\\
5.16644274858	0.118500174139\\
5.168417104	0.11881942416\\
5.16940432897	0.118978756723\\
5.16940432934	0.118978754389\\
5.17138027961	0.119287978768\\
5.17236853159	0.119440812039\\
5.17335678266	0.119593651285\\
5.17434511964	0.11974593397\\
5.1753320781	0.119906909284\\
5.17631923701	0.120066650772\\
5.17730638294	0.12022647223\\
5.17829358268	0.120385961028\\
5.17928063985	0.120546329786\\
5.18026824369	0.120703296824\\
5.18125609187	0.12085871876\\
5.1822440894	0.121013188444\\
5.18323214364	0.121167294985\\
5.18422027992	0.12132087457\\
5.18520718571	0.121482172298\\
5.18619408647	0.121643500827\\
5.18718089308	0.121805404222\\
5.18816767594	0.121967452324\\
5.18915436214	0.122130087958\\
5.19014125649	0.122291455707\\
5.19112898268	0.122447650959\\
5.19211669093	0.122603959732\\
5.19409275715	0.122912443055\\
5.19409275573	0.122912452126\\
5.19508079015	0.123066685712\\
5.19705430721	0.123391077517\\
5.19705430662	0.123391081101\\
5.19804106403	0.123553284108\\
5.20001469666	0.123876972413\\
5.20001469589	0.123876977124\\
5.20100234543	0.124033656397\\
5.20297836267	0.12434245346\\
5.20297836136	0.124342461799\\
5.20396638335	0.12449677496\\
5.20594132652	0.124812261466\\
5.20594132662	0.124812260814\\
5.20791475424	0.125137196898\\
5.20890140312	0.125300058726\\
5.20890140458	0.1253000499\\
5.21087511452	0.125623259763\\
5.21186284099	0.125779453271\\
5.21285056659	0.125935652322\\
5.21383829829	0.126091812786\\
5.21482601606	0.126248061291\\
5.21581266552	0.126410919593\\
5.21679928523	0.126573958077\\
5.21778583231	0.126737435429\\
5.21877249777	0.126900196837\\
5.21975912903	0.127063165398\\
5.22074581431	0.127225806611\\
5.22173336542	0.127383105066\\
5.22272121195	0.127538537497\\
5.22469736534	0.127846461104\\
5.22469736536	0.127846460984\\
5.22568517539	0.128002125354\\
5.22765827842	0.128329026584\\
5.22765827843	0.128329026533\\
5.22963138952	0.128655878914\\
5.23061793874	0.1288193434\\
5.23061793874	0.128819343407\\
5.23259324999	0.129132622574\\
5.23358093839	0.129289056675\\
5.23456908342	0.129442580085\\
5.23555731644	0.129595535963\\
5.23654394545	0.129758518568\\
5.23753046333	0.129922172059\\
5.23851705879	0.130085357219\\
5.23950350204	0.130249459988\\
5.24048998442	0.130413327346\\
5.2414768801	0.130574687062\\
5.24246440836	0.130732128909\\
5.24345204385	0.130888896698\\
5.24443980201	0.131044889733\\
5.24542777175	0.131199537058\\
5.24641523948	0.131357359321\\
5.2474015826	0.131522062846\\
5.24838790653	0.131686881256\\
5.25036052595	0.132016687792\\
5.25036052606	0.132016687119\\
5.25233422322	0.132339981939\\
5.25332155672	0.132498640622\\
5.25430897037	0.132656799595\\
5.25529635959	0.132815111113\\
5.25628365901	0.13297398164\\
5.25727010845	0.133138047213\\
5.25825629706	0.133303673416\\
5.25924242215	0.133469677358\\
5.2602285489	0.133635671391\\
5.261214674	0.13380167531\\
5.26318746632	0.134130444256\\
5.26318746837	0.134130431908\\
5.2641746013	0.134290333701\\
5.26614883796	0.134610317374\\
5.26614883654	0.134610326122\\
5.26713595533	0.134770315495\\
5.26910799682	0.135103561982\\
5.26910798741	0.135103617919\\
5.27107994859	0.135437337981\\
5.27206601125	0.135603712368\\
5.27305222559	0.135769185219\\
5.27403909271	0.1359307194\\
5.27502620944	0.136090721174\\
5.2760133938	0.136250305123\\
5.27700058712	0.136409833637\\
5.27798613618	0.136579223916\\
5.2789719614	0.136746999494\\
5.27995776697	0.136914890433\\
5.28094375202	0.137081724114\\
5.28094375193	0.137081724652\\
5.28291577104	0.137415099548\\
5.2839023977	0.137578095967\\
5.28488937615	0.137738948537\\
5.28587623084	0.137900558619\\
5.28686309967	0.138062082341\\
5.28784917609	0.13822837512\\
5.28883496779	0.1383963475\\
5.28982075859	0.138564325187\\
5.290806596	0.138732029099\\
5.2917923651	0.138900134078\\
5.29376423879	0.139234362967\\
5.29376423877	0.139234363063\\
5.29475108977	0.139395995726\\
5.29672474282	0.139719559204\\
5.29672474282	0.139719559184\\
5.29771143558	0.139882155006\\
5.29968267572	0.140220108137\\
5.29968267576	0.140220107898\\
5.30165362798	0.140559736074\\
5.30263910296	0.140729556769\\
5.30362498172	0.140897017462\\
5.30461121075	0.141062403071\\
5.30559771328	0.14122614909\\
5.30658412524	0.141390439846\\
5.30757060658	0.141554313469\\
5.30855675525	0.14172017731\\
5.30954219407	0.141890207693\\
5.31052749914	0.142061011433\\
5.31151287539	0.142231404048\\
5.31249824617	0.142401828287\\
5.31348389121	0.142570659147\\
5.31446992284	0.142737217339\\
5.31545599623	0.142903528103\\
5.31644229652	0.143068487905\\
5.31742858689	0.143233507023\\
5.31841436263	0.143401573032\\
5.31939970157	0.143572181332\\
5.32038522679	0.143741710203\\
5.32235602482	0.144082231942\\
5.32235602602	0.144082224978\\
5.32432724871	0.144420265155\\
5.32531355917	0.144585164129\\
5.32531355879	0.144585166422\\
5.32728613724	0.144915218068\\
5.32827251966	0.145079686062\\
5.32827251959	0.145079686484\\
5.33024301047	0.145421981027\\
5.33122810564	0.145593991221\\
5.33221321699	0.145765908712\\
5.33319835397	0.14593767926\\
5.33418364066	0.146108589012\\
5.33516962835	0.146275407087\\
5.33615600122	0.146439932399\\
5.33714272848	0.146602318679\\
5.33812928344	0.146765748505\\
5.33911481057	0.146935266411\\
5.34009989982	0.147107310531\\
5.34108496888	0.147279470249\\
5.34207005361	0.1474515402\\
5.34404035092	0.147794947331\\
5.34404034969	0.147794954394\\
5.34502629293	0.147962035036\\
5.346998242	0.148295826475\\
5.3469982441	0.148295814047\\
5.34897026105	0.148629204484\\
5.34995491868	0.148803702164\\
5.34995492494	0.148803666853\\
5.35192476927	0.149149662984\\
5.35290983799	0.149321824596\\
5.35290983381	0.149321848525\\
5.35488055895	0.14966279232\\
5.35586625685	0.14983131429\\
5.35685218619	0.149998477003\\
5.35783817407	0.150165294\\
5.35882428539	0.150331379725\\
5.35980904702	0.150505289435\\
5.3607938851	0.150678765522\\
5.36177870641	0.150852336797\\
5.36276363905	0.151025275241\\
5.36374837953	0.15119930452\\
5.36473321788	0.151372779088\\
5.36571873767	0.151542339535\\
5.36670467256	0.151709469413\\
5.36769067131	0.151876222156\\
5.36867686663	0.152041808344\\
5.36966297191	0.152207929935\\
5.37064777772	0.152381589146\\
5.37163257567	0.152555292884\\
5.37261740845	0.152728799075\\
5.37360219414	0.15290257236\\
5.3745871825	0.153075193117\\
5.37557288186	0.153243706544\\
5.37754455808	0.153579103336\\
5.37754455757	0.153579106329\\
5.37853056067	0.153745833338\\
5.37951640981	0.153913471457\\
5.38050117422	0.1540873653\\
5.38148590228	0.154261464827\\
5.38345506689	0.154611308081\\
5.38345506682	0.154611308478\\
5.38443965913	0.15478617408\\
5.38641061941	0.155125754074\\
5.38641061942	0.155125754009\\
5.3883826379	0.155459133889\\
5.38936833997	0.155627631445\\
5.39035387847	0.155797083666\\
5.39133844453	0.155972096998\\
5.39232310573	0.156146574299\\
5.39330767339	0.156321578638\\
5.3942921726	0.156496967636\\
5.39527668327	0.156672292355\\
5.39626215621	0.156842124862\\
5.39724802896	0.157009620907\\
5.39823382666	0.157177558049\\
5.3992197653	0.157344665813\\
5.40020556678	0.157512580776\\
5.40217432362	0.157864711233\\
5.40315866831	0.158040965383\\
5.40315866629	0.158040976691\\
5.40512755497	0.158392370119\\
5.40611241852	0.158565701575\\
5.40709766064	0.158736868147\\
5.40808324405	0.158906058373\\
5.40906891597	0.159074732261\\
5.41005473524	0.159242542727\\
5.41103954545	0.15941617698\\
5.41202390393	0.159592354112\\
5.41300809962	0.159769438419\\
5.41399225018	0.159946773365\\
5.41497650231	0.160123543648\\
5.41596073531	0.160300420449\\
5.41694538618	0.160474956033\\
5.41891594613	0.160816852901\\
5.41891594704	0.1608168477\\
5.41990116111	0.160988175559\\
5.42187004232	0.161339500579\\
5.42187004411	0.161339490811\\
5.42383801347	0.161695995687\\
5.4248220679	0.161873863246\\
5.42482206769	0.161873864428\\
5.42679029824	0.162228919997\\
5.42777506813	0.162402782761\\
5.42875981793	0.162576759273\\
5.42974445144	0.162751392772\\
5.43072918875	0.162925439938\\
5.43171388068	0.163099743743\\
5.43269775004	0.163278632247\\
5.43368166142	0.163457289449\\
5.43466564781	0.163635533058\\
5.43564953062	0.163814347528\\
5.43663376307	0.163991227403\\
5.43761815817	0.164167199854\\
5.43860308253	0.16434018542\\
5.43958790493	0.164513750476\\
5.43958790576	0.164513745804\\
5.44155756737	0.164860768177\\
5.44254141829	0.165039758\\
5.44352537392	0.165218171336\\
5.44450925016	0.165397021967\\
5.4454930565	0.165576256717\\
5.44647699317	0.165754774631\\
5.4474617511	0.165928705173\\
5.44844719544	0.166098703556\\
5.44943259725	0.166268948347\\
5.4504179717	0.166439351384\\
5.45140127308	0.166621336028\\
5.45238496694	0.166801187097\\
5.45336873083	0.166980654646\\
5.4543524574	0.167160326725\\
5.45533621544	0.167339826363\\
5.45632020843	0.167518033806\\
5.45730493682	0.167692131593\\
5.45829028794	0.167862669466\\
5.45927548433	0.168034098977\\
5.46026050936	0.168206510398\\
5.46124540444	0.168379665765\\
5.46222903115	0.1685598837\\
5.46321263716	0.168740214601\\
5.46517979782	0.169101155429\\
5.465179796	0.169101165339\\
5.46616384002	0.169279090796\\
5.46813341899	0.169626592473\\
5.46813341116	0.169626637021\\
5.46911855084	0.169798392095\\
5.47108871424	0.170142565834\\
5.47108870783	0.170142602431\\
5.4720722444	0.170323311653\\
5.47403942787	0.170684128925\\
5.47403942862	0.170684124822\\
5.47600636767	0.171046272075\\
5.47699043804	0.171224051453\\
5.47699043839	0.171224049508\\
5.47896037354	0.171569528109\\
5.47994532543	0.171742356853\\
5.47994532488	0.171742360023\\
5.48191446173	0.172092355428\\
5.48289778243	0.172274235627\\
5.48388099061	0.17245672309\\
5.48486425182	0.172638924626\\
5.48584765174	0.172820375956\\
5.48683101373	0.173002032778\\
5.48781517791	0.173179292121\\
5.48879938776	0.173356297704\\
5.48978407758	0.173530613364\\
5.49076853658	0.173706227965\\
5.49175280602	0.173882901875\\
5.4927359797	0.174065575125\\
5.49371930824	0.174247412894\\
5.4947025935	0.174429484572\\
5.49568573347	0.174612339156\\
5.49666892742	0.174794903287\\
5.49863646052	0.175153808468\\
5.49962062111	0.175331087685\\
5.49962062163	0.175331084784\\
5.50158945318	0.175682798227\\
5.50257333905	0.175861595901\\
5.5035564106	0.17604481861\\
5.50453959118	0.176227454719\\
5.50552257656	0.176411138512\\
5.50650554022	0.176594938515\\
5.50748862953	0.176778065265\\
5.50847250958	0.176956894967\\
5.50945644656	0.177135411125\\
5.51044039244	0.177313878263\\
5.51142468992	0.177490395874\\
5.51240874171	0.177668278296\\
5.5133916136	0.177852568414\\
5.51437453179	0.178036611466\\
5.51535746984	0.178220548357\\
5.51634031603	0.178404975497\\
5.51732314316	0.178589504152\\
5.51830658758	0.178770714174\\
5.51929018463	0.178951093934\\
5.52125761204	0.179310578825\\
5.52125761133	0.179310582684\\
5.52224146005	0.179489584621\\
5.52420687627	0.179859907133\\
5.52420687777	0.179859899149\\
5.52518958082	0.180045087511\\
5.52715499194	0.180415436676\\
5.52715498973	0.180415448361\\
5.5291216616	0.180779037506\\
5.53010521736	0.180959642248\\
5.53108890641	0.181139519588\\
5.53207256399	0.181319568926\\
5.53305448177	0.181508876821\\
5.53403703155	0.18169487663\\
5.53501959846	0.181880785927\\
5.53600224114	0.182066294314\\
5.5369847763	0.182252371368\\
5.53796730771	0.182438468197\\
5.53895045733	0.18262127084\\
5.53993394808	0.182802229257\\
5.54091733571	0.182983747236\\
5.54288434609	0.183345507057\\
5.54288434615	0.183345506729\\
5.54386663724	0.183532867901\\
5.54583144701	0.183906395028\\
5.54681396472	0.184092564205\\
5.54779644568	0.184278927169\\
5.54877888029	0.184465534374\\
5.54976197498	0.18464863224\\
5.55074514223	0.184831340073\\
5.55172849783	0.185013031477\\
5.5527119321	0.185194296582\\
5.55369546198	0.185375046881\\
5.55467790082	0.185561631772\\
5.5566425108	0.185936208201\\
5.55664251246	0.185936199487\\
5.55860735645	0.186309546624\\
5.55959011882	0.186494419952\\
5.55959012201	0.186494403019\\
5.56155677599	0.186858095023\\
5.56254046214	0.187037988286\\
5.56352432976	0.18721688646\\
5.56450626422	0.187406107766\\
5.56548836725	0.187594452261\\
5.56647056334	0.187782310844\\
5.56745268337	0.187970566643\\
5.56843471082	0.188159304801\\
5.56941680721	0.188347683918\\
5.57039936329	0.188533650462\\
5.57236556047	0.188899799215\\
5.57236556297	0.188899785733\\
5.57334875563	0.189082356793\\
5.57531432344	0.189451809598\\
5.57531432101	0.189451822288\\
5.57727863166	0.189827964296\\
5.57826062841	0.190016862111\\
5.57826062668	0.190016871101\\
5.58022485103	0.190393464649\\
5.5812079488	0.190576545995\\
5.58219127317	0.190758406374\\
5.58317491602	0.190938536177\\
5.58415811339	0.191121081838\\
5.58514118749	0.191304290286\\
5.58612302164	0.191494031401\\
5.58710489577	0.19168356559\\
5.58906853887	0.192063177359\\
5.58906854002	0.192063171419\\
5.59005042919	0.19225262762\\
5.59201625355	0.192620774827\\
5.5920162575	0.192620753648\\
5.59398286526	0.192984694946\\
5.59496623195	0.193166326318\\
5.59594966601	0.193347592581\\
5.5969313988	0.193537857474\\
5.59791310875	0.193728240188\\
5.59889489687	0.193918219338\\
5.59987668391	0.194108204103\\
5.6008584085	0.194298511324\\
5.60184074096	0.194485655502\\
5.602823428	0.194670928755\\
5.60380611839	0.194856184262\\
5.60478882661	0.195041345107\\
5.60577161116	0.195226100419\\
5.60773472834	0.195608423455\\
5.60773472784	0.195608426046\\
5.60871633083	0.195799359468\\
5.61067946101	0.196181615509\\
5.6106794604	0.196181618649\\
5.61166188362	0.196368285767\\
5.61362766838	0.196736646605\\
5.6136276659	0.196736659876\\
5.61559309695	0.197106904104\\
5.61657296748	0.19730653822\\
5.61755438961	0.197498402194\\
5.61853604928	0.197689043977\\
5.61951759843	0.197880253993\\
5.62049901568	0.198072139839\\
5.62148052347	0.198263562059\\
5.62246259814	0.198452054343\\
5.62344504843	0.19863857894\\
5.62442773251	0.198823867897\\
5.62639321213	0.19919385419\\
5.6263932102	0.199193864423\\
5.62737469471	0.199385405936\\
5.62933759033	0.199768864685\\
5.62933758912	0.199768870879\\
5.6313003671	0.200152931444\\
5.63228175364	0.200344974277\\
5.6322817572	0.20034495608\\
5.63424639375	0.200719390302\\
5.63522895809	0.200905313182\\
5.63522895912	0.200905307752\\
5.63719446577	0.201275146836\\
5.63817567	0.201468118979\\
5.63817567215	0.201468108077\\
5.64013829238	0.201852974027\\
5.64111950654	0.202045895691\\
5.64210080216	0.202238402569\\
5.64308281064	0.202427239413\\
5.64406507392	0.202614746325\\
5.64504717114	0.202803121087\\
5.64602927669	0.202991452396\\
5.64701142031	0.203179585097\\
5.64799291212	0.203371089229\\
5.64897401599	0.203564570988\\
5.64995521045	0.203757592831\\
5.65093638668	0.203950707342\\
5.65191751891	0.204144045234\\
5.65289939633	0.204333562493\\
5.65388222402	0.204518088199\\
5.65486509044	0.204702407545\\
5.65683077385	0.205071306236\\
5.65683077312	0.205071310148\\
5.65781121484	0.2052681199\\
5.65977350724	0.205654653905\\
5.66075458063	0.205848290165\\
5.66075457861	0.2058483004\\
5.6627165414	0.206236503961\\
5.66369881818	0.20642394058\\
5.66468133678	0.20661010517\\
5.6656638903	0.206796085198\\
5.66664647678	0.206981891039\\
5.66762904748	0.207167780337\\
5.66860990031	0.207362530791\\
5.66959063978	0.207557851252\\
5.67057138583	0.207753138706\\
5.67155211809	0.207948495413\\
5.67253280051	0.208144102109\\
5.67351452971	0.208334385576\\
5.67449673179	0.208522212809\\
5.67547908698	0.208709237619\\
5.67646141181	0.208896421849\\
5.67744326067	0.209086088583\\
5.67940457708	0.209477544537\\
5.67940457659	0.20947754699\\
5.68038526583	0.209673119521\\
5.68234663849	0.210064293586\\
5.68234663696	0.210064301238\\
5.68430880292	0.210451468995\\
5.68529046047	0.210642121737\\
5.68627258602	0.21083034875\\
5.68725454637	0.211019435662\\
5.68823643664	0.211208886167\\
5.68921690498	0.21140556316\\
5.69019753321	0.211601441382\\
5.69117802539	0.211797999486\\
5.6921583969	0.211995158535\\
5.69313892236	0.21219155055\\
5.6941200576	0.212384873242\\
5.6951019798	0.212574158206\\
5.69608389325	0.212763488516\\
5.69804800949	0.213140645475\\
5.69804800926	0.213140646714\\
5.70001107229	0.213523129493\\
5.70099149643	0.213720026671\\
5.70197178907	0.213917577551\\
5.70295213554	0.214114861063\\
5.70393243275	0.214312389244\\
5.70491328688	0.214507133125\\
5.70589474206	0.214698824918\\
5.705894742	0.214698825008\\
5.70589474194	0.214698825098\\
5.70589474188	0.214698825188\\
5.70589474182	0.214698825278\\
5.70589474175998	0.214698825368\\
5.70589474170001	0.214698825458\\
};
\addlegendentry{$\mathrm{X}_{\bar{\boldsymbol{w}},\boldsymbol{p^{\ast}}}$}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.78506826598	-0.0647085837854094\\
2.78613710401141	-0.0647162112136828\\
2.78720594233437	-0.0647237987832283\\
2.78827478121159	-0.064731306634605\\
2.78934362064563	-0.0647387347668105\\
2.79041246063045	-0.0647460831787818\\
2.79148130116001	-0.0647533518694565\\
2.79255014222022	-0.0647605419997464\\
2.79361898378882	-0.0647676560710099\\
2.79468782585969	-0.0647746943396767\\
2.79575666844266	-0.0647816543067703\\
2.79682551153947	-0.0647885345523024\\
2.79767039806599	-0.064793924880494\\
2.79842695114419	-0.0647986888978779\\
2.79949330270332	-0.0648053385685686\\
2.80056214763493	-0.0648119268252369\\
2.80163099305484	-0.064818436880168\\
2.80269983894767	-0.0648248672203992\\
2.80376868531428	-0.0648312178270045\\
2.80483753215094	-0.0648374886993079\\
2.80590637945067	-0.0648436798360985\\
2.80697522720741	-0.0648497912363288\\
2.80804407541512	-0.0648558228989553\\
2.80911292406775	-0.0648617748229353\\
2.81000257901103	-0.0648666756158331\\
2.81072185055567	-0.0648705807271413\\
2.81178072876799	-0.0648762623314649\\
2.81284957901079	-0.0648819186818168\\
2.81391842969081	-0.0648874952837225\\
2.81498728076807	-0.0648929921445137\\
2.8160561322492	-0.0648984092600319\\
2.81712498412868	-0.0649037466291207\\
2.81819383640045	-0.0649090042507479\\
2.81911379554184	-0.0649134725752619\\
2.8198116492153	-0.064916809196755\\
2.82086164987999	-0.0649217606818596\\
2.82193050353852	-0.0649267230947491\\
2.82299935759211	-0.0649316057506479\\
2.82406821198603	-0.0649364086561516\\
2.82513706673053	-0.0649411318076944\\
2.82620592182074	-0.0649457752040699\\
2.82727477725063	-0.0649503388442562\\
2.82834363301089	-0.0649548233052804\\
2.82941248908799	-0.0649592304009834\\
2.83036567779299	-0.0649631004455599\\
2.8310449707482	-0.0649658076729461\\
2.83208031178229	-0.0649698637131335\\
2.83314916900356	-0.0649739748592097\\
2.83421802655964	-0.0649780090838195\\
2.83523590941911	-0.0649817844553619\\
2.83610715141144	-0.064984958933153\\
2.83705852158208	-0.0649883697403762\\
2.83770683172427	-0.064990650589506\\
2.83856251239267	-0.0649936098332772\\
2.83932077826389	-0.0649961738530209\\
2.84035316552576	-0.0649995962566327\\
2.84142202499227	-0.0650030635325304\\
2.84249088476394	-0.065006451028436\\
2.84355974475458	-0.0650097587571564\\
2.84460932723287	-0.0650129307811631\\
2.84557784386742	-0.0650157895588874\\
2.84663163876587	-0.0650188252469606\\
2.84770049963458	-0.065021826266597\\
2.84876936072404	-0.0650247474989436\\
2.84977223215783	-0.0650274199440633\\
2.85043924372562	-0.0650291552020317\\
2.85143719539303	-0.0650316757946234\\
2.85250605718756	-0.0650343013260787\\
2.85357491923738	-0.0650368473343783\\
2.85464378143606	-0.0650393157324593\\
2.85569919703399	-0.0650416782239097\\
2.85666802598491	-0.0650437797298358\\
2.85771568143181	-0.0650459776336745\\
2.85878454425365	-0.0650481426102082\\
2.85985340723504	-0.065050227799544\\
2.86092227036041	-0.0650522332012933\\
2.86199113362483	-0.0650541588143726\\
2.86305999702306	-0.0650560046377255\\
2.86410913274884	-0.0650577393699391\\
2.86498101203489	-0.0650591125669889\\
2.86598815781937	-0.0650606175348161\\
2.86695908791254	-0.0650620061825228\\
2.86796713182965	-0.0650633787582423\\
2.8686467718838	-0.0650642647899967\\
2.86959168954137	-0.0650654209917371\\
2.87056394466599	-0.0650665507846372\\
2.87160227055044	-0.0650676832046995\\
2.87267113492404	-0.0650687744773505\\
2.87373999936689	-0.0650697884825953\\
2.87480886386941	-0.0650707252135515\\
2.87587772842613	-0.0650715845639392\\
2.8769465930407	-0.0650723647516695\\
2.87801545769302	-0.0650730651345518\\
2.87908432238784	-0.0650736857133659\\
2.88015318711992	-0.0650742264872799\\
2.88122205188066	-0.0650746875328829\\
2.8822717770167	-0.0650750659588691\\
2.88288577708287	-0.0650752627411573\\
2.88375520704597	-0.0650754669985817\\
2.88481478799728	-0.0650756501608144\\
2.88561612967731	-0.0650757410397972\\
2.88654714198094	-0.0650757648163567\\
2.88726445154056	-0.0650757473380595\\
2.88815671610523	-0.0650756501412488\\
2.8892255808309	-0.0650754656123425\\
2.89029444559813	-0.0650752029147257\\
2.89136331034724	-0.0650748628970135\\
2.89243217503802	-0.0650744439922233\\
2.89350103966783	-0.0650739468845021\\
2.89456990425724	-0.0650733724867583\\
2.89563876879794	-0.0650727207976598\\
2.89670763327556	-0.0650719917969813\\
2.89777322950201	-0.0650711868458072\\
2.89852377319673	-0.0650705807014403\\
2.89937547519506	-0.0650698188810046\\
2.90044433931265	-0.0650687946372193\\
2.90151279287085	-0.0650676910299955\\
2.90250561744691	-0.0650665985896212\\
2.90351624368943	-0.065065414404524\\
2.90458510752579	-0.0650640877072009\\
2.90565397124745	-0.0650626811640572\\
2.90672283484989	-0.0650611947880421\\
2.90779169832502	-0.0650596299475325\\
2.90886056168053	-0.0650579878040727\\
2.90992942491252	-0.0650562670390163\\
2.91099828799057	-0.0650544664395969\\
2.91206715091484	-0.0650525860058604\\
2.9131360136905	-0.0650506257386422\\
2.91420487630576	-0.0650485856361157\\
2.91527373875456	-0.0650464656973578\\
2.91634260103088	-0.0650442659214461\\
2.9174114631258	-0.0650419874848432\\
2.91848032504674	-0.0650396317360266\\
2.91954918679388	-0.0650371975377937\\
2.92061804833398	-0.0650346835002839\\
2.92151376131704	-0.0650325187515288\\
2.92235307552671	-0.0650304169250969\\
2.92342056950572	-0.0650276737555445\\
2.92437991766746	-0.0650251472615257\\
2.92529043820806	-0.0650226845728591\\
2.92635777650532	-0.0650197272324327\\
2.92742663659523	-0.0650166860045312\\
2.92849549645939	-0.0650135649144113\\
2.92956435606336	-0.0650103639864544\\
2.93063321541285	-0.0650070832092856\\
2.93170207450199	-0.0650037225818472\\
2.93277093332472	-0.0650002821032356\\
2.93365441531524	-0.0649973856753256\\
2.93437848050601	-0.0649949539032081\\
2.93543876009233	-0.0649913266586249\\
2.93650761784486	-0.0649875935344687\\
2.93753364495506	-0.0649839392066364\\
2.9385136303634	-0.0649803787192143\\
2.93957950272506	-0.0649764347528854\\
2.94064835938985	-0.0649724020461585\\
2.94171721574062	-0.0649682895404553\\
2.9426315390727	-0.0649647152151402\\
2.94333309796366	-0.064961918503822\\
2.94438503608081	-0.0649576564439236\\
2.94545389113875	-0.0649532482634134\\
2.94652274599346	-0.0649487626181777\\
2.94745299139169	-0.0649448015812966\\
2.94814447038776	-0.0649418046267969\\
2.94919056236486	-0.0649372024498454\\
2.95025941576157	-0.0649324224207485\\
2.95132826893108	-0.0649275624772022\\
2.95239712164404	-0.0649226226912815\\
2.95346597396492	-0.0649176030389668\\
2.95453482589387	-0.0649125035173485\\
2.95551747860726	-0.0649077480976471\\
2.9562939052496	-0.0649039287049526\\
2.95733732090353	-0.0648987216791125\\
2.95840617116372	-0.064893310148394\\
2.95937109705723	-0.0648883617812844\\
2.96004544717974	-0.0648848563782772\\
2.96107397620053	-0.0648794380681632\\
2.96214282486793	-0.0648737332863927\\
2.96321167329791	-0.0648679506739126\\
2.96428052119986	-0.0648620884104219\\
2.96534936861315	-0.0648561462682477\\
2.96641821557402	-0.0648501242484834\\
2.96748706206836	-0.0648440227473605\\
2.96855590809519	-0.0648378436501891\\
2.96962475367873	-0.0648315868277967\\
2.97069359877691	-0.0648252503841554\\
2.97176244336047	-0.0648188340537934\\
2.9728312874554	-0.0648123378406142\\
2.97390013104846	-0.0648057620751706\\
2.97490139462153	-0.0647995354122058\\
2.97556835561736	-0.0647953450943494\\
2.97656791883015	-0.0647889929488435\\
2.97763676043463	-0.064782128703383\\
2.97870560173604	-0.0647751870715637\\
2.97977444244469	-0.0647681678157394\\
2.98084328260033	-0.0647610690361417\\
2.98191212218432	-0.0647538903618531\\
2.98298096122096	-0.0647466317964919\\
2.98398790936223	-0.0647397249447345\\
2.98455820719512	-0.0647357867911483\\
2.98549111395381	-0.0647292705137115\\
2.98636125446623	-0.0647231279278641\\
2.98738235777208	-0.0647158388939227\\
2.98845119348367	-0.0647081333560608\\
2.98952002879776	-0.0647003499827172\\
2.99058886350057	-0.0646924890684401\\
2.99165769757503	-0.0646845489207446\\
2.99272653101436	-0.064676530891241\\
2.99379536388326	-0.0646684353387154\\
2.99485638643789	-0.0646603212110994\\
2.99579856079883	-0.064653053868356\\
2.99645134898561	-0.0646479795692013\\
2.99739727150417	-0.064640553778671\\
2.99846610131715	-0.0646320925853776\\
2.99953493070766	-0.0646235514438716\\
3.00058072206611	-0.0646151188200872\\
3.00127178185882	-0.0646095083989747\\
3.00220268221233	-0.0646018730038397\\
3.00327150889849	-0.0645930358222127\\
3.00434033512802	-0.0645841205352077\\
3.00538771702658	-0.0645753107536262\\
3.00599683634088	-0.0645701621614923\\
3.00687339612687	-0.0645626771611478\\
3.00792817871975	-0.0645536052066619\\
3.00863607060338	-0.064547484826341\\
3.00954113531597	-0.0645395792285306\\
3.01060995701806	-0.0645301725904824\\
3.01167877823479	-0.0645206867863218\\
3.01274759869166	-0.0645111211092367\\
3.01381641836037	-0.0645014772265463\\
3.01488523733766	-0.0644917559607622\\
3.01595405559184	-0.0644819573074032\\
3.01702287310913	-0.0644720812332164\\
3.01809168988855	-0.0644621261395997\\
3.01916050588383	-0.0644520911231407\\
3.02022932110535	-0.0644419762077701\\
3.02129813556006	-0.0644317829495587\\
3.02236331985545	-0.0644215476031245\\
3.02311132990384	-0.0644143199634702\\
3.02396584957996	-0.0644059894557983\\
3.02503466096957	-0.0643955028362717\\
3.02610347176985	-0.0643849362064773\\
3.02717072619443	-0.0643743053270548\\
3.02793635298339	-0.064366637926524\\
3.02877117643685	-0.0643582053844143\\
3.02983998399055	-0.0643473422203962\\
3.03090879090959	-0.0643363990630747\\
3.03197759705572	-0.0643253759543669\\
3.03304640227124	-0.0643142729424604\\
3.03411518002696	-0.0643030902823442\\
3.03511508217171	-0.0642925605081055\\
3.03611813289191	-0.0642819261836463\\
3.03718693485256	-0.0642705209519491\\
3.03825573593416	-0.0642590357830982\\
3.03932453613256	-0.0642474706775903\\
3.04039333544857	-0.064235826850375\\
3.04146213390969	-0.0642241056179272\\
3.04253093151219	-0.0642123058075389\\
3.04335779398043	-0.0642031305494559\\
3.04413078654024	-0.0641944869926749\\
3.0451986023611	-0.0641824795257372\\
3.04626739649844	-0.064170382287128\\
3.04733618989171	-0.0641582076153762\\
3.04840498227863	-0.0641459544914258\\
3.04947377370634	-0.0641336214314986\\
3.05054256417025	-0.0641212084256992\\
3.05161135369718	-0.0641087154777809\\
3.05268014226707	-0.0640961425850467\\
3.05374892987373	-0.0640834897467092\\
3.05481771651353	-0.0640707579108814\\
3.05564236560277	-0.0640608921519011\\
3.05629014374939	-0.064053093713292\\
3.05735068247449	-0.0640402627240248\\
3.05823503345051	-0.0640295155626527\\
3.0589583180998	-0.0640206718232323\\
3.06001832001479	-0.0640076365466095\\
3.0610871005139	-0.0639944140588865\\
3.0621558802203	-0.063981111556349\\
3.06322465878066	-0.0639677291426327\\
3.06429343631231	-0.0639542667772177\\
3.06536221281354	-0.0639407244579537\\
3.06643098827833	-0.0639271021840871\\
3.06749976270282	-0.0639134006876475\\
3.06856853610813	-0.0638996216939305\\
3.06963730851811	-0.0638857645763781\\
3.07070607985656	-0.0638718275816743\\
3.07177485010144	-0.0638578112965475\\
3.0728436193185	-0.0638437174923763\\
3.07391238751987	-0.0638295456213713\\
3.07498115462776	-0.063815293892606\\
3.0760499206144	-0.0638009621983126\\
3.07711868552143	-0.0637865505441524\\
3.07818744932759	-0.0637720589273423\\
3.07919627093551	-0.0637583115325333\\
3.08007127265593	-0.0637463304367856\\
3.08112438500151	-0.0637318410224682\\
3.08219314472963	-0.0637170581370976\\
3.08326190335432	-0.0637021952389991\\
3.08433066082987	-0.0636872523961955\\
3.08529619910668	-0.0636736895421896\\
3.08597022896381	-0.0636641743295101\\
3.08699823068062	-0.0636495897147991\\
3.08806698374589	-0.0636343504877776\\
3.08913573594187	-0.0636190312237372\\
3.09020448683805	-0.063603632448728\\
3.09118543612313	-0.0635894350878531\\
3.0918547468005	-0.0635797035524285\\
3.09287204024015	-0.0635648403655073\\
3.09388036732222	-0.063550042414374\\
3.09464846822859	-0.063538714195551\\
3.09567425813455	-0.0635235082097473\\
3.0967430012483	-0.063507611026267\\
3.09781174419222	-0.0634916557661885\\
3.09888048583285	-0.063475623480635\\
3.0999492258279	-0.0634595111711881\\
3.10101796473716	-0.0634433189023623\\
3.10208670244618	-0.0634270466592395\\
3.10315543891247	-0.0634106944363301\\
3.10422417413	-0.0633942622329228\\
3.10529290809389	-0.0633777503186208\\
3.10636164081535	-0.0633611605865512\\
3.10743037234575	-0.0633444931569728\\
3.1084991026131	-0.0633277461327137\\
3.10956783156164	-0.0633109193528945\\
3.11063655925543	-0.0632940147087358\\
3.11169393304539	-0.0632772144387801\\
3.11266337243031	-0.0632617460422162\\
3.11370806494171	-0.0632450038875428\\
3.11476672607075	-0.0632279629421577\\
3.11573684502412	-0.0632122809242848\\
3.11676107138589	-0.063195653963771\\
3.1176248207741	-0.0631815811607903\\
3.11854104645633	-0.0631665944092914\\
3.11958170650428	-0.0631495032995918\\
3.12065042230815	-0.0631318745783381\\
3.12171913680469	-0.0631141678688091\\
3.1227668501379	-0.0630967350462117\\
3.12354750483201	-0.0630836927523848\\
3.12451494582025	-0.0630674510399986\\
3.12548845477506	-0.0630510460797006\\
3.12651266229958	-0.0630337140214552\\
3.12739274542107	-0.0630187694306344\\
3.12839209281595	-0.0630017300644517\\
3.12946079721738	-0.0629834348890733\\
3.13052950025098	-0.0629650596220646\\
3.13159820187934	-0.0629466043681542\\
3.13265109507504	-0.0629283451306916\\
3.13335486696605	-0.0629161022529356\\
3.13426563131878	-0.0629001811385243\\
3.13533432744364	-0.0628814294263127\\
3.13640302248339	-0.062862597636343\\
3.1374717160746	-0.0628436858996742\\
3.13854040815221	-0.0628246959060821\\
3.13960909885879	-0.0628056284012908\\
3.14067778814682	-0.0627864817306864\\
3.14174647593368	-0.0627672550501535\\
3.14281516225328	-0.0627479483640487\\
3.14388224869468	-0.0627285909058938\\
3.14486696556109	-0.0627106599615436\\
3.14588654774986	-0.0626920191432498\\
3.1469552283755	-0.0626724049836821\\
3.14802390754374	-0.0626527123575571\\
3.14909258529902	-0.0626329437915055\\
3.15016126165705	-0.0626130987491339\\
3.15122993650838	-0.0625931747048219\\
3.15229860979489	-0.0625731706434536\\
3.15336728156251	-0.062553086579459\\
3.15443411284622	-0.062532958902311\\
3.15512505904805	-0.0625198940636904\\
3.15589997344028	-0.0625051757614601\\
3.15696863958456	-0.0624848135137164\\
3.158037304497	-0.062464372516901\\
3.15910596804868	-0.0624438540006794\\
3.16017462996206	-0.0624232580549865\\
3.16124320508791	-0.0624025862836131\\
3.16203738633866	-0.0623871794563562\\
3.16284195982605	-0.0623715019532718\\
3.16391061565459	-0.0623506129423246\\
3.16491384823716	-0.0623309339583269\\
3.16591329577196	-0.062311255797774\\
3.16698191387884	-0.0622901403225197\\
3.16805056385881	-0.0622689441714091\\
3.16911921224711	-0.0622476691685426\\
3.17018785906542	-0.0622263166757097\\
3.17101973441439	-0.062209648533957\\
3.1717878427317	-0.0621941934732509\\
3.17285515036411	-0.0621726529083462\\
3.17392379110722	-0.0621510055049111\\
3.17499243041686	-0.0621292780493956\\
3.17606106790381	-0.0621074705895061\\
3.17712970372871	-0.0620855831035777\\
3.17819833788684	-0.0620636155908158\\
3.17926697037895	-0.062041569031146\\
3.18033560125051	-0.0620194449595091\\
3.1812062204007	-0.0620013692976419\\
3.18194033135247	-0.0619860661727877\\
3.18300285246089	-0.0619638513316282\\
3.18407147695551	-0.0619414294018007\\
3.18514010003722	-0.0619189273574317\\
3.18620872121746	-0.0618963461956724\\
3.18727734072795	-0.0618736874976925\\
3.18834595859744	-0.061850950479602\\
3.18941457471509	-0.0618281334723369\\
3.19048318905855	-0.0618052364266691\\
3.19155180168205	-0.0617822593491686\\
3.19262041255741	-0.0617592022365854\\
3.19368902167773	-0.0617360650882061\\
3.19475762904243	-0.0617128486326347\\
3.19582623468992	-0.0616895545999573\\
3.19685824794658	-0.061666986464455\\
3.19783372387494	-0.0616455842526362\\
3.19889738683817	-0.0616221730654591\\
3.19996598568407	-0.0615985738178122\\
3.20103458276694	-0.061574894532849\\
3.20210317803079	-0.0615511352059595\\
3.20304388611909	-0.0615301594385663\\
3.20372913921618	-0.0615148298229308\\
3.20477033995745	-0.0614914690135128\\
3.20583892846207	-0.0614674180085695\\
3.20690751551749	-0.0614432875681721\\
3.20797610054002	-0.0614190795082508\\
3.2090446838251	-0.0613947934219116\\
3.21011326526177	-0.0613704279631733\\
3.21118184483766	-0.0613459848197586\\
3.2122504226788	-0.0613214636831091\\
3.21331899865234	-0.061296862680009\\
3.21429032533023	-0.0612744362038831\\
3.21496217143915	-0.0612588764622412\\
3.21598611196899	-0.0612350890120283\\
3.21705468067091	-0.0612101889411688\\
3.21812324797013	-0.0611852110032049\\
3.21919181328502	-0.0611601556098312\\
3.22026037670032	-0.0611350227067059\\
3.22132893825746	-0.0611098119046998\\
3.22231990137473	-0.0610863651568315\\
3.22298725841362	-0.0610705307429822\\
3.22399601554598	-0.0610465193935113\\
3.22504686996785	-0.061021434212156\\
3.22599783806793	-0.0609986689567397\\
3.22688299014397	-0.0609774239505154\\
3.22746842548962	-0.0609633381331772\\
3.22806491930824	-0.0609489468915583\\
3.22906083597946	-0.0609248570726757\\
3.23012938028774	-0.0608989368419297\\
3.23119792292241	-0.060872936798091\\
3.23226646340706	-0.0608468588888173\\
3.23333500197028	-0.0608207032187647\\
3.23435314871213	-0.0607957103725375\\
3.23502266097556	-0.0607792360437763\\
3.23600202166744	-0.060755059182069\\
3.23707055252469	-0.0607286074639526\\
3.23809588621506	-0.060703152720105\\
3.23876841515069	-0.06068641698659\\
3.23973755388208	-0.0606622226542434\\
3.24080607723993	-0.0606354744585837\\
3.24187459904239	-0.0606086461429217\\
3.24294311868885	-0.06058173777886\\
3.2439865540733	-0.0605553852533641\\
3.24476303053038	-0.0605357210773364\\
3.24574473406186	-0.0605107787292127\\
3.24681324531008	-0.0604835569493232\\
3.24788175496591	-0.0604562550903612\\
3.24895026248115	-0.0604288751442954\\
3.25001876794846	-0.0604014175777668\\
3.25108727136106	-0.0603738805554545\\
3.25215577262227	-0.0603462634594778\\
3.25322427179405	-0.060318566397671\\
3.25426782181092	-0.0602914424962911\\
3.25487028472519	-0.0602757586471419\\
3.25575655230555	-0.0602526109583847\\
3.25682504378503	-0.0602246355498785\\
3.25788965045094	-0.0601966841917256\\
3.25886707227941	-0.0601709564871151\\
3.259882339122	-0.0601441606563465\\
3.2605912548954	-0.0601254124330383\\
3.26149135889468	-0.0601015313180499\\
3.26247118986472	-0.0600754771045257\\
3.2634965932005	-0.0600481363919107\\
3.26456506938762	-0.0600195732235498\\
3.26563354343021	-0.0599909325602043\\
3.26670201536766	-0.0599622143576179\\
3.26777048516602	-0.0599334185792879\\
3.26883895282762	-0.0599045436198913\\
3.26990044134237	-0.0598757785585675\\
3.27055398725021	-0.0598580418105341\\
3.27137115807487	-0.059835792390416\\
3.2724396175539	-0.0598066359325759\\
3.27350807539178	-0.0597774018109529\\
3.27457653114238	-0.0597480885956621\\
3.27564498445808	-0.0597186953438688\\
3.27671343554683	-0.0596892235096142\\
3.27778188451916	-0.0596596741279606\\
3.27885033131423	-0.0596300457416405\\
3.27991877580786	-0.0596003372689665\\
3.28098721803069	-0.0595705487173316\\
3.28205565802571	-0.0595406814894274\\
3.28312409585266	-0.0595107367153269\\
3.28419253147967	-0.0594807130306923\\
3.28526096477813	-0.0594506092574608\\
3.28632939577061	-0.0594204253981548\\
3.2873978244924	-0.0593901614566452\\
3.28846625091552	-0.0593598174301055\\
3.28953467503394	-0.0593293933180324\\
3.29060309684162	-0.0592988891199237\\
3.29167151633252	-0.0592683048352785\\
3.2924878340439	-0.0592448914955053\\
3.29327026378307	-0.059222383650403\\
3.29433823687867	-0.0591915964659614\\
3.29540664779502	-0.0591607190284566\\
3.29647505672268	-0.0591297639883421\\
3.29754346313638	-0.0590987314360591\\
3.29861186726727	-0.0590676213296887\\
3.29968026911059	-0.0590364336685992\\
3.30074866864882	-0.059005167402678\\
3.30181706580252	-0.0589738210545267\\
3.30267340839059	-0.0589486459403063\\
3.30341925473449	-0.0589266563073532\\
3.30448373018145	-0.0588952059495012\\
3.30535140517405	-0.0588695212956028\\
3.30608762706805	-0.058847669227823\\
3.30715037869462	-0.0588160538532708\\
3.30821876028125	-0.0587841913049052\\
3.30928713980729	-0.0587522485874017\\
3.31035551667833	-0.0587202266964502\\
3.31124492117457	-0.0586935168039179\\
3.3119637618769	-0.0586718726391257\\
3.31302213076744	-0.0586399390170111\\
3.31409049856093	-0.0586076245033674\\
3.31515886433354	-0.0585752298120911\\
3.31622722740058	-0.058542755074676\\
3.31721635134935	-0.0585126177175365\\
3.31790853326359	-0.0584914829516823\\
3.31851077664064	-0.0584730514750628\\
3.31955828895814	-0.0584409215373019\\
3.32062664055786	-0.0584080746851663\\
3.32169498995584	-0.0583751500216931\\
3.32276333670537	-0.0583421478762818\\
3.3238316809825	-0.0583090681675061\\
3.32490002281855	-0.0582759102574046\\
3.32596836215193	-0.0582426723541659\\
3.32697315813024	-0.0582113428634863\\
3.32784966275773	-0.0581839539504108\\
3.32890412407072	-0.0581509336951211\\
3.32997245399652	-0.0581174011114388\\
3.33104078153602	-0.0580837908206027\\
3.33210910660927	-0.0580501024279772\\
3.33317742911127	-0.0580163340823344\\
3.33424574898754	-0.0579824856251087\\
3.33528795110323	-0.0579493893973678\\
3.33625774641619	-0.0579185231039144\\
3.33731607536614	-0.0578847641938153\\
3.33828783599626	-0.0578537040452504\\
3.33895930050503	-0.0578321976595723\\
3.33998252833314	-0.0577993482399585\\
3.34105083104192	-0.0577649751417472\\
3.34211913169327	-0.05773052182152\\
3.34318742949592	-0.0576959884404399\\
3.34425572463859	-0.0576613749579791\\
3.34532401715471	-0.0576266813655745\\
3.34639230703826	-0.0575919076627867\\
3.34736723922649	-0.057560109092639\\
3.34793377434188	-0.0575416010651328\\
3.34885388297297	-0.0575114757238456\\
3.34952051162555	-0.0574896028823642\\
3.35052219110871	-0.0574566699240707\\
3.35159046671403	-0.0574214738742304\\
3.35265874021204	-0.0573861976040841\\
3.35372701081611	-0.0573508412615099\\
3.35479527867584	-0.0573154048168334\\
3.35586354384701	-0.0572798882580143\\
3.35693180632356	-0.0572442915846254\\
3.35800006609947	-0.0572086147962407\\
3.3590683231687	-0.0571728578924355\\
3.36013657752831	-0.0571370211023549\\
3.3612048292113	-0.0571011063115125\\
3.36227307831789	-0.0570651137340021\\
3.36334132471885	-0.0570290414821724\\
3.36440956831216	-0.0569928893018406\\
3.36547780922244	-0.056956659072463\\
3.36654604754305	-0.056920351087835\\
3.36761428313956	-0.0568839634772586\\
3.36868251590163	-0.0568474957404652\\
3.36975074591466	-0.0568109478856653\\
3.37081897316853	-0.0567743200625836\\
3.37188719768065	-0.0567376141084819\\
3.37295541955753	-0.0567008304389307\\
3.37402363868274	-0.0566639672210041\\
3.37509185493766	-0.0566270238744487\\
3.37612933233234	-0.0565910693198858\\
3.37672288694012	-0.056570474645725\\
3.37760141298581	-0.056539919262722\\
3.37829351776198	-0.0565158103197715\\
3.37922145354611	-0.0564834163460305\\
3.38028965496479	-0.0564460600438184\\
3.38135785418265	-0.0564086260469636\\
3.38242605056552	-0.0563711126381519\\
3.38349424390571	-0.056333519184643\\
3.38456243443174	-0.0562958474754983\\
3.38563062229258	-0.0562580999059088\\
3.38669880749399	-0.0562202754599862\\
3.38776698981408	-0.0561823716639729\\
3.38883516919023	-0.0561443877348019\\
3.38990334570522	-0.0561063237265875\\
3.39096929087345	-0.0560682611859474\\
3.3919510126763	-0.0560331404095696\\
3.39297325864945	-0.0559964956385159\\
3.39404142420043	-0.0559581288196825\\
3.39510958688587	-0.0559196818172023\\
3.39617774670474	-0.0558811563007955\\
3.39724590372904	-0.0558425531968756\\
3.39831405790148	-0.0558038709155154\\
3.39938127460675	-0.055765142549656\\
3.40036908897445	-0.0557292274642713\\
3.40138111585589	-0.0556923576522733\\
3.40213473004338	-0.0556648625220453\\
3.40298130736128	-0.0556339017962281\\
3.40397258337224	-0.0555975932887023\\
3.40498347884304	-0.0555604917066753\\
3.40605161125576	-0.0555212160109682\\
3.40711974065452	-0.0554818627885175\\
3.40818786719759	-0.0554424319734642\\
3.40925599080168	-0.0554029235538588\\
3.41032411148472	-0.0553633361764436\\
3.41139222913328	-0.0553236686612814\\
3.41246034375001	-0.055283921008767\\
3.41352845538106	-0.0552440932231555\\
3.41459656399284	-0.0552041853016459\\
3.41540107235782	-0.0551740815997177\\
3.41619449692916	-0.0551443245510572\\
3.41726250527431	-0.0551042028712137\\
3.41833060262576	-0.0550639974523962\\
3.41939869721063	-0.0550237117876227\\
3.420466788489	-0.0549833460826185\\
3.4215348767072	-0.0549429002396031\\
3.42236841779676	-0.0549112881199275\\
3.4231341840335	-0.0548821818029548\\
3.4242007668715	-0.0548415772240973\\
3.42526884376248	-0.0548008371234368\\
3.42628224193153	-0.0547621117477443\\
3.42727116629808	-0.0547242500860527\\
3.42833846936117	-0.0546833153288296\\
3.42919934724665	-0.0546502493511849\\
3.42994084737597	-0.0546217081096578\\
3.4310043099419	-0.0545807056293368\\
3.43207236659916	-0.0545394461678339\\
3.43314042055847	-0.0544981064793373\\
3.43420847109047	-0.054456686707087\\
3.43527651849172	-0.0544151876781695\\
3.43634456284871	-0.0543736110095923\\
3.43723460458833	-0.0543389103719679\\
3.43795252374566	-0.0543108612511629\\
3.43879653218435	-0.0542778476223091\\
3.43942041939772	-0.0542533964529033\\
3.44047349228239	-0.0542120643569166\\
3.4415415198408	-0.054170066531396\\
3.44260954476705	-0.0541279891629331\\
3.44367756626888	-0.0540858342113513\\
3.44470782787611	-0.054045097786094\\
3.44568353156588	-0.0540064482918651\\
3.4467470319794	-0.0539642490648364\\
3.44781504150602	-0.0539217930717974\\
3.44888304784097	-0.0538792569409809\\
3.44995105085767	-0.05383664070186\\
3.45101905068133	-0.0537939443213753\\
3.45208704727239	-0.0537511677934006\\
3.4530287703548	-0.0537133886446215\\
3.4537128158573	-0.0536858962965599\\
3.45475270827708	-0.0536440314272873\\
3.45582069254358	-0.053600957868997\\
3.45688867416429	-0.0535578040400288\\
3.45795665221808	-0.0535145706570521\\
3.45902462704366	-0.0534712595108348\\
3.4600925987566	-0.0534278702491924\\
3.4611605671819	-0.0533844015018874\\
3.46222853231033	-0.0533408549555302\\
3.46329649434747	-0.0532972303340598\\
3.46436445308721	-0.0532535262122042\\
3.46533912040928	-0.0532135765158876\\
3.4660093852388	-0.0531860570038404\\
3.46703001950474	-0.0531440799562883\\
3.46809796559179	-0.0531000808951272\\
3.46916590910366	-0.0530560015539962\\
3.47023384898096	-0.0530118421146796\\
3.47130178545909	-0.0529676025318631\\
3.47236971858591	-0.0529232827955496\\
3.47343764835539	-0.0528788829054426\\
3.47450557476149	-0.0528344028612471\\
3.47557349779818	-0.0527898426626691\\
3.47664141745944	-0.0527452023094159\\
3.47770933373922	-0.052700481801196\\
3.47877724663152	-0.0526556811377189\\
3.47984515613028	-0.0526108003186956\\
3.48091306222948	-0.052565839343838\\
3.4819809649231	-0.0525207982128596\\
3.48304886420979	-0.0524756771889167\\
3.48411676013637	-0.0524304781678458\\
3.48518465282276	-0.0523852012885101\\
3.48625254210488	-0.0523398446505135\\
3.48732042786234	-0.0522944078479941\\
3.48838831020877	-0.0522488911085374\\
3.48945618917235	-0.0522032963134349\\
3.49052406487072	-0.0521576239037003\\
3.49159193719519	-0.0521118738710895\\
3.4926598061493	-0.0520660460301505\\
3.49372767169182	-0.052020138515377\\
3.49479553367981	-0.0519741508350995\\
3.49586339220649	-0.0519280829966873\\
3.49689861192392	-0.0518833489096666\\
3.49757801079914	-0.051853951660085\\
3.49852870793029	-0.0518127373005579\\
3.4995965530299	-0.0517663724256855\\
3.50066439535976	-0.0517199272465272\\
3.50173223403609	-0.0516734019325207\\
3.50280006906266	-0.0516267964815039\\
3.50386790056198	-0.0515801109785803\\
3.50493572856931	-0.0515333472167729\\
3.50600355321876	-0.0514865057378971\\
3.50705203605451	-0.0514404367267383\\
3.50774831496354	-0.051409804762081\\
3.5086687841265	-0.0513692301154166\\
3.50973659494239	-0.0513220897702105\\
3.51080440300006	-0.0512748710101213\\
3.51187220764332	-0.0512275763707491\\
3.51292373275149	-0.0511809289096803\\
3.51354394253537	-0.0511533907665596\\
3.51440003828636	-0.0511153034136652\\
3.51537957269833	-0.0510716663264687\\
3.51640386427154	-0.0510259606260017\\
3.51747164977008	-0.0509782386462121\\
3.51853943151935	-0.0509304364934104\\
3.51960720968564	-0.0508825558398273\\
3.52067498438634	-0.0508345975584173\\
3.52174275554265	-0.050786560016036\\
3.52281052297895	-0.0507384423014341\\
3.52387361339678	-0.0506904559573594\\
3.52461446218678	-0.0506569755610262\\
3.52547200556785	-0.0506181474528709\\
3.52621941154462	-0.0505842711708191\\
3.52707292505578	-0.0505455129935912\\
3.52814067239238	-0.0504969613681603\\
3.52920841647062	-0.0504483294955499\\
3.53027615701099	-0.0503996174277802\\
3.53134389362742	-0.0503508252372468\\
3.53241162655012	-0.0503019528785682\\
3.53347863885003	-0.0502530333149784\\
3.53425504082615	-0.0502173954311136\\
3.53507662818607	-0.0501796124261437\\
3.53614434679384	-0.0501304431624089\\
3.53721206227114	-0.0500811936714185\\
3.53827977426799	-0.0500318639869452\\
3.53934748228182	-0.0499824554557866\\
3.54041518670896	-0.0499329692953414\\
3.54148288751895	-0.0498834042502505\\
3.54255058451037	-0.049833759030267\\
3.54361827770549	-0.0497840336371363\\
3.54443620771573	-0.0497458938181248\\
3.5452160310339	-0.0497094632349049\\
3.54628317851335	-0.049659544509647\\
3.54735085774322	-0.0496095230956241\\
3.54841853373636	-0.0495594228640487\\
3.54948620554028	-0.049509242520594\\
3.55055387349503	-0.0494589820021733\\
3.55162153768527	-0.0494086413145124\\
3.5526891980656	-0.0493582204546764\\
3.55375685465053	-0.049307720445005\\
3.55482450754736	-0.0492571427886994\\
3.55589215677403	-0.0492064865154738\\
3.55695980211533	-0.0491557500832212\\
3.55802744355678	-0.0491049334736472\\
3.55909508119456	-0.049054036693529\\
3.56001924510577	-0.0490099183780753\\
3.5608322312934	-0.0489710379882248\\
3.56189437438513	-0.0489201731908184\\
3.56296199707279	-0.0488689677653834\\
3.56402961639475	-0.0488176820350932\\
3.56509723142735	-0.0487663170630252\\
3.56616484272615	-0.0487148744144684\\
3.5672324503105	-0.0486633533365975\\
3.56830005395799	-0.0486117521351175\\
3.56936765362641	-0.0485600707534443\\
3.57043524944425	-0.0485083099487834\\
3.57150284146051	-0.0484564714387446\\
3.57257042975396	-0.0484045552961193\\
3.57363801419843	-0.0483525615127568\\
3.57470559481633	-0.0483004894034617\\
3.57577317151029	-0.0482483372064608\\
3.5767032322089	-0.0482028438685847\\
3.57739332919535	-0.0481690359438421\\
3.57843778107039	-0.0481177982849668\\
3.57950534278469	-0.0480653486329503\\
3.58057290123143	-0.0480128185415236\\
3.58164045533823	-0.0479602084094801\\
3.58270800543439	-0.0479075181111773\\
3.58377555155581	-0.0478547481939748\\
3.58484309378241	-0.0478019004926859\\
3.5857994790357	-0.0477544947347475\\
3.58647597898669	-0.0477209133274457\\
3.58750761760405	-0.0476696320228133\\
3.58857514473253	-0.0476164896628487\\
3.58964266862352	-0.0475632671226753\\
3.59071018813923	-0.0475099648723614\\
3.5917777036657	-0.0474565847843967\\
3.59284521536199	-0.047403126618358\\
3.59391272301188	-0.0473495884842313\\
3.59498022651405	-0.0472959701646093\\
3.59604772601027	-0.0472422720755986\\
3.5971152215355	-0.0471884961058954\\
3.59818271321329	-0.0471346425004634\\
3.59925020090559	-0.0470807112508719\\
3.6003176846315	-0.0470267019966122\\
3.60138516432062	-0.0469726128388603\\
3.60245263982486	-0.0469184434948542\\
3.60352011126981	-0.0468641939726177\\
3.60458757861971	-0.0468098642701566\\
3.60565504186657	-0.0467554546964648\\
3.6067225010729	-0.0467009671533139\\
3.60778995637525	-0.0466464016832965\\
3.60885740757158	-0.0465917563776445\\
3.60992485453615	-0.0465370311546281\\
3.6109922974671	-0.0464822279207501\\
3.612059736483	-0.0464273467979043\\
3.61312717137637	-0.0463723858832715\\
3.6141579333679	-0.0463192388819197\\
3.61492678035195	-0.0462795412402759\\
3.61592593172415	-0.0462278724294037\\
3.61699334974404	-0.0461725982008799\\
3.61806076445509	-0.0461172437322681\\
3.61912817474402	-0.0460618090965677\\
3.62019558072874	-0.04600629446991\\
3.62126298257684	-0.0459507017102358\\
3.62233038044102	-0.0458950311425061\\
3.62339777414597	-0.0458392810659562\\
3.62446516358764	-0.0457834528108471\\
3.62553254905073	-0.0457275467702381\\
3.62659993035564	-0.0456715610999155\\
3.62766730732001	-0.0456154952396739\\
3.62873468006429	-0.0455593491968085\\
3.62980204857998	-0.0455031229710544\\
3.63082480890186	-0.0454491727927264\\
3.63148765166191	-0.0454141623002037\\
3.63255378836899	-0.0453577848070621\\
3.63362114113886	-0.0453012626368517\\
3.63468848965794	-0.0452446602759872\\
3.63575583389778	-0.0451879777305046\\
3.63682317385097	-0.0451312150003647\\
3.63789050951299	-0.0450743721503758\\
3.63895784092327	-0.0450174508915797\\
3.64001347416307	-0.0449610778022831\\
3.64073092527798	-0.044922725190894\\
3.64170046128595	-0.0448708164476525\\
3.64276777669421	-0.0448135978177796\\
3.64383508793845	-0.0447562989734266\\
3.64490239474646	-0.0446989199619514\\
3.64587682955715	-0.0446464660198295\\
3.64643211072727	-0.0446165391061055\\
3.64742241656853	-0.0445631000279024\\
3.64848970759603	-0.044505430299072\\
3.64955699427822	-0.0444476804771703\\
3.65062427663042	-0.044389852333062\\
3.65169155483168	-0.0443319464633799\\
3.65275882873139	-0.0442739611129399\\
3.65382609814088	-0.0442158955705027\\
3.65489336316816	-0.0441577498422449\\
3.65596062382359	-0.0440995239921044\\
3.65702788012438	-0.0440412197257674\\
3.65809513223484	-0.0439828377613726\\
3.65916238002139	-0.0439243764106596\\
3.66022962328468	-0.0438658348676323\\
3.66129464768336	-0.043807335098359\\
3.66227555188213	-0.0437533880287233\\
3.66329684517953	-0.0436971442694683\\
3.66436407139236	-0.0436382947101434\\
3.6654312932232	-0.0435793648530574\\
3.66649851060356	-0.0435203548006567\\
3.66756572350277	-0.0434612645932934\\
3.66863293193454	-0.0434020941985418\\
3.66970013589327	-0.0433428436340572\\
3.67076733541225	-0.0432835144467678\\
3.67183453069019	-0.0432241091317749\\
3.6729017218025	-0.0431646271863431\\
3.67396890844791	-0.0431050660934124\\
3.67503318040302	-0.0430455877071727\\
3.67568644415965	-0.043009039238557\\
3.67670681495452	-0.0429518836158125\\
3.67777398499494	-0.0428920308579536\\
3.67884115063862	-0.0428320978748589\\
3.67990831178353	-0.0427720857366428\\
3.68097546855135	-0.0427119959374959\\
3.68204262096102	-0.0426518274976197\\
3.6831097687619	-0.0425915788828104\\
3.68417691193943	-0.0425312500760754\\
3.68524405062899	-0.0424708420240833\\
3.68631118490459	-0.0424103562983261\\
3.68737831480299	-0.0423497920205101\\
3.68844544006985	-0.0422891475815935\\
3.68951256067579	-0.0422284229501057\\
3.69057967674212	-0.042167618132388\\
3.69164678821361	-0.0421067331259197\\
3.69271389508293	-0.0420457679305854\\
3.69378099734406	-0.0419847225463364\\
3.69480692577189	-0.0419259601631234\\
3.69578414259227	-0.0418699187373482\\
3.69684781342828	-0.0418088459582673\\
3.69791489819085	-0.0417474972142188\\
3.69898197832387	-0.0416860690230828\\
3.70004905395241	-0.0416245630958718\\
3.70111612515141	-0.0415629788272311\\
3.70218319166197	-0.0415013144529767\\
3.70325025341739	-0.0414395698848066\\
3.70431731057493	-0.0413777457796921\\
3.70538436318803	-0.0413158439208525\\
3.70641899962727	-0.0412557498642363\\
3.70739061177176	-0.0411992459374373\\
3.70832730862201	-0.0411447158896499\\
3.70900947605057	-0.0411049505039885\\
3.71001778681759	-0.0410461101901187\\
3.71098788015782	-0.0409894320856763\\
3.71204686690341	-0.0409274867207678\\
3.71311388496479	-0.0408649946609489\\
3.71418089858741	-0.0408024249915156\\
3.71524790754254	-0.0407397776567977\\
3.71631491189032	-0.04067705218354\\
3.71738191153957	-0.0406142467061035\\
3.71844890635131	-0.0405513614949269\\
3.71951589656602	-0.0404883984333211\\
3.72058288227311	-0.0404253572892317\\
3.72164986321527	-0.0403622361713739\\
3.72271683927474	-0.0402990348585081\\
3.72376287515361	-0.0402369975045548\\
3.72472993947515	-0.0401795747296012\\
3.72578329144526	-0.0401169531381503\\
3.72685024916252	-0.0400534441609899\\
3.72791720225495	-0.0399898571342271\\
3.72891200823488	-0.0399305036758676\\
3.72957788486134	-0.0398907312122513\\
3.73058025220335	-0.0398307860108849\\
3.73164718707408	-0.0397669043823018\\
3.73271411810764	-0.0397029423929254\\
3.73378104395955	-0.0396389002746548\\
3.7348479648776	-0.0395747779830599\\
3.73591488095794	-0.0395105757762983\\
3.73698179227238	-0.0394462955537473\\
3.73804869899159	-0.0393819376846098\\
3.73911560096361	-0.0393175021625463\\
3.74018249820787	-0.0392529889886057\\
3.74124939073217	-0.039188398163398\\
3.74231627853083	-0.0391237296868838\\
3.74338316159825	-0.0390589835590921\\
3.74445003992325	-0.038994159576233\\
3.74551691342934	-0.038929255861106\\
3.74653481820262	-0.038867259879086\\
3.74711031192159	-0.0388321834153272\\
3.74804532946835	-0.0387751144404441\\
3.74911218487504	-0.0387099271537488\\
3.75017903643757	-0.0386446595731807\\
3.75124588290406	-0.0385793140154331\\
3.75228280485791	-0.0385157305005942\\
3.75296412727734	-0.0384739132339057\\
3.7539086667711	-0.0384158650262566\\
3.75497549459009	-0.0383502302262481\\
3.75604231849062	-0.0382845149723898\\
3.75710913728237	-0.0382187195737813\\
3.75817595092518	-0.0381528440330175\\
3.75924275959142	-0.038086888302599\\
3.7603095632751	-0.0380208523825517\\
3.76137636197019	-0.037954736272903\\
3.76243020579935	-0.0378893448262592\\
3.76322148246715	-0.0378401919214351\\
3.76416587501561	-0.0377814464232078\\
3.76505120988187	-0.0377263256033767\\
3.76603815501208	-0.0376648086321946\\
3.76710492584618	-0.0375982448570496\\
3.76816035792051	-0.0375323111659428\\
3.76887398498679	-0.0374876927006921\\
3.76976752001715	-0.0374317479609223\\
3.77083427136702	-0.0373648879631695\\
3.77190101861715	-0.0372979477004089\\
3.77296776083784	-0.0372309272816823\\
3.77403449778902	-0.0371638283493156\\
3.77510122991227	-0.0370966517409922\\
3.77616795708196	-0.0370293958622898\\
3.77723467906091	-0.0369620597904577\\
3.77830139594195	-0.0368946435292993\\
3.77936810776551	-0.0368271470982869\\
3.78043481453646	-0.0367595720279047\\
3.78150151643619	-0.0366919192969134\\
3.78256588382366	-0.0366243356281674\\
3.78332228447555	-0.0365762669065699\\
3.78416393864181	-0.0365227067828757\\
3.78523062085625	-0.0364547580307013\\
3.78629629776601	-0.0363867929959918\\
3.78706740703324	-0.0363375725411449\\
3.78789299597988	-0.0362848028357805\\
3.78895938356042	-0.0362165745272107\\
3.78981319762487	-0.0361618941047257\\
3.79068974438101	-0.0361056795290467\\
3.79175639253251	-0.0360372001908431\\
3.792823036281	-0.0359686406172504\\
3.79388967525212	-0.0359000021135903\\
3.79495630887083	-0.0358312859856947\\
3.79602293747705	-0.0357624909710051\\
3.79708956080002	-0.0356936157657504\\
3.79815617886849	-0.0356246603710621\\
3.79922279177814	-0.0355556247905887\\
3.800289399508	-0.0354865101824097\\
3.80135600221567	-0.0354173179241566\\
3.80242259989225	-0.0353480468984508\\
3.80348919225848	-0.035278695687313\\
3.80455577932192	-0.035209264286769\\
3.80540040185504	-0.0351542325707178\\
3.80615399151059	-0.0351050676375412\\
3.80716436384957	-0.0350390909674065\\
3.80815097578599	-0.0349745928841573\\
3.80901007826883	-0.0349183833713928\\
3.80975025441389	-0.0348698915537322\\
3.81076239855793	-0.0348035251134818\\
3.81174578118827	-0.034738972261455\\
3.81281086559421	-0.0346689830627655\\
3.81387740466831	-0.0345988205882584\\
3.81494393875274	-0.0345285804946325\\
3.81601046760055	-0.0344582627360613\\
3.81703263090778	-0.0343907987876101\\
3.81801168655239	-0.03432610803184\\
3.81890512554478	-0.0342670231505399\\
3.8196166055407	-0.0342199124996361\\
3.82063015378382	-0.0341527414405221\\
3.82160667082058	-0.0340879538099468\\
3.82266968592022	-0.0340173541267969\\
3.82373617552418	-0.0339464462313292\\
3.82480266009784	-0.0338754607257944\\
3.82586913937749	-0.0338043975554991\\
3.82682750297808	-0.0337404747643341\\
3.82761424454049	-0.0336879329465739\\
3.82866538778426	-0.0336176611306208\\
3.82973184579845	-0.0335462864201383\\
3.83079829933095	-0.0334748313651936\\
3.8318647469845	-0.0334032962114258\\
3.8329311892019	-0.033331680879462\\
3.83399762601241	-0.0332599853631692\\
3.83506405742745	-0.0331882102379337\\
3.83613048355941	-0.0331163573310664\\
3.83719690453407	-0.0330444262339852\\
3.83826332007565	-0.032972415635706\\
3.83932973019211	-0.0329003272316495\\
3.84039613519538	-0.032828160679069\\
3.84146253474407	-0.0327559141131575\\
3.84242824078081	-0.0326904253289705\\
3.84309994479782	-0.0326448267514816\\
3.84412419935123	-0.0325752224467097\\
3.84519057810628	-0.0325026786159776\\
3.84625695241576	-0.0324300542371423\\
3.84732332079367	-0.0323573498345818\\
3.84838968361311	-0.0322845652741102\\
3.84945604093806	-0.032211700531064\\
3.850441702473	-0.0321442829319212\\
3.85110813959055	-0.0320986552992217\\
3.85211760023182	-0.0320294675410442\\
3.85318393654334	-0.0319563057422265\\
3.85425026844145	-0.0318830640237987\\
3.85531659449864	-0.031809744399192\\
3.85638291521289	-0.0317363468196828\\
3.85744923041803	-0.0316628696827238\\
3.85851554004588	-0.0315893145752322\\
3.85958184446706	-0.0315156818293609\\
3.8606481434726	-0.0314419714398741\\
3.86171443706844	-0.0313681831350115\\
3.86278072517289	-0.0312943150159893\\
3.86384700757964	-0.0312203667130644\\
3.86491328444805	-0.0311463382306675\\
3.86597955574406	-0.0310722295682182\\
3.86704582144636	-0.0309980407254666\\
3.86811208154897	-0.0309237717025604\\
3.86917833604586	-0.0308494224996486\\
3.87024458493741	-0.0307749933185755\\
3.87131082829931	-0.0307004860360402\\
3.87237706632976	-0.0306259009295531\\
3.87344329879404	-0.0305512363058181\\
3.87447400675304	-0.030478986995849\\
3.8751499275822	-0.0304315672657706\\
3.87610454632727	-0.0303645179844686\\
3.8771707571437	-0.0302895586567403\\
3.87823696354055	-0.0302145189660869\\
3.87930316405197	-0.0301393991348035\\
3.88036935869771	-0.0300641991552313\\
3.88143554766802	-0.0299889189975007\\
3.88250173096057	-0.0299135587773135\\
3.88356790863993	-0.0298381202975748\\
3.88461250002832	-0.0297641350351462\\
3.88530394038275	-0.0297151234417025\\
3.88622901991318	-0.029649473298729\\
3.88729517596466	-0.0295737408024269\\
3.88836132743686	-0.0294979278454348\\
3.88942747308062	-0.0294220348160059\\
3.89049361283126	-0.0293460634835639\\
3.89155974713269	-0.0292700144485854\\
3.89262587580349	-0.0291938859926353\\
3.89368000787263	-0.0291185359170759\\
3.89439131964799	-0.0290676523550391\\
3.89528686367562	-0.0290035124477928\\
3.89635297012125	-0.0289270869327613\\
3.89741907187093	-0.0288505810684989\\
3.89848516786521	-0.0287739950260955\\
3.89955125779634	-0.0286973288546651\\
3.90061734194325	-0.0286205825393511\\
3.90168342035561	-0.0285437576830738\\
3.90274429458096	-0.0284672308018393\\
3.9034810701049	-0.0284140425598755\\
3.90434428359742	-0.0283516523051275\\
3.90541034002196	-0.0282745354195935\\
3.90647639188071	-0.0281973391935127\\
3.90754243797003	-0.0281200627648743\\
3.90860847784695	-0.0280427062166772\\
3.90967451192868	-0.027965269496074\\
3.91073865269999	-0.0278878901078294\\
3.91142727715579	-0.0278377872430216\\
3.91220093558789	-0.0277814298004789\\
3.91326694811129	-0.0277037110596134\\
3.91433295601071	-0.027625914526346\\
3.91539895855484	-0.0275480389309303\\
3.91646495469451	-0.027470083229186\\
3.91753094495404	-0.0273920486908184\\
3.9185969296183	-0.0273139365208048\\
3.91966290858028	-0.0272357454227498\\
3.9207288815825	-0.0271574754270486\\
3.92179484886333	-0.0270791277984148\\
3.92286081048679	-0.0270007013044642\\
3.92392676609502	-0.0269221946384907\\
3.92499271572002	-0.0268436078011469\\
3.92605865951037	-0.0267649419693255\\
3.92712459759148	-0.0266861985044938\\
3.92819052994908	-0.0266073762736023\\
3.92925645626988	-0.026528473875372\\
3.93032237656602	-0.0264494913066661\\
3.93138829099842	-0.0263704296480064\\
3.9324541996814	-0.026291290351233\\
3.93352010262625	-0.0262120723844567\\
3.93458599951315	-0.0261327742591891\\
3.93565189033471	-0.0260533959643997\\
3.93671777526288	-0.0259739384883328\\
3.93758195080917	-0.0259094676732345\\
3.93831766208822	-0.0258545210636173\\
3.93932957669154	-0.0257788874209918\\
3.94031137312997	-0.0257054326309153\\
3.94118851767864	-0.0256397584389925\\
3.94191227566577	-0.0255855075513552\\
3.94292505013901	-0.0255095348367464\\
3.9439039802759	-0.025436029329183\\
3.94496740364519	-0.0253561061352646\\
3.94603323421558	-0.0252759243769157\\
3.94709905909725	-0.025195665030423\\
3.9723325652008	-0.0232734121695115\\
3.97340297085403	-0.0231909316674765\\
3.97456116393372	-0.0231015981566916\\
3.97566388151634	-0.0230164634519307\\
3.97672954619532	-0.0229341065819567\\
3.97779885376491	-0.0228513867884382\\
3.97895822788109	-0.0227616097299263\\
3.98015391449325	-0.0226689343064396\\
3.98126070681745	-0.0225830722150244\\
3.98232905597623	-0.0225001134445654\\
3.98348253041197	-0.0224104539629352\\
3.98459186988234	-0.0223241418656357\\
3.98565958906356	-0.0222409835955138\\
3.98681292634357	-0.0221510674957672\\
3.98800998875672	-0.0220576535054882\\
3.98912441721032	-0.0219706049323405\\
3.99027362697814	-0.0218807456582634\\
3.99138829378292	-0.0217935061067936\\
3.99245387110205	-0.0217100289216537\\
3.99351944246805	-0.0216264752264516\\
3.9945858632	-0.0215427769680882\\
3.99573104535966	-0.021452811223805\\
3.99685039043169	-0.0213647960847434\\
3.99791593727699	-0.0212809279522214\\
3.99898191594942	-0.0211969449940429\\
4.00012392077109	-0.0211068830923791\\
4.00132235720674	-0.0210122819649569\\
4.0024468108511	-0.0209234375571823\\
4.00358562908427	-0.0208333663769811\\
4.00471199426104	-0.0207441992958818\\
4.00584883863425	-0.0206541094474735\\
4.0069771846387	-0.0205646093021295\\
4.00811198575038	-0.0204745036936504\\
4.00924237654516	-0.0203846673054365\\
4.01030785276996	-0.0202999082635592\\
4.01143946816664	-0.0202098028667999\\
4.0125730298463	-0.0201194629888472\\
4.01370252836686	-0.0200293539040596\\
4.01483814510989	-0.0199386723072688\\
4.01590365524583	-0.0198535052883487\\
4.017030002522	-0.0197633905352013\\
4.018168573295	-0.0196722176720795\\
4.0192342050219	-0.0195868019559918\\
4.02035749510415	-0.0194966767434223\\
4.02149886389011	-0.0194050204213445\\
4.02256469442637	-0.0193193500958755\\
4.02363009418303	-0.0192336354120556\\
4.02474942912057	-0.0191434926331846\\
4.0258942872868	-0.0190512093091337\\
4.02690847377583	-0.0189693833253696\\
4.02789272183695	-0.018889899920543\\
4.02900714709009	-0.0187998229553183\\
4.03015521908466	-0.0187069452061895\\
4.0312219593902	-0.0186205666815974\\
4.03228730829125	-0.0185342219791297\\
4.03335265027196	-0.0184477971123233\\
4.03441798582715	-0.0183612921388368\\
4.03552803786044	-0.0182710696335572\\
4.036680411349	-0.0181773240902655\\
4.0377481953729	-0.0180903771023105\\
4.03881350497212	-0.0180035506150379\\
4.03992008476237	-0.0179132741449884\\
4.04107498017506	-0.0178189724004788\\
4.04214363226985	-0.0177316301202425\\
4.04320891561495	-0.0176444821052362\\
4.04427419200869	-0.0175572538820778\\
4.045376626186	-0.0174668965275758\\
4.0465706527293	-0.0173689398924586\\
4.04776906599779	-0.0172705283775171\\
4.04896747178608	-0.017172022648415\\
4.05013184038309	-0.0170762253189788\\
4.05120264107534	-0.0169880432703624\\
4.05230038401501	-0.0168975566068174\\
4.05349255752235	-0.0167991966765248\\
4.05465989298901	-0.0167027992693164\\
4.05576228060932	-0.0166116781245771\\
4.05692382582986	-0.0165155810904397\\
4.05802547627115	-0.0164243536715086\\
4.0591876958592	-0.0163280274536035\\
4.06028867930748	-0.016236693962509\\
4.06145150426293	-0.016140144312054\\
4.06252576795674	-0.0160508660104898\\
4.06359093149223	-0.0159622649974064\\
4.06465608825722	-0.0158735858469855\\
4.06572123854243	-0.0157848267897911\\
4.06678638203688	-0.015695988104296\\
4.06787439050448	-0.0156051606257055\\
4.06906103689495	-0.0155060096374258\\
4.0702376687177	-0.0154076055503583\\
4.0713363493868	-0.015315637541779\\
4.07250116391325	-0.0152180490617091\\
4.07357975301625	-0.0151276029998729\\
4.0746641071894	-0.0150365886757393\\
4.07582918124712	-0.0149387121429046\\
4.07690923569431	-0.0148478968186066\\
4.07799187908858	-0.0147567791472565\\
4.07917407800541	-0.0146571926442326\\
4.08035579139794	-0.0145575591447695\\
4.08143792034218	-0.0144662396754226\\
4.08250296990157	-0.0143762793451575\\
4.08356801235114	-0.0142862388281359\\
4.08463304825061	-0.0141961184995626\\
4.08571200129375	-0.0141047396140419\\
4.08689025883978	-0.0140048606281324\\
4.08807544053024	-0.0139043036300331\\
4.08916153072014	-0.0138120713911837\\
4.09023856472829	-0.0137205236321868\\
4.09140279828847	-0.0136214732691389\\
4.09250185275498	-0.0135278828914077\\
4.09366569020123	-0.0134286847893207\\
4.09475486753555	-0.0133357697962994\\
4.09581983478742	-0.0132448378005672\\
4.09688479472179	-0.0131538258196327\\
4.09795880206336	-0.0130619610028229\\
4.09912134778642	-0.0129624378133305\\
4.10021382914318	-0.0128688327070815\\
4.10127876252728	-0.012777505295707\\
4.10235123063402	-0.0126854495977272\\
4.1035124319464	-0.0125856886891098\\
4.10460771082347	-0.0124915132622238\\
4.10567261725063	-0.0123998698589084\\
4.10674368459461	-0.0123076151252731\\
4.10790326612896	-0.0122076466988364\\
4.10900148067693	-0.0121128888865445\\
4.11006635947331	-0.0120209266771687\\
4.11113616357436	-0.0119284599106369\\
4.11229384956372	-0.0118283089795751\\
4.11339513766413	-0.0117329589686329\\
4.11445998949863	-0.0116406838246602\\
4.11552483416019	-0.0115483315961717\\
4.11659325396651	-0.0114555930205868\\
4.1177515209463	-0.0113549706943109\\
4.11894634689621	-0.011251084257692\\
4.12005250454656	-0.0111548244341932\\
4.12111731543246	-0.0110620795801119\\
4.12218211890044	-0.0109692545844568\\
4.12324691549956	-0.0108763494967829\\
4.12431170522443	-0.0107833643176403\\
4.12537835719566	-0.0106901354085781\\
4.12652628235573	-0.0105897120359\\
4.12755440105529	-0.0104997025320153\\
4.12857079622543	-0.0104106453538809\\
4.12963677245136	-0.010317168565111\\
4.13078440350836	-0.0102164404654187\\
4.13198129081061	-0.0101113005427207\\
4.13309811497309	-0.0100131114862845\\
4.13416284309051	-0.00991941931846464\\
4.13522756362257	-0.00982564696077276\\
4.1362922772339	-0.00973179617650683\\
4.1373574002427	-0.00963783170908902\\
4.13849791867796	-0.00953712843897199\\
4.13962054012438	-0.00943792454547745\\
4.14068522633069	-0.00934375679384503\\
4.14174990516482	-0.00924951050967966\\
4.14281467744694	-0.0091551797115616\\
4.14395036951065	-0.00905448192833351\\
4.14507805971217	-0.00895441522302078\\
4.14614271186912	-0.00885986326657416\\
4.14720735720585	-0.00876523597453239\\
4.14827199548153	-0.00867053131027063\\
4.14933662685863	-0.00857574883429801\\
4.15040125133257	-0.00848088754202463\\
4.15152957026802	-0.00838026244153629\\
4.15266455530736	-0.00827896141900542\\
4.1537292338626	-0.00818385234482574\\
4.15479382965534	-0.00808866982005612\\
4.15591799482222	-0.0079880732610738\\
4.15705685942971	-0.00788608087462966\\
4.15817928889425	-0.0077854734293448\\
4.15931999042448	-0.00768314816782639\\
4.16038499747372	-0.00758752937618695\\
4.16144955056484	-0.00749187036953538\\
4.16251409624907	-0.00739613132025166\\
4.1635786349503	-0.00730031221456603\\
4.16469490799177	-0.00719974916607107\\
4.1658407034904	-0.00709644397941461\\
4.16695621808155	-0.00699577929086153\\
4.16805462793827	-0.00689658365460884\\
4.16903694842493	-0.00680779740473538\\
4.17009985943651	-0.00671165182232537\\
4.17116434824022	-0.00661528293588291\\
4.17222883012105	-0.00651883404551699\\
4.1733377635605	-0.00641827088962474\\
4.1744893860276	-0.00631375316329562\\
4.17559909051828	-0.00621295114145586\\
4.17675199696032	-0.00610814088272544\\
4.17781939609278	-0.00601102123342999\\
4.17888383426815	-0.00591408994436587\\
4.17994826473885	-0.00581707849295301\\
4.18101268815099	-0.00571998699555523\\
4.18207710429933	-0.00562281621951154\\
4.18314151339548	-0.00552556825824746\\
4.18420591560936	-0.00542824265660834\\
4.18527031042606	-0.00533083698072073\\
4.18633469774524	-0.00523335166627932\\
4.18743288077487	-0.00513268837767545\\
4.18859161601737	-0.0050263921121012\\
4.18966193930107	-0.00492812465779825\\
4.19075784888025	-0.00482742539406723\\
4.19191781149344	-0.00472075804438832\\
4.19298911317778	-0.00462216152385217\\
4.19405345010095	-0.00452412452039564\\
4.19511777926761	-0.00442600789573811\\
4.1961821014802	-0.00432781361999206\\
4.19727369647371	-0.00422701999549039\\
4.1984622460662	-0.00411718177480004\\
4.1996336578552	-0.00400883677730878\\
4.20073280336419	-0.00390708967389971\\
4.201895515652	-0.00379937135916308\\
4.20297021537415	-0.00369972487037985\\
4.20403448550361	-0.00360096375585154\\
4.20509874770256	-0.00350212247456657\\
4.20616300268944	-0.00340320115596192\\
4.20722725026357	-0.0033041997659245\\
4.20831234215068	-0.0032031753992532\\
4.20949648345989	-0.00309283946118395\\
4.21067406704534	-0.00298302732843369\\
4.21175237369539	-0.00288239341756639\\
4.21281658452578	-0.00278299604679858\\
4.21388078773841	-0.00268352158118677\\
4.21494498396798	-0.00258396972430118\\
4.21600917285949	-0.00248433815988033\\
4.21708968456342	-0.0023830950689629\\
4.21826968034104	-0.00227244037025754\\
4.21934408778495	-0.00217161288291123\\
4.21992011639885	-0.0021175162444067\\
4.22096097045336	-0.00201969775712051\\
4.22204557428818	-0.00191768522423153\\
4.2232094287375	-0.00180813195987446\\
4.22428747904961	-0.0017065740679465\\
4.22535160280271	-0.00160624615546943\\
4.22641571842916	-0.00150583807245757\\
4.22747982671046	-0.00140534995976665\\
4.22854392747401	-0.0013047817882671\\
4.2296245320263	-0.00120257047421148\\
4.23065374986602	-0.00110514799832052\\
4.23120618255739	-0.00105282000149526\\
4.2322521275707	-0.000953676739832413\\
4.23333311482372	-0.00085112982653705\\
4.23452515498261	-0.000737957630268346\\
4.23569578096108	-0.000626732872412549\\
4.23676209467338	-0.000525339262071637\\
4.23782613029745	-0.000424082897297737\\
4.23889015847437	-0.000322748181366448\\
4.23995417892754	-0.000221333460711857\\
4.24105797152554	-0.000116041755590923\\
4.24221248475859	-5.82782836140391e-06\\
4.24328027055749	9.61820558553421e-05\\
4.24434462857123	0.000197913670456976\\
4.24549026828395	0.0003074622636081\\
4.24656410320934	0.000410220011176698\\
4.24762807766688	0.000512114285839316\\
4.24871641997124	0.000616426799055162\\
4.24987127502416	0.000727199831451196\\
4.25093743822544	0.000829547239282285\\
4.25200138217293	0.000931761181615272\\
4.25306531881291	0.00103405304164614\\
4.25412924776138	0.00113642426674645\\
4.25519316910693	0.00123887289265985\\
4.25625708336791	0.00134139833481514\\
4.25732099010488	0.00144400125574957\\
4.25838488927203	0.0015466823187241\\
4.2594487808256	0.00164944304311073\\
4.26052973167084	0.00175393496500362\\
4.26157720811076	0.00185526390819533\\
4.26216049449575	0.00191172841143184\\
4.2632132568965	0.00201370920149717\\
4.26439189468432	0.00212797330364617\\
4.26549118627445	0.00223462695893768\\
4.26659082490071	0.00234140254462795\\
4.26773631616147	0.00245271715805655\\
4.26880022449811	0.00255618777972053\\
4.26986404012885	0.0026597302538161\\
4.27092784793839	0.00276335278160949\\
4.27199164811875	0.00286705530444156\\
4.27311329025968	0.00297648439627892\\
4.2743097102024	0.00309329638593183\\
4.2754505901074	0.00320476697181894\\
4.27651486742889	0.00330883402827571\\
4.2776325525627	0.00341821140407514\\
4.27877559986729	0.00353015316617508\\
4.27963212339939	0.00361408701824781\\
4.28017252092713	0.00366707914884282\\
4.28112127164403	0.00376018383626355\\
4.28223315143118	0.00386937694010153\\
4.28342827856919	0.00398683449421447\\
4.28462386155221	0.00410443039069249\\
4.28573857353687	0.00421415617383763\\
4.28680226773794	0.00431894198180735\\
4.28786667225132	0.00442387781623729\\
4.28900883881714	0.00453657125515805\\
4.29012733599499	0.00464701263235191\\
4.29119142159357	0.00475216604069839\\
4.29233090282121	0.00486485928721818\\
4.29345232914741	0.00497584764218516\\
4.29451596781693	0.0050812001589346\\
4.29557959815334	0.0051866313845906\\
4.29664322073919	0.00529214013999284\\
4.29770683582156	0.00539772772382691\\
4.29877047950979	0.00550339600446889\\
4.29990309473564	0.00561599835468073\\
4.30103165916296	0.00572827574612903\\
4.30209524391753	0.00583417187856962\\
4.30322466807407	0.00594671212658183\\
4.30435639010983	0.0060595626861837\\
4.30548370374639	0.00617206478505333\\
4.30661746862752	0.0062852922684096\\
4.30768108500726	0.00639159751000722\\
4.30874462130853	0.0064979756254626\\
4.30980814932988	0.00660443381379233\\
4.31093027016498	0.00671684506394726\\
4.31206883976068	0.00683098600144493\\
4.31318930744169	0.00694340272481392\\
4.3143296782347	0.00705789856100931\\
4.3153936957183	0.00716481166085487\\
4.31645717577573	0.00727175167356744\\
4.31752064744737	0.00737877176610954\\
4.3186358872725	0.0074910887866839\\
4.31978045919695	0.00760644125662947\\
4.3208450220175	0.00771381023969724\\
4.32190846252742	0.00782114512409765\\
4.32297189446378	0.00792856005997487\\
4.32408247846918	0.00804082464543267\\
4.32523082106979	0.00815698916033035\\
4.32629614393258	0.00826483851204598\\
4.32740403778309	0.00837708459484421\\
4.32855443522357	0.00849372040955683\\
4.32962031717438	0.00860187025609301\\
4.33072559820391	0.00871410452534185\\
4.33187789568274	0.00883119498541948\\
4.33294441484252	0.00893964568070707\\
4.33400776750563	0.00904785095625098\\
4.33507111138958	0.00915613627369173\\
4.33613444702187	0.00926450176603716\\
4.33723473629671	0.009376719017792\\
4.33839036990881	0.00949466512504\\
4.3394937775708	0.00960736846678881\\
4.34065038496191	0.00972559084889486\\
4.34175281834683	0.00983836319424833\\
4.34291033035607	0.00995685510077081\\
4.34397953068057	0.010066389168489\\
4.34504280118269	0.0101753971317402\\
4.34613691539491	0.0102876526316422\\
4.3473261572619	0.0104097576323904\\
4.34849289723869	0.0105296391784184\\
4.34956376100988	0.0106397522333209\\
4.35062699006424	0.0107491619756238\\
4.35166289624179	0.0108558358543779\\
4.35265522509184	0.0109580957740921\\
4.3538330431862	0.0110795532242729\\
4.35502914026442	0.0112029857849992\\
4.35620058905389	0.0113239640919417\\
4.35727414309849	0.0114349147515659\\
4.35833731555007	0.011544874278556\\
4.35940047943922	0.0116549138514462\\
4.36048573726619	0.0117673242908054\\
4.36164815689783	0.011887813728052\\
4.362744774792	0.0120015672594927\\
4.36390744455576	0.0121222604820298\\
4.36498410887326	0.0122341068230772\\
4.36604722370814	0.0123446247749764\\
4.36711033017444	0.01245522021909\\
4.36817342858597	0.0125658952737194\\
4.36925395952727	0.0126784687331664\\
4.37047513280487	0.0128057887945811\\
4.3714966325242	0.0129123678802094\\
4.37255969780515	0.0130233636620942\\
4.373638071531	0.0131360412749057\\
4.37480095737504	0.0132576371534024\\
4.37588279691902	0.013370839451622\\
4.37694582873007	0.0134821557555594\\
4.37800885168673	0.0135935499910508\\
4.37907186689702	0.013705021894689\\
4.38013487385224	0.013816573372078\\
4.38120980505664	0.0139294589688007\\
4.38237181775918	0.014051577835394\\
4.38345779117409	0.0141657865748162\\
4.38453137619717	0.0142787767587584\\
4.38569275580729	0.0144010952213111\\
4.38679040313956	0.0145167838433249\\
4.38795127531179	0.014639226254409\\
4.38904045855714	0.0147541877684347\\
4.39010338967186	0.0148664611037131\\
4.39116631182791	0.0149788137057616\\
4.39222922579445	0.0150912444039281\\
4.39329959895051	0.0152045438391586\\
4.39445853440312	0.0153273056252762\\
4.39555862135268	0.0154439134052615\\
4.3967167740163	0.0155667663471407\\
4.39781154099429	0.0156829763977951\\
4.39887440513048	0.0157958791214552\\
4.39994273166975	0.0159094406720309\\
4.40109911107441	0.016032450786918\\
4.40219687659135	0.0161493064552932\\
4.40325970731769	0.0162625264451661\\
4.40430959362199	0.0163744458780765\\
4.40509785548178	0.0164585287673417\\
4.40604637319268	0.0165597879427989\\
4.40711270222375	0.0166736979566319\\
4.40826531665115	0.0167969152309122\\
4.40936865998277	0.016914945663751\\
4.41043143170512	0.0170287190565541\\
4.41149680974446	0.0171428526464725\\
4.41264930030899	0.0172664085493029\\
4.41384268057135	0.0173944373379771\\
4.41495026466579	0.0175133447165731\\
4.41601299318255	0.0176275197342478\\
4.41707072634946	0.0177412378532453\\
4.41788197351172	0.0178285090706886\\
4.41879939122795	0.017927280928074\\
4.4198620853087	0.0180417612672329\\
4.42092477291908	0.0181563180583775\\
4.42198745224344	0.0182709518057452\\
4.42305092488836	0.0183857485406538\\
4.42419332069596	0.018509152629495\\
4.42538822122085	0.0186383181136293\\
4.42650589358524	0.0187592186629839\\
4.42756853003136	0.0188742491058027\\
4.42863115716901	0.0189893596140384\\
4.42969377571375	0.019104550052559\\
4.43075657633458	0.0192198396597334\\
4.43189186739159	0.0193430790453922\\
4.43301547910585	0.0194651303122366\\
4.43407806412035	0.0195806361473289\\
4.43514063989702	0.0196962220101983\\
4.4362032068497	0.0198118878548886\\
4.43726576533317	0.0199276335996033\\
4.43832831511435	0.0200434592843461\\
4.43945636343465	0.0201665134865975\\
4.44065170423173	0.0202969970599086\\
4.44178364362088	0.0204206432615102\\
4.44284620730327	0.0205367932043798\\
4.44390871365028	0.0206530154219604\\
4.44497121150809	0.0207693162172371\\
4.44603370083578	0.0208856955232321\\
4.4471544641124	0.0210085424367148\\
4.44829216097438	0.0211333255757543\\
4.44935500089144	0.0212499818935059\\
4.45041745573252	0.021366675931742\\
4.45147990185927	0.0214834474504357\\
4.45254233982131	0.0216002973541493\\
4.45360476888661	0.0217172271674902\\
4.454667189041	0.0218342369024305\\
4.45578014306187	0.0219568995736945\\
4.45692458226646	0.0220831150721145\\
4.45793957727891	0.0221951292607945\\
4.45891839578017	0.0223032238809377\\
4.45997916279148	0.0224204435122738\\
4.46104153148926	0.0225379208035441\\
4.46214899121651	0.0226604712515759\\
4.46329776486987	0.022787676739884\\
4.46436245218677	0.0229056541511002\\
4.46542478566534	0.023023451963748\\
4.46652875332858	0.0231459530098599\\
4.46768007103056	0.0232737919689194\\
4.46874559490971	0.0233921878054408\\
4.46980789281728	0.0235103063524778\\
4.47087018136401	0.0236285046291133\\
4.47193246130891	0.023746782930649\\
4.47303145005239	0.023869234464221\\
4.47418606720258	0.0239979686948096\\
4.47525310381429	0.024117021053633\\
4.47631534826369	0.0242356200589003\\
4.47741118937371	0.0243580556061255\\
4.47856766169582	0.0244873502855829\\
4.47963587867249	0.0246068602832632\\
4.48069808739359	0.0247257796218526\\
4.48176028666556	0.0248447777140021\\
4.48282247781222	0.0249638503775145\\
4.48388466107197	0.0250829975942932\\
4.48494683556609	0.025202221605385\\
4.48600900120319	0.0253215228747663\\
4.48707115827776	0.0254409013516446\\
4.48813330661227	0.025560357694932\\
4.48922120606806	0.0256827947796046\\
4.49038136267786	0.0258134502717306\\
4.49145353699514	0.0259342789095645\\
4.49251564963087	0.0260540554501602\\
4.4935777526862	0.0261739109631591\\
4.49463984753192	0.0262938403540543\\
4.495701934743	0.0264138419128341\\
4.49676401339477	0.026533920743259\\
4.49782608250719	0.0266540795175916\\
4.49890825822547	0.0267765969448896\\
4.50006988010669	0.0269081957766582\\
4.50116502118586	0.0270323473905139\\
4.50232677915977	0.0271641396245238\\
4.50342177999134	0.0272884430181035\\
4.50451448003512	0.0274125620291754\\
4.50519336468737	0.0274897201441802\\
4.5061885009901	0.0276028974425781\\
4.5072504902894	0.0277237515227886\\
4.50832764136027	0.027846414282032\\
4.50948933544502	0.0279787924955717\\
4.51057022758067	0.0281020438593072\\
4.51164585675867	0.0282247799217757\\
4.51280726352866	0.0283573942333179\\
4.5138898776137	0.0284810930942452\\
4.51495180458226	0.028602508865666\\
4.51602552518272	0.0287253559735714\\
4.51718630879491	0.0288582551789319\\
4.51827133960893	0.0289825647010438\\
4.51933322926787	0.0291043061208906\\
4.5203951093289	0.0292261275587717\\
4.52146663776623	0.0293491383618805\\
4.52262625498174	0.0294823504998151\\
4.52371450014402	0.0296074442304269\\
4.52477634409214	0.0297295858457437\\
4.52584627391149	0.0298527400606956\\
4.52699692174745	0.029985272697651\\
4.52799168791568	0.0300999181775067\\
4.52902362932773	0.0302189258747172\\
4.53008542796952	0.0303414548602899\\
4.53114721768884	0.0304640637450966\\
4.53220899841233	0.03058675051289\\
4.53324799384482	0.0307068787551883\\
4.53393464520939	0.0307863091843961\\
4.53486420466451	0.0308939182333216\\
4.53602357555827	0.0310282098009405\\
4.53721803049454	0.0311666564549509\\
4.53840823840868	0.031304701749976\\
4.53950741837394	0.0314322712625964\\
4.54056912809111	0.0315555734178544\\
4.54163082852478	0.031678953067981\\
4.54269252004975	0.0318024117983677\\
4.5437542022435	0.0319259503460477\\
4.54481864707407	0.0320498917927749\\
4.54596803151361	0.0321838131255947\\
4.54707297306946	0.0323126363655311\\
4.54813677428039	0.032436744751691\\
4.54928411846125	0.0325706856419629\\
4.55039165857975	0.0327000590190679\\
4.55145327678606	0.0328241518643813\\
4.5525148850251	0.032948324664064\\
4.55357648405748	0.0330725756215279\\
4.55463807436935	0.033196903898804\\
4.55570067406598	0.0333214305539545\\
4.55684354586629	0.0334554543584646\\
4.55803703212549	0.0335955026415113\\
4.55915187800824	0.033726404056017\\
4.56021342254999	0.0338511271005318\\
4.56127495734885	0.0339759286460174\\
4.56233648260241	0.0341008102849616\\
4.56339799862777	0.0342257717922373\\
4.56445974028309	0.0343508407408422\\
4.56559473714961	0.0344846282196357\\
4.56678878575588	0.0346254654610985\\
4.56791148565628	0.0347579706570749\\
4.56897295510822	0.0348833327659713\\
4.57003431594605	0.0350087631976097\\
4.57082241836923	0.0351019440695432\\
4.57162229667889	0.0351965870491856\\
4.57268372935502	0.0353222450285601\\
4.57374515392746	0.035447982979386\\
4.57487067774292	0.035581402867803\\
4.57574942043136	0.0356856166374141\\
4.57652849922658	0.0357780806786652\\
4.57758952221759	0.0359040730312184\\
4.57871087748713	0.0360373150274427\\
4.57990473280422	0.0361792586453453\\
4.58104080371648	0.0363144160230015\\
4.58210247441089	0.0364408057619067\\
4.583163816616	0.0365672365334985\\
4.58428015314273	0.036700303411321\\
4.58541952845668	0.0368361971109521\\
4.58648152640548	0.0369629454388351\\
4.58754283128846	0.0370896922097439\\
4.58839940267127	0.0371920396872166\\
4.58913522303458	0.0372800206174422\\
4.59019176008943	0.0374064166843558\\
4.591253029267	0.0375334593087932\\
4.59231429017592	0.037660580958347\\
4.5934221376197	0.0377933681878093\\
4.59456850332445	0.037930856430629\\
4.59563174107442	0.0380584601770305\\
4.59669296271055	0.0381859032927987\\
4.59775417454486	0.0383134263326871\\
4.59885760440872	0.0384461091441213\\
4.60000724901208	0.0385844328255132\\
4.60107147468071	0.0387125618519485\\
4.6021326485181	0.0388404048086017\\
4.60319381220495	0.0389683276714013\\
4.60425496660866	0.0390963302814706\\
4.60531611141296	0.0392244126939453\\
4.60623135850077	0.0393349430282255\\
4.60692293479128	0.0394185152682935\\
4.60796464107549	0.0395444681894387\\
4.60905988421371	0.0396769785347985\\
4.61021480126762	0.0398167942670275\\
4.61128164929235	0.039946029683078\\
4.61221523099938	0.0400591825305509\\
4.61289593877618	0.0401417377301782\\
4.61393004145221	0.0402672231379479\\
4.6149910946521	0.0403960573472258\\
4.61605213987701	0.0405249715219162\\
4.61711317456934	0.0406539654053693\\
4.61817419949185	0.0407830390736479\\
4.61923521472055	0.0409121925339798\\
4.62029622024948	0.041041425785381\\
4.62138277557837	0.0411738557915629\\
4.62254174676504	0.0413151980533258\\
4.62363712435239	0.0414488707061863\\
4.62479653026074	0.0415904443134948\\
4.62586848942752	0.0417214219236497\\
4.62692943663132	0.0418511360222965\\
4.62799037348569	0.0419809296701589\\
4.62905130089883	0.0421108026957333\\
4.63013274986946	0.0422432690027127\\
4.63129304724176	0.0423854778217911\\
4.6323677116904	0.042517273128884\\
4.63342860086243	0.0426474608825469\\
4.6344894796754	0.0427777282991071\\
4.63555034898419	0.0429080756232472\\
4.63661120856153	0.0430385027454857\\
4.63768864106712	0.0431710509888062\\
4.63884919550405	0.0433139127270504\\
4.63994293695945	0.043448633995726\\
4.64110341044335	0.0435916643317971\\
4.64218270949989	0.0437247710883289\\
4.64324351025324	0.0438556789915678\\
4.64430430055673	0.0439866664243028\\
4.64536508124781	0.0441177337113559\\
4.64642585217284	0.0442488807946478\\
4.64749873883761	0.0443816087504478\\
4.64865838631902	0.044525158439895\\
4.64974177104263	0.0446593484997666\\
4.65080250292527	0.0447908151206892\\
4.65186322435018	0.0449223595520855\\
4.6529239366025	0.0450539813918259\\
4.65394647471286	0.0451809396279669\\
4.65461685663752	0.0452642130766533\\
4.65557138702729	0.045382862293138\\
4.65663206151608	0.0455147787082979\\
4.65770071816205	0.0456477705178861\\
4.65885772995098	0.0457918469937261\\
4.65994768325729	0.0459276534185431\\
4.66101523682414	0.0460607529307731\\
4.66217112100939	0.0462049547765379\\
4.66326321073724	0.0463412783185218\\
4.66430013150531	0.0464707935691117\\
4.66498470134356	0.0465563377919999\\
4.66588921794939	0.0466694418672931\\
4.66657744952885	0.0467555374881353\\
4.66749699769183	0.0468706445057252\\
4.66856199287793	0.0470040285916779\\
4.66971412304706	0.0471484166004189\\
4.67081229393225	0.047286121981018\\
4.67187282658501	0.0474191903983917\\
4.67293674716704	0.047552765731179\\
4.67408658394653	0.0476972175762422\\
4.67518799740228	0.0478356662984166\\
4.67624848999354	0.0479690543811089\\
4.67730897197967	0.0481025205960284\\
4.67836944442896	0.0482360640800668\\
4.67942990724004	0.0483696864416243\\
4.68049035980521	0.048503388518326\\
4.68155254274734	0.0486373900789385\\
4.68269539891836	0.0487816585353422\\
4.68372045834481	0.0489111247437991\\
4.68473207310443	0.049038970959939\\
4.68579247669706	0.0491730599638751\\
4.68685287032614	0.049307228587641\\
4.68791411170264	0.0494415855527134\\
4.68905450356249	0.0495860531322332\\
4.69024678013476	0.0497371843790139\\
4.69136157752404	0.0498785786952956\\
4.69242236176355	0.0500132042354528\\
4.69355848417748	0.0501574789576565\\
4.69467618893461	0.0502994956426357\\
4.69573650226914	0.0504343038200767\\
4.69679680497143	0.0505691918323752\\
4.69785709735488	0.0507041595943064\\
4.69891737993896	0.0508392056542651\\
4.69997765280744	0.0509743289151982\\
4.70103791584556	0.0511095307055009\\
4.70209816856004	0.0512448121926034\\
4.70315841111549	0.051380173393671\\
4.7042845172341	0.0515240337030024\\
4.70541244915678	0.0516682115166481\\
4.7064726757393	0.051803820113427\\
4.70753287683613	0.0519395066159752\\
4.70859306753737	0.0520752728933391\\
4.70965324830962	0.0522111176416006\\
4.71071341926949	0.0523470395779172\\
4.71177358039325	0.0524830398364196\\
4.71283373116084	0.0526191197791051\\
4.71389387159478	0.0527552794114295\\
4.71495400197034	0.0528915176771097\\
4.71601412248607	0.0530278331301531\\
4.7170742332238	0.0531642257694703\\
4.71813433394879	0.053300695572847\\
4.71919442469335	0.0534372435492159\\
4.72030538397484	0.053580431455773\\
4.72144693369895	0.0537276448986769\\
4.72250821528138	0.0538645900307488\\
4.72361637710656	0.0540076720114133\\
4.72476018555166	0.0541554397685779\\
4.72582190921945	0.0542926860879022\\
4.72688192811748	0.0544297922854872\\
4.727986480197	0.0545727422734262\\
4.72913306133451	0.0547212127360481\\
4.73019549545542	0.0548588693335937\\
4.73125547406721	0.0549962866486069\\
4.73231544237858	0.0551337820479527\\
4.73337540063244	0.0552713570012268\\
4.73447479722325	0.0554141371791327\\
4.73562502019804	0.0555636023861142\\
4.7366887764173	0.0557019144285879\\
4.73774869345023	0.0558398087819048\\
4.73866370248643	0.0559589091216983\\
4.73935395701313	0.0560488081929278\\
4.74039415427866	0.0561843539718986\\
4.74145403203136	0.0563225427762982\\
4.742513901395	0.0564608091378813\\
4.74357375995025	0.0565991531238065\\
4.74463360804281	0.0567375760369857\\
4.74569344581089	0.0568760761898832\\
4.74663252149746	0.0569988553397145\\
4.7473089909751	0.0570873523099333\\
4.74836747540917	0.0572258996312204\\
4.74952379629303	0.0573773343615436\\
4.75059184490551	0.0575172890743691\\
4.75165162457787	0.0576562401155185\\
4.7527113929822	0.0577952707667324\\
4.75377115106727	0.0579343809945195\\
4.7548308988568	0.0580735708832439\\
4.75591469113162	0.0582160034622827\\
4.75707279628314	0.0583682887293601\\
4.75814361600581	0.0585091780996567\\
4.75920332232371	0.0586486867634317\\
4.76026301769922	0.0587882724501596\\
4.76132270354635	0.0589279352192525\\
4.76238237900366	0.0590676769467543\\
4.76344204391384	0.0592074960139074\\
4.7645016989747	0.0593473926112444\\
4.76556134358263	0.0594873685899936\\
4.76662097744842	0.0596274241906206\\
4.767680600918	0.059767559106633\\
4.76874021410034	0.0599077714330827\\
4.7697341182815	0.0600393564153949\\
4.77039533853165	0.0601269398976118\\
4.77138491892319	0.0602580903979905\\
4.77244449312863	0.0603985903396752\\
4.77350405894604	0.060539169951184\\
4.77456361327276	0.0606798290489185\\
4.77555619235348	0.0608116655732854\\
4.7761327641491	0.0608882760023768\\
4.7771866252274	0.0610283896125794\\
4.77826768724945	0.0611721945754597\\
4.77932719510938	0.0613132130238954\\
4.78038669169754	0.0614543061056336\\
4.78144617855995	0.0615954734495564\\
4.7825056553372	0.0617367175434017\\
4.78355528991656	0.0618767280019578\\
4.78451708660864	0.0620050897436458\\
4.78555052184319	0.0621430888636837\\
4.78660995776228	0.0622846362984124\\
4.78766938383097	0.0624262606690221\\
4.78872879953711	0.0625679617716542\\
4.789758120657	0.0627057102938497\\
4.79043431386853	0.0627962412836513\\
4.79137301111911	0.0629219947520107\\
4.79243238659205	0.0630639850088842\\
4.79349175407925	0.0632060528797373\\
4.79455111070818	0.0633481997031345\\
4.79561045605851	0.0634904260488182\\
4.79664892572163	0.0636299266682894\\
4.79733684261935	0.0637223750353191\\
4.79825912633436	0.0638463996608748\\
4.79941028617038	0.0640012804430996\\
4.80050657464719	0.0641488581244239\\
4.80156586029383	0.064291537794541\\
4.80261083189319	0.0644323684059575\\
4.8033114724493	0.0645268321700354\\
4.80421284062994	0.0646484374534987\\
4.80536053755686	0.0648033528122852\\
4.80646169671867	0.0649520673798262\\
4.80752092114587	0.0650952022655556\\
4.80858013359565	0.0652384167985243\\
4.80963933529468	0.0653817109307344\\
4.81069105258992	0.0655240720188359\\
4.81141249785642	0.0656217664644511\\
4.81228301247641	0.065739723700836\\
4.81334217303778	0.0658833124135925\\
4.81440132470699	0.0660269810521478\\
4.815460465791	0.0661707293159487\\
4.81651959551675	0.0663145570491901\\
4.81757953986788	0.0664585750397641\\
4.81871761357029	0.0666132954070902\\
4.81983037929399	0.0667646530117456\\
4.82088946774669	0.066908789512483\\
4.82194854506447	0.0670530041751249\\
4.82300761128889	0.0671972972861907\\
4.8240656042404	0.0673415224522678\\
4.8248302150259	0.0674457963251926\\
4.82565109939642	0.0675578180553879\\
4.82678181082863	0.0677121941850065\\
4.82790243960195	0.0678652747029886\\
4.82896144580411	0.0680100214672022\\
4.83002043975961	0.0681548478502976\\
4.83107942258672	0.0682997538550134\\
4.83213839483195	0.0684447393798134\\
4.83319735620205	0.0685898044756447\\
4.83425630677181	0.0687349478949288\\
4.83531524688047	0.0688801683728014\\
4.83637417654512	0.0690254659104481\\
4.83743309556066	0.0691708404848664\\
4.83855232648563	0.06932458188068\\
4.83968411564906	0.0694801301390454\\
4.84074322034387	0.0696257725576546\\
4.84174478815046	0.0697635743346146\\
4.84272797322397	0.0698989209156729\\
4.84378638863056	0.0700446992741316\\
4.84479086244257	0.0701831193887467\\
4.84577138287495	0.0703183107016933\\
4.84682946861739	0.0704642698000265\\
4.84788828284561	0.0706104078719578\\
4.84899766126592	0.0707636108669829\\
4.85013803990534	0.0709211779016272\\
4.85119807936843	0.0710677270819401\\
4.85225685020803	0.0712141806061405\\
4.85331560970348	0.0713607137674157\\
4.85437435833755	0.0715073254871477\\
4.85543309644501	0.0716540142792574\\
4.85649182401808	0.0718007809730798\\
4.85755054047493	0.0719476271568338\\
4.85856670932841	0.0720886453595706\\
4.85957914777265	0.0722292229425547\\
4.86072347039958	0.0723881900709464\\
4.86178529945734	0.072535780946091\\
4.86284396266508	0.072683013237497\\
4.86390261421007	0.0728303240148656\\
4.86496125536986	0.0729777120062302\\
4.8660198859918	0.0731251777525612\\
4.86707850547714	0.0732727229410961\\
4.86813711369106	0.0734203476368115\\
4.86923013220735	0.0735728567879279\\
4.87024746731942	0.0737148696863631\\
4.87093633635132	0.0738110851152444\\
4.87197126782837	0.0739557074850513\\
4.87302982231917	0.0741037090534292\\
4.87408836833245	0.0742517882117356\\
4.87514690276874	0.0743999448153774\\
4.87620542596387	0.0745481807857056\\
4.87726393781548	0.0746964962495487\\
4.87832243865809	0.0748448912448911\\
4.87940809323884	0.0749971780617614\\
4.88056366631715	0.0751593585353323\\
4.88163125352737	0.0753092725961411\\
4.88268971030767	0.0754579840209211\\
4.88374815576615	0.075606772664046\\
4.88480659038302	0.075755640749433\\
4.88586501363858	0.0759045883329734\\
4.88692342586194	0.0760536150001742\\
4.88798182717396	0.0762027188650723\\
4.88904021786241	0.0763519001589957\\
4.890098597373	0.0765011607224978\\
4.89107626791101	0.0766391062863373\\
4.89173781348057	0.0767324926482228\\
4.8927402179314	0.0768740716196442\\
4.89379855464075	0.0770236267645165\\
4.89485688232292	0.0771732615801564\\
4.89591519796908	0.0773229754913741\\
4.89697350242238	0.0774727666531071\\
4.89803179621334	0.0776226351352644\\
4.89909007881442	0.0777725827938249\\
4.90016357741258	0.0779247699047661\\
4.90132122292897	0.0780889743156052\\
4.90239820978967	0.0782418194730707\\
4.90345644751678	0.0783920863365022\\
4.90451467319255	0.0785424323840774\\
4.90557288784669	0.0786928580138261\\
4.90663109132596	0.0788433629231497\\
4.9076892837151	0.0789939451904532\\
4.90874746538907	0.0791446046717893\\
4.90980563586043	0.0792953432098299\\
4.91086379476707	0.0794461611952337\\
4.91192194245148	0.0795970584710627\\
4.91298007903842	0.0797480331616807\\
4.91403820488082	0.07989908501903\\
4.91509631951553	0.0800502158671491\\
4.91615442255642	0.0802014261559183\\
4.91721251432175	0.0803527159232226\\
4.91827837422082	0.0805051988191649\\
4.91943238549853	0.0806703820191546\\
4.92049178405545	0.0808220975997429\\
4.92116898558955	0.0809191189650193\\
4.92210283754044	0.0810529898782256\\
4.92316086283021	0.0812047337377871\\
4.92421887913206	0.0813565572044569\\
4.9252768837039	0.0815084601054403\\
4.92633487647742	0.0816604424346607\\
4.92739285785737	0.0818125042222533\\
4.92845082783787	0.0819646454668895\\
4.92950878641866	0.0821168660843952\\
4.93056673373051	0.0822691643234062\\
4.93162467018274	0.0824215395976157\\
4.93268259541601	0.082573993608075\\
4.93374050896889	0.08272652703787\\
4.93479841110094	0.0828791399184461\\
4.9358563018509	0.0830318322539737\\
4.93691418115814	0.0831846039857116\\
4.93797204914154	0.0833374534398032\\
4.93902990621023	0.083490379887802\\
4.94008775205994	0.0836433849146428\\
4.94114558632095	0.0837964676794907\\
4.94219681956272	0.0839486724673763\\
4.94292101453205	0.0840535667236302\\
4.94378584782062	0.0841789085595263\\
4.94484363803302	0.0843322848184565\\
4.94590141894167	0.0844857406861762\\
4.94695918861085	0.0846392760078748\\
4.94801694609942	0.0847928906940895\\
4.94907469218192	0.0849465832783471\\
4.95013242725602	0.085100352807355\\
4.95119063344882	0.0852542709647497\\
4.95232437863495	0.0854192662588327\\
4.95343884520239	0.0855815365892365\\
4.95449653479319	0.08573562334361\\
4.95555346314122	0.0858896803716903\\
4.95632188140806	0.0860017267683418\\
4.95713643227845	0.086120572056329\\
4.95819407678163	0.0862749521698915\\
4.95925171195317	0.0864294091736624\\
4.96030933663532	0.0865839444008802\\
4.9613669487266	0.0867385590311945\\
4.96242454913663	0.0868932530634123\\
4.96354729659303	0.0870575650084297\\
4.96473706241169	0.0872317740547019\\
4.96586376261074	0.087396832962782\\
4.96692136635171	0.0875518530584559\\
4.9679789084566	0.0877069443561941\\
4.96903643932354	0.0878621125660388\\
4.97009395931644	0.0880173587615214\\
4.97115146750617	0.0881726843343492\\
4.97220896392173	0.0883280892913108\\
4.97326644879899	0.0884835736621981\\
4.97432392202391	0.08863913743168\\
4.97543543262525	0.0888027385516205\\
4.97635895360359	0.0889387215920771\\
4.97710007711744	0.0890479111019648\\
4.97815396012768	0.0892032474932502\\
4.97921137763175	0.0893591846793812\\
4.98026878564051	0.0895151988000819\\
4.98132618143	0.0896712906824315\\
4.98238356537281	0.0898274619089554\\
4.98344093743602	0.0899837124990678\\
4.98454403013013	0.0901468065154807\\
4.98568673751762	0.0903158410179388\\
4.98679019935311	0.0904791591645135\\
4.98793423378176	0.090648566261978\\
4.9889940937324	0.0908055920570496\\
4.99005139568713	0.090962319429658\\
4.99110868561547	0.0911191238332376\\
4.9921659647057	0.0912760058228317\\
4.99322323201152	0.0914329663543296\\
4.99412804619077	0.091567349639273\\
4.99482171031713	0.0916704267732736\\
4.99586207466521	0.091825091414054\\
4.99695502235165	0.0919876580061873\\
4.99810466871349	0.0921587432121019\\
4.99916693213784	0.0923169061891624\\
5.00022412129926	0.0924743952971639\\
5.0012812979176	0.0926319639032224\\
5.00233846316966	0.0927896111806704\\
5.00339561694779	0.0929473354092125\\
5.00445275946539	0.0931051371043373\\
5.00550989010883	0.0932630180205375\\
5.00659603773977	0.0934253179325163\\
5.00774926366391	0.0935977268704141\\
5.00881441699044	0.0937570509293152\\
5.00987150046688	0.0939152498307972\\
5.01092857131725	0.0940735277208104\\
5.01198563097435	0.0942318825378074\\
5.01304267939035	0.094390314697633\\
5.01409971591896	0.0945488260134975\\
5.01515674031511	0.0947074166395734\\
5.01623678139653	0.0948695451779764\\
5.01739219990661	0.0950430755612323\\
5.01846093546314	0.0952036688293202\\
5.01951791277893	0.0953625774077737\\
5.02057487732984	0.0955215654799366\\
5.02163183032521	0.0956806328233164\\
5.02268877146653	0.0958397794896982\\
5.02374570070993	0.0959990051243617\\
5.02480261826752	0.0961583078366743\\
5.02585952451532	0.0963176874018351\\
5.02691641909712	0.0964771437704396\\
5.02797330206384	0.0966366772743327\\
5.02903017322459	0.0967962898090367\\
5.03008703217834	0.0969559816342977\\
5.0311438792646	0.0971157527961202\\
5.0322007144276	0.0972756030011795\\
5.03325753783477	0.0974355303514268\\
5.03431434988767	0.0975955345438013\\
5.03537115024296	0.0977556155302263\\
5.03642793893717	0.0979157735625057\\
5.03743599613542	0.098068618005919\\
5.03811024679424	0.0981708915639652\\
5.03917570227912	0.0983325929398663\\
5.04025549001282	0.0984965474111311\\
5.04131222260571	0.0986570846207996\\
5.04236894193674	0.098817701109676\\
5.043425649267	0.0989783947672951\\
5.04448234524924	0.0991391654026882\\
5.04553902931286	0.0993000148576939\\
5.04659570104758	0.0994609435757575\\
5.04765236079025	0.0996219516033171\\
5.04870900852387	0.0997830387871681\\
5.04976564436704	0.0999442032840835\\
5.05082226874313	0.10010544473465\\
5.05187888119731	0.100266764919837\\
5.05291030992496	0.100424316453391\\
5.05359019626583	0.100528208339453\\
5.05448782045197	0.100665446280927\\
5.05507788470845	0.100755686179693\\
5.05596352692286	0.100891202786557\\
5.05702007450856	0.101052938566851\\
5.05807661203468	0.101214753818884\\
5.05913734220622	0.101377293198178\\
5.06028466725987	0.101553193747831\\
5.06137927964379	0.101721095923271\\
5.06243576731178	0.10188323442007\\
5.06349544262515	0.102045944129216\\
5.0646285374575	0.102220014714263\\
5.06537481031523	0.10233469914273\\
5.06626223147642	0.102471155590327\\
5.06730932845617	0.102632233819783\\
5.06802197631897	0.102741898039101\\
5.06889901282089	0.102876938738716\\
5.06995540773496	0.103039668118627\\
5.07101179265045	0.103202476909088\\
5.0720681655086	0.103365364946353\\
5.07312452566195	0.103528330590167\\
5.07417973046857	0.103691196336509\\
5.07515528314802	0.103841836133967\\
5.07615690438785	0.103996576610585\\
5.07689659216571	0.104110890034367\\
5.07774062518066	0.104241402936589\\
5.07879746775303	0.104404889810257\\
5.07993033556842	0.104580227934593\\
5.08104256771814	0.104752453203071\\
5.08209882442755	0.104916094209745\\
5.08315506820012	0.105079814204541\\
5.0842106092488	0.105243506233303\\
5.08497910365105	0.105362725885341\\
5.08586246430289	0.105499844514816\\
5.08698064463744	0.105673481088985\\
5.08803685487835	0.105837579162012\\
5.08916098404254	0.106012318348227\\
5.09028225404026	0.106186694816638\\
5.09133840355695	0.106351026795163\\
5.09239454065326	0.106515435285228\\
5.09345066560792	0.106679920392228\\
5.09450677884465	0.106844482331308\\
5.09556288005881	0.107009122190037\\
5.09661896886377	0.107173841267106\\
5.09767504520451	0.10733863955491\\
5.09873110931463	0.107503517087155\\
5.09955664084991	0.107632450882783\\
5.1003125073883	0.107750569446115\\
5.10136694412824	0.107915412974893\\
5.10242296216335	0.108080583350151\\
5.10347896962268	0.108245830418715\\
5.10453496414146	0.108411155272831\\
5.1055909461131	0.108576559308515\\
5.10664691553066	0.108742042535855\\
5.10770287267723	0.108907604996218\\
5.10856267383273	0.109042464747027\\
5.10928846600071	0.109156366251344\\
5.11033844047821	0.109321208998171\\
5.11139435173937	0.109487061669555\\
5.11245025258928	0.109652991139392\\
5.11350614018709	0.109818998094148\\
5.11456201532761	0.109985084212956\\
5.11566070952352	0.110157992577891\\
5.11680396348779	0.110337997357284\\
5.11786261416196	0.110504764309306\\
5.11895874081818	0.110677521863267\\
5.12010378637183	0.110858073716583\\
5.12116309582731	0.111025189307944\\
5.1222188838934	0.111191830254798\\
5.12327465910712	0.11135854808855\\
5.12433042282343	0.111525343265443\\
5.12524428790339	0.111669778712543\\
5.12593030745776	0.111778255981192\\
5.12696550804302	0.111942019457758\\
5.1280212244494	0.112109107667694\\
5.12907693044716	0.112276274747581\\
5.1301326231623	0.112443518437488\\
5.13118830386184	0.112610839425054\\
5.13224397197727	0.112778239458044\\
5.1332996273501	0.112945718058073\\
5.13435527062687	0.113113273473188\\
5.13541090196997	0.113280906140369\\
5.13646652072328	0.113448617822143\\
5.13752212665882	0.113616408635458\\
5.13857772019421	0.113784278132261\\
5.13963330147338	0.113952224452605\\
5.14068887079156	0.114120247951925\\
5.14174442751343	0.114288350423616\\
5.14279997137882	0.114456532017361\\
5.14385550280638	0.114624792348926\\
5.14491102193468	0.114793129534486\\
5.14596652908408	0.11496154383153\\
5.1470220236314	0.115130037054642\\
5.14807750528519	0.115298609390534\\
5.14913297443322	0.115467260898451\\
5.1501884309754	0.115635991562249\\
5.15116920431575	0.115792851113123\\
5.15182814907421	0.115898282851835\\
5.15282275020376	0.116057494204577\\
5.15387815946786	0.116226513444226\\
5.15493355860576	0.116395611674673\\
5.1559889439105	0.116564788641013\\
5.15704431666479	0.116734042550889\\
5.15809967743875	0.116903373141231\\
5.15915502583725	0.117072780349664\\
5.1602103619048	0.117242264455914\\
5.16121190763634	0.117403181071679\\
5.16187199293195	0.117509277488065\\
5.16284437999999	0.117665650301713\\
5.16389966713861	0.117835429407437\\
5.16495494423486	0.118005287818179\\
5.16601020805428	0.11817522313644\\
5.16706545947268	0.118345235276407\\
5.1681206982762	0.118515326104634\\
5.1691363959124	0.118679117240845\\
5.16980231505678	0.118786542849896\\
5.17075447369104	0.118940220908763\\
5.17180966451383	0.119110599583346\\
5.17286484519282	0.119281057483687\\
5.17392001225829	0.119451594317201\\
5.17497516624793	0.119622210184395\\
5.1760303075219	0.119792905032197\\
5.17708543620257	0.119963677025197\\
5.17814055274878	0.120134525662731\\
5.17919565685819	0.120305450895996\\
5.18025074851886	0.120476452837924\\
5.18127800289774	0.120643018057346\\
5.18186782394974	0.120738678790877\\
5.18275121162217	0.120882032801063\\
5.18380625626729	0.121053313645512\\
5.18485689130987	0.121223956728275\\
5.18582083552338	0.12138058568341\\
5.18683838151135	0.121546000005234\\
5.18789337937076	0.121717578282745\\
5.18894836528897	0.121889233035613\\
5.19000333864316	0.122060966174256\\
5.19105829880464	0.122232778408297\\
5.19211324611537	0.122404669732703\\
5.19316818063066	0.122576640106983\\
5.19422310241779	0.122748687853711\\
5.19527801193453	0.122920812253965\\
5.19632340789067	0.123091462691339\\
5.19695705162817	0.123194923575725\\
5.1977780436641	0.123329048626066\\
5.19883290640723	0.123501447882807\\
5.19988775900672	0.123673925345897\\
5.20094259867871	0.123846481843514\\
5.20199742465534	0.124019117404362\\
5.20305223779246	0.124191832050325\\
5.20410703800371	0.124364625752317\\
5.20516182540376	0.12453749700023\\
5.20621660043686	0.124710444848762\\
5.20727136287001	0.12488347075391\\
5.20832611210944	0.125056575682967\\
5.20938084833158	0.12522975966407\\
5.21043578647825	0.125403058030503\\
5.21156259006786	0.125588251455174\\
5.21246258802959	0.125736223870482\\
5.21333386425285	0.125879554418683\\
5.21438853507929	0.126053126167105\\
5.21544319446735	0.126226777500915\\
5.21649784209197	0.126400506718035\\
5.21755247637218	0.126574312275804\\
5.21860709806322	0.126748195666817\\
5.2196617065308	0.126922158069054\\
5.22071630186282	0.127096199496329\\
5.2218332294254	0.127280616504591\\
5.22295823759143	0.127466449409387\\
5.22401289742796	0.127640745419776\\
5.22506744072234	0.127815103595382\\
5.22612197050527	0.127989540891222\\
5.22717648771217	0.128164056038246\\
5.22823099233616	0.128338647731121\\
5.22928548437843	0.128513317052427\\
5.23033996317402	0.128688065365535\\
5.23139442872816	0.128862892678864\\
5.23244888132463	0.129037799039002\\
5.23350332083343	0.129212784423583\\
5.23455774724756	0.129387848830744\\
5.23561216056119	0.12956299225881\\
5.23666656084318	0.12973821376036\\
5.23772094844733	0.129913511805144\\
5.23877532346874	0.130088887307175\\
5.23982968522523	0.130264341769689\\
5.24088403365074	0.130439875210905\\
5.24193836914218	0.130615486826101\\
5.24299269190827	0.130791174989463\\
5.24404700208795	0.130966940520326\\
5.24510129899384	0.131142784988598\\
5.24611472484411	0.131311885575501\\
5.24708033099606	0.131473076234336\\
5.24813126655951	0.131648583811911\\
5.24922390347873	0.131831138641497\\
5.25021818230798	0.131997319804237\\
5.25091283240777	0.132113475131609\\
5.25194965984516	0.132286911010646\\
5.2530390785974	0.132469214388758\\
5.25418569264834	0.132661146829751\\
5.25524508078973	0.132838538607626\\
5.25629925342177	0.133015134875755\\
5.25735341019792	0.13319180802275\\
5.25840755551464	0.13336856018406\\
5.25946168748248	0.133545391296423\\
5.26051580640068	0.133722300831749\\
5.26156991243115	0.133899286969037\\
5.26262400585011	0.134076350183628\\
5.26367808597753	0.13425349222047\\
5.26473215257884	0.134430713186159\\
5.26578620605254	0.134608013148326\\
5.26684024631527	0.134785391583122\\
5.26789427366065	0.134962846158026\\
5.26894828868775	0.135140375389858\\
5.27000229106715	0.135317981403356\\
5.27105627986317	0.135495666130399\\
5.27211025524076	0.135673429354017\\
5.2731642177592	0.135851269260857\\
5.27421816765045	0.136029186094192\\
5.27527210423978	0.136207181652536\\
5.27632602721908	0.136385256116993\\
5.27737993702734	0.136563409176329\\
5.27843383380811	0.136741638931168\\
5.27948771792272	0.136919945545139\\
5.28054158873181	0.137098330833394\\
5.2815954458954	0.13727679501782\\
5.28264928982117	0.13745533816864\\
5.28363786598844	0.137622893204529\\
5.28431127583933	0.137737075225623\\
5.2853943934377	0.137920808813463\\
5.28646616415624	0.138102694246354\\
5.28751994684227	0.138281609472316\\
5.28857371424451	0.13846060377524\\
5.28962746830977	0.138639676939304\\
5.2906812091074	0.138818828767847\\
5.29173493673862	0.138998057395053\\
5.29278865164162	0.139177362732791\\
5.2937965047928	0.139348936260555\\
5.29446919023517	0.139463493118022\\
5.29552745376643	0.139643799556565\\
5.29656436493715	0.139820533531421\\
5.29722857391167	0.139933780141402\\
5.2981812743296	0.140096298114933\\
5.2992349013095	0.140276107245887\\
5.30028851810529	0.140455993410621\\
5.30134212150602	0.140635956170138\\
5.30239571117808	0.140815997311011\\
5.30344928707391	0.140996117309315\\
5.30450284955981	0.141176316229252\\
5.30555639861587	0.14135659406657\\
5.30660993419698	0.141536950685816\\
5.3076634564761	0.141717384275751\\
5.30871696592932	0.141897894428526\\
5.30977046207612	0.142078482882973\\
5.31082394441091	0.142259150183131\\
5.31187741327349	0.142439896388869\\
5.31293086867474	0.142620721501403\\
5.31398431055052	0.142801625508575\\
5.31502557488466	0.142980517288484\\
5.31580819723122	0.143115026800511\\
5.31674633547126	0.143276346835098\\
5.31779972277283	0.143457558183021\\
5.31885309912144	0.14363884727103\\
5.31990646245287	0.143820212814335\\
5.32095981190817	0.144001656334394\\
5.32201314750273	0.144183178683292\\
5.32305979970318	0.144363629234755\\
5.32385709871877	0.144501142498033\\
5.32477489387073	0.14465952055508\\
5.32582817451338	0.144841351415317\\
5.32688144397009	0.145023261198009\\
5.32793469999278	0.145205249828508\\
5.3289879418406	0.145387315706648\\
5.33004117069301	0.145569457989711\\
5.33109438638702	0.145751676647396\\
5.33214758879672	0.145933971672318\\
5.33320077787408	0.146116344598187\\
5.3342539531376	0.146298796352522\\
5.33530711470424	0.146481326955885\\
5.33636026271239	0.146663936432705\\
5.33741339706343	0.146846624764319\\
5.33846651775196	0.147029391943858\\
5.33951962489038	0.147212236550759\\
5.34057271893411	0.147395157540592\\
5.34162579969696	0.147578156281941\\
5.34267861612451	0.147761190256824\\
5.34345462016995	0.147896143191612\\
5.3442541857212	0.148035264574585\\
5.34530721354202	0.148218555436659\\
5.34636022962592	0.148401925225852\\
5.34741323297671	0.148585373896189\\
5.34846622161756	0.14876890135827\\
5.34951919663509	0.148952506429919\\
5.350572158452	0.149136187856075\\
5.35162510710194	0.149319945641802\\
5.35267804232426	0.149503779738368\\
5.35373096413912	0.149687691311517\\
5.35478387222031	0.149871680567074\\
5.35583676689315	0.150055746139196\\
5.35688964843282	0.150239889177925\\
5.35794251601595	0.150424110994834\\
5.35899536974148	0.150608410548544\\
5.36004821030108	0.150792786467027\\
5.36110103760391	0.150977239750788\\
5.36215385094216	0.15116177180067\\
5.36320665029414	0.151346382626498\\
5.36425943597662	0.151531072286423\\
5.36531220792917	0.151715839812958\\
5.36617492829442	0.151867303915358\\
5.36689402292101	0.151993612650571\\
5.36793982013726	0.152177373850917\\
5.36899254040266	0.152362431841689\\
5.37004524903421	0.15254756790345\\
5.37109794296854	0.152732780243316\\
5.37215062360788	0.152918069744702\\
5.37320329026605	0.153103437966588\\
5.37425594283166	0.153288884936494\\
5.37530858167321	0.153474410722797\\
5.37636120664815	0.153660015298015\\
5.37741381774521	0.153845698659294\\
5.3784664149586	0.154031460804802\\
5.37951899828251	0.154217301732706\\
5.38057156771113	0.154403221441172\\
5.38162412323865	0.154589219928364\\
5.38267666485928	0.154775297192446\\
5.38372919262192	0.1549614525817\\
5.38478170690586	0.155147683580804\\
5.38580226875145	0.155328331644758\\
5.38676061182462	0.155498035396452\\
5.38780654970999	0.155683325157568\\
5.38885901176597	0.155869850476453\\
5.3899114606086	0.156056452363621\\
5.39096389608036	0.156243131052871\\
5.39201631754137	0.156429888337976\\
5.393068724753	0.156616724327473\\
5.39404219817068	0.156789616093759\\
5.39480410966038	0.15692499595505\\
5.39582803265574	0.157107007453927\\
5.39688038419366	0.157294150985417\\
5.39793272425778	0.15748137360581\\
5.39898504919196	0.157668674821905\\
5.40003735996447	0.157856054762996\\
5.40108965676425	0.158043513024267\\
5.40214193985715	0.158231047738336\\
5.40319420962545	0.158418659156242\\
5.40424646538413	0.158606349069223\\
5.40529870680138	0.158794117659796\\
5.40627540724427	0.158968474245876\\
5.40693245647397	0.159085812186698\\
5.40792499482581	0.159263139369781\\
5.40897718284898	0.159451199768983\\
5.41002935959218	0.15963933868157\\
5.41108152152898	0.159827554070168\\
5.41207114831457	0.160004651023324\\
5.41272786128402	0.160122215102679\\
5.41370761169811	0.160297685445244\\
5.41475972018268	0.160486190065188\\
5.41581181742957	0.160674773254283\\
5.41685074437036	0.160861072253878\\
5.41780437322291	0.161032142473317\\
5.41883545551334	0.16121718238094\\
5.41988749803425	0.161406062661216\\
5.42093952676022	0.161595021832537\\
5.42194796520135	0.161776224710736\\
5.4226095693069	0.161895146354547\\
5.42356528370425	0.162067012724842\\
5.42461725828042	0.162256263316969\\
5.42566922176061	0.162445590671724\\
5.42672117110178	0.162634994433323\\
5.42777310603635	0.162824476391192\\
5.42882502648293	0.163014036980346\\
5.42987693283201	0.163203676276448\\
5.43092146440284	0.163392065680581\\
5.43187833081328	0.163564712170954\\
5.4329000228867	0.163749131987819\\
5.43395187456918	0.163939073841443\\
5.4350037125566	0.164129092171565\\
5.43605553700481	0.164319186790492\\
5.43710734759026	0.164509357638377\\
5.43815914434415	0.164699604761005\\
5.43921092714103	0.164889929941948\\
5.44026269545726	0.165080333746871\\
5.44131444957758	0.165270816231241\\
5.44236618952499	0.16546137739883\\
5.44341791522936	0.165652017235032\\
5.44446962669072	0.165842735670327\\
5.44552132407452	0.166033530924607\\
5.44657300805177	0.16622440069001\\
5.447624678718	0.16641534598576\\
5.44867633508732	0.166606369123717\\
5.44972797688468	0.166797470813546\\
5.45077960463481	0.166988649470884\\
5.45183121884495	0.167179904389872\\
5.45288281906758	0.167371237142082\\
5.4539344046951	0.167562648485121\\
5.45498010184768	0.167753068043171\\
5.45570311990753	0.167884767759636\\
5.45655905643182	0.168040755196113\\
5.45761058715334	0.168232457481897\\
5.45866210597664	0.168424238718404\\
5.4597136108137	0.168616098637995\\
5.46076510052061	0.168808037080382\\
5.46181657601768	0.169000052645691\\
5.46286803779507	0.169192144399599\\
5.46391948560096	0.169384313782724\\
5.46497091877834	0.169576561741525\\
5.46602233751843	0.169768888308853\\
5.46707374211324	0.169961292104016\\
5.46812513293716	0.170153772067088\\
5.46917650979774	0.170346329559914\\
5.47022787201722	0.170538965621841\\
5.47127921974366	0.170731680281986\\
5.47233055318093	0.170924473580726\\
5.47338187221082	0.171117345493431\\
5.47443317682754	0.171310296018161\\
5.47548446702532	0.171503325152976\\
5.47653574279836	0.171696432895934\\
5.47758700424756	0.171889618026253\\
5.47863825181594	0.172082879292864\\
5.47962889277289	0.172265068495835\\
5.48060841740117	0.172445287862893\\
5.48165944786829	0.172638739193165\\
5.48271064011478	0.172832301314972\\
5.48376181805315	0.173025941887605\\
5.48481298139493	0.17321966117085\\
5.48586413026057	0.173413459045667\\
5.48691526464493	0.173607335509501\\
5.48796638454223	0.173801290560396\\
5.48901748994669	0.173995324196397\\
5.49006858085253	0.174189436415549\\
5.49111965725396	0.174383627215892\\
5.49217071914519	0.174577896595468\\
5.49322176652046	0.174772244552317\\
5.49422560143654	0.17495793535851\\
5.49519315624355	0.175136987164669\\
5.49624238656735	0.175331226911648\\
5.49729337916109	0.17552587206589\\
5.49834435728411	0.17572059551678\\
5.49939532048506	0.17591539761639\\
5.50044626927465	0.176110278314102\\
5.50149720350793	0.176305237574669\\
5.50254812317451	0.176500275395171\\
5.50359902826862	0.176695391773636\\
5.50449529956948	0.176861854939912\\
5.50518687271992	0.176990355021195\\
5.50607378184104	0.177155200135834\\
5.50676105587719	0.177282996146668\\
5.5077939971475	0.177475131813612\\
5.50867130581413	0.177638367311475\\
5.509260279904	0.177747990080508\\
5.51028437838882	0.177938679337369\\
5.51133516737545	0.178134415562478\\
5.51238594432253	0.178330230128781\\
5.51343670495019	0.178526123212771\\
5.51448745098233	0.178722094867461\\
5.5155381823853	0.178918145059562\\
5.51647360134235	0.179092741881479\\
5.51714210434209	0.179217568289848\\
5.51816069768694	0.179407838416787\\
5.5192113735746	0.179604179137079\\
5.52026203778966	0.179800596123576\\
5.5213126867871	0.17999708966411\\
5.52236332093399	0.180193661534872\\
5.52331742800592	0.180372238183691\\
5.52397827389063	0.180495973303555\\
5.52498559305232	0.180684655872501\\
5.52603617119764	0.180881518708445\\
5.52708673740648	0.181078460142522\\
5.52813728775215	0.181275479641103\\
5.52916738853461	0.181468739048797\\
5.53011951494978	0.181647437173722\\
5.53115647946983	0.18184213325844\\
5.53220697375033	0.182039449231827\\
5.53325745368778	0.182236843461806\\
5.53430791920554	0.182434313119386\\
5.53535837113429	0.182631856534076\\
5.53640880913861	0.182829475666883\\
5.53745923232756	0.18302717069761\\
5.53850964130218	0.183224942059781\\
5.53953011232199	0.183417151415284\\
5.54039769873931	0.183580622296672\\
5.54149511977489	0.183787474928118\\
5.54245285566473	0.183968063472129\\
5.54338491781323	0.184143875131835\\
5.54441474615104	0.184338197082498\\
5.54546506321519	0.184536456165288\\
5.54651536696782	0.184734789231758\\
5.54755445926481	0.184931081388598\\
5.54849638042509	0.18510908236872\\
5.54942570102926	0.185284764630798\\
5.55045175526362	0.185478805020831\\
5.55150199098189	0.185677494646081\\
5.55255221248801	0.185876260544797\\
5.5536024192826	0.186075104389343\\
5.55465261090832	0.18627402644638\\
5.55570278797958	0.186473024975093\\
5.55675295098308	0.186672099697829\\
5.55780309929687	0.18687125235431\\
5.55885323239781	0.187070483391015\\
5.55990335069423	0.187269792764464\\
5.56095345437118	0.187469178660826\\
5.56200354389504	0.187668640695663\\
5.5630536187334	0.187868180590419\\
5.5641036783343	0.188067798855853\\
5.56515372308212	0.188267495474703\\
5.56620375317438	0.188467268678098\\
5.56725376907647	0.188667117978931\\
5.56828709766059	0.188863868432461\\
5.56897616594237	0.188995107711024\\
5.56987449974994	0.189166283517577\\
5.57092445828797	0.18936642278384\\
5.57197440470836	0.18956664049338\\
5.57302433621108	0.189766934862053\\
5.57407425281107	0.189967305259302\\
5.57512415474522	0.190167753274697\\
5.57617404156185	0.19036827792616\\
5.57722391410633	0.190568878604212\\
5.57827377207009	0.190769556877545\\
5.57932361489809	0.190970311831533\\
5.58037344341636	0.191171142759656\\
5.58142325751713	0.191372049637531\\
5.58247305699826	0.191573032445646\\
5.58352284179284	0.191774092772747\\
5.5845686254512	0.19197446722513\\
5.58530058794514	0.192114752843136\\
5.58614299511972	0.192276281263437\\
5.58719272205836	0.192477631549744\\
5.58824243642738	0.192679060521562\\
5.58929213626148	0.192880567937409\\
5.59034182030271	0.193082152171116\\
5.59139148993997	0.193283812356318\\
5.59244114493718	0.193485549895593\\
5.59349078459748	0.193687365760156\\
5.59454040910103	0.193889259986478\\
5.59559001876655	0.194091231244342\\
5.59663961397465	0.194293278433241\\
5.59768919455307	0.194495402875085\\
5.5987387597838	0.194697605635599\\
5.59978830980041	0.194899886743483\\
5.60083784483394	0.195102246248962\\
5.60188736487192	0.195304682869396\\
5.60293687038484	0.195507195400451\\
5.60398636128137	0.195709785058949\\
5.60503583681919	0.195912453027989\\
5.60608529718162	0.196115198150641\\
5.60713474310728	0.196318019202243\\
5.60789308072888	0.196464616455029\\
5.60857401234512	0.196596307487263\\
5.60967805894255	0.19680989858119\\
5.61080295534686	0.197027604729534\\
5.61185282047004	0.197230873015278\\
5.61290218348741	0.197434123347382\\
5.61395153125476	0.197637450724501\\
5.61500086422543	0.197840855297556\\
5.61605018233089	0.198044335709464\\
5.61709948607748	0.198247892058752\\
5.61814877504794	0.198451523282973\\
5.61900691595012	0.198618109859859\\
5.61972502985469	0.19875757362052\\
5.62076768878341	0.198960130565416\\
5.62181692256932	0.199164042707418\\
5.62286614375374	0.199368030955882\\
5.6239153487173	0.199572095726321\\
5.62496453841563	0.199776238773344\\
5.62601371262871	0.199980460086291\\
5.62706287174907	0.200184759752615\\
5.62811201562134	0.200389137736557\\
5.62900437889619	0.200563030725558\\
5.6296964419774	0.200697947176306\\
5.63073056509178	0.200899617749558\\
5.63177965148266	0.201104285271947\\
5.63282872542989	0.201309028745524\\
5.63387778341348	0.201513848760716\\
5.63492682593256	0.20171874696436\\
5.63597585293024	0.20192372274737\\
5.63702486519654	0.202128774471327\\
5.63807386287203	0.202333902706234\\
5.63912284515623	0.202539109103979\\
5.6401718118225	0.202744393726096\\
5.64122076337236	0.202949756088382\\
5.64226969999619	0.203155194374927\\
5.6433186220096	0.20336070909277\\
5.64436752862938	0.203566301935619\\
5.64541641958874	0.203771972988828\\
5.64646529534556	0.203977722355865\\
5.64751415575871	0.204183550003753\\
5.64856300080618	0.204389455926659\\
5.64961183052708	0.20459543964367\\
5.65066064527207	0.204801498849961\\
5.65170944573916	0.205007632063238\\
5.65275823156481	0.205213841367206\\
5.6538070017048	0.205420128212563\\
5.6548557566361	0.205626490573588\\
5.65590449742472	0.205832926955168\\
5.65695322360504	0.206039439348987\\
5.65800193405262	0.206246029673191\\
5.65905062887656	0.206452698204889\\
5.66009930843512	0.206659445025595\\
5.66114797258773	0.206866270102177\\
5.66219662130146	0.207073173426239\\
5.66324525460155	0.207280154666558\\
5.66429387275582	0.207487211941902\\
5.66534247623076	0.207694345362907\\
5.66639106431231	0.207901556706214\\
5.66743963657717	0.208108846205574\\
5.6684309630706	0.208304889844451\\
5.66908604333698	0.208434479619052\\
5.67005676038106	0.208626587909046\\
5.67110527363932	0.208834167390478\\
5.67215377449371	0.209041825160501\\
5.67320225889709	0.20924956113616\\
5.67425072743582	0.209457375327165\\
5.675299180463	0.209665267738535\\
5.67634761799252	0.209873238160749\\
5.67739604025573	0.210081284727523\\
5.67844444777287	0.210289407295164\\
5.6795022375271	0.210499474532573\\
5.68064703669527	0.21072690755878\\
5.6817216844846	0.210940479765541\\
5.68277003230349	0.211148907027012\\
5.68378689402326	0.211351150723407\\
5.68445438327372	0.211483946655637\\
5.68538659220378	0.211669487345179\\
5.6864348793293	0.211878204316541\\
5.68748315390289	0.212086999815331\\
5.68853141234916	0.212295873447407\\
5.68957965469585	0.212504825099502\\
5.69062788166149	0.212713853035188\\
5.69167087940653	0.212921915910644\\
5.69262711580034	0.213112738937014\\
5.69364039145744	0.213315021338746\\
5.69468855887909	0.213524347127758\\
5.69573671108222	0.213733750781357\\
5.69676951735788	0.213940166849737\\
5.69746011626575	0.214078228029281\\
5.69835278635914	0.214256765814275\\
5.69940087844908	0.214466458045588\\
5.70044895862749	0.21467622587801\\
5.70149702335176	0.214886071147102\\
5.70254507136462	0.215095994551904\\
5.70359310371755	0.215305996074832\\
5.70464112065655	0.21551607408441\\
5.70568912265033	0.215726227870352\\
5.70673710930003	0.215936458999196\\
5.70778507993986	0.216146768204793\\
5.70883303486352	0.216357155555952\\
5.70988097417828	0.216567621077315\\
};
\addlegendentry{$\mathrm{X}_{\text{fus}}$}

\end{axis}
\end{tikzpicture}%

